Gee-Haw Whammy Diddle

Gee-Haw Whammy Diddle is a seemingly simple mechanical toy consisting of a wooden stick and a second stick that is made up of a series of notches with a propeller at its end. When the wooden stick is pulled over the notches, the propeller starts to rotate. In spite of its simplicity, physical principles governing the motion of the stick and the propeller are rather complicated and interesting. Here we provide a thorough analysis of the system and parameters influencing the motion. We show that contrary to the results published on this topic so far, neither elliptic motion of the stick nor frequency synchronization is needed for starting the motion of the propeller.

==> Acceleration.tex <==
% Created by tikzDevice version 0.10.1 on 2017-07-03 12:50:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.18,219.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.57,183.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.34,144.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.61,127.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.09,122.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.90,114.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.54,114.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.07,120.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.48,111.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.41,117.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.00,111.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.97,110.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.29,113.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.41,115.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.89,121.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 81.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.76,102.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.40,125.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.58,186.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.96,164.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.85,135.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.83,125.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.85, 85.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.49,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19,199.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 67.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.59, 67.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.05, 69.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.79, 88.99) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.50, 61.20) -- (327.01, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.50, 61.20) -- ( 72.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.92, 61.20) -- (114.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.34, 61.20) -- (157.34, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.76, 61.20) -- (199.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.17, 61.20) -- (242.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.59, 61.20) -- (284.59, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.01, 61.20) -- (327.01, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.50, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.92, 39.60) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.34, 39.60) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.76, 39.60) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (242.17, 39.60) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (284.59, 39.60) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (327.01, 39.60) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.79) -- ( 49.20,208.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.79) -- ( 43.20, 67.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,102.90) -- ( 43.20,102.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.01) -- ( 43.20,138.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,173.12) -- ( 43.20,173.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,208.23) -- ( 43.20,208.23);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.79) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,102.90) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,138.01) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,173.12) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,208.23) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {$a_{nail} ~ [\si{g}]$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {$\omega_{propeller} ~ [\si{rad.s^{-1}}]$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.16,219.93) -- (164.21,219.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.16,223.54) --
	(160.16,219.93) --
	(160.16,216.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.21,216.31) --
	(164.21,219.93) --
	(164.21,223.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.47,183.33) -- (190.67,183.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.47,186.95) --
	(186.47,183.33) --
	(186.47,179.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.67,179.72) --
	(190.67,183.33) --
	(190.67,186.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.40,144.18) -- (214.29,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.40,147.80) --
	(212.40,144.18) --
	(212.40,140.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.29,140.57) --
	(214.29,144.18) --
	(214.29,147.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.86,127.42) -- (240.36,127.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.86,131.04) --
	(234.86,127.42) --
	(234.86,123.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.36,123.81) --
	(240.36,127.42) --
	(240.36,131.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,122.70) -- (246.39,122.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,126.31) --
	(237.79,122.70) --
	(237.79,119.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.39,119.09) --
	(246.39,122.70) --
	(246.39,126.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.08,114.63) -- (267.71,114.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.08,118.24) --
	(262.08,114.63) --
	(262.08,111.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.71,111.01) --
	(267.71,114.63) --
	(267.71,118.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.68,114.12) -- (284.40,114.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.68,117.74) --
	(278.68,114.12) --
	(278.68,110.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.40,110.51) --
	(284.40,114.12) --
	(284.40,117.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.88,120.33) -- (282.27,120.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.88,123.94) --
	(279.88,120.33) --
	(279.88,116.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.27,116.71) --
	(282.27,120.33) --
	(282.27,123.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.69,111.89) -- (289.26,111.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.69,115.51) --
	(283.69,111.89) --
	(283.69,108.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.26,108.28) --
	(289.26,111.89) --
	(289.26,115.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.65,117.33) -- (290.17,117.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.65,120.95) --
	(278.65,117.33) --
	(278.65,113.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.17,113.72) --
	(290.17,117.33) --
	(290.17,120.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.43,111.96) -- (285.58,111.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.43,115.57) --
	(274.43,111.96) --
	(274.43,108.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.58,108.35) --
	(285.58,111.96) --
	(285.58,115.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.26,110.56) -- (279.67,110.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.26,114.17) --
	(274.26,110.56) --
	(274.26,106.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.67,106.95) --
	(279.67,110.56) --
	(279.67,114.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.01,113.64) -- (258.58,113.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.01,117.25) --
	(254.01,113.64) --
	(254.01,110.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.58,110.03) --
	(258.58,113.64) --
	(258.58,117.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.80,115.84) -- (259.03,115.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.80,119.45) --
	(241.80,115.84) --
	(241.80,112.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.03,112.23) --
	(259.03,115.84) --
	(259.03,119.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.01,121.38) -- (259.76,121.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.01,124.99) --
	(240.01,121.38) --
	(240.01,117.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.76,117.76) --
	(259.76,121.38) --
	(259.76,124.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.38, 81.46) -- (335.66, 81.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.38, 85.07) --
	(315.38, 81.46) --
	(315.38, 77.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.66, 77.84) --
	(335.66, 81.46) --
	(335.66, 85.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.25,102.03) -- (309.27,102.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.25,105.65) --
	(290.25,102.03) --
	(290.25, 98.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.27, 98.42) --
	(309.27,102.03) --
	(309.27,105.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.30,125.28) -- (278.50,125.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.30,128.90) --
	(270.30,125.28) --
	(270.30,121.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.50,121.67) --
	(278.50,125.28) --
	(278.50,128.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.25,186.81) -- (190.92,186.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.25,190.43) --
	(188.25,186.81) --
	(188.25,183.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.92,183.20) --
	(190.92,186.81) --
	(190.92,190.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.95,164.47) -- (217.96,164.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.95,168.08) --
	(215.95,164.47) --
	(215.95,160.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.96,160.86) --
	(217.96,164.47) --
	(217.96,168.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.02,135.16) -- (263.68,135.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.02,138.77) --
	(260.02,135.16) --
	(260.02,131.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.68,131.55) --
	(263.68,135.16) --
	(263.68,138.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.91,125.08) -- (284.75,125.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.91,128.69) --
	(274.91,125.08) --
	(274.91,121.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.75,121.47) --
	(284.75,125.08) --
	(284.75,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.41, 85.12) -- ( 75.28, 85.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.41, 88.73) --
	( 54.41, 85.12) --
	( 54.41, 81.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 81.51) --
	( 75.28, 85.12) --
	( 75.28, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.65,233.26) -- (110.33,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.65,236.88) --
	(106.65,233.26) --
	(106.65,229.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.33,229.65) --
	(110.33,233.26) --
	(110.33,236.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.24,199.85) -- ( 78.14,199.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.24,203.47) --
	( 74.24,199.85) --
	( 74.24,196.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.14,196.24) --
	( 78.14,199.85) --
	( 78.14,203.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 67.96) -- ( 61.86, 67.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 71.58) --
	( 57.80, 67.96) --
	( 57.80, 64.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.86, 64.35) --
	( 61.86, 67.96) --
	( 61.86, 71.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.66, 67.82) -- ( 67.53, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.66, 71.43) --
	( 61.66, 67.82) --
	( 61.66, 64.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.53, 64.20) --
	( 67.53, 67.82) --
	( 67.53, 71.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.10, 69.58) -- ( 80.01, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.10, 73.19) --
	( 74.10, 69.58) --
	( 74.10, 65.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.01, 65.97) --
	( 80.01, 69.58) --
	( 80.01, 73.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.66, 88.99) -- (111.93, 88.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.66, 92.60) --
	( 87.66, 88.99) --
	( 87.66, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.93, 85.37) --
	(111.93, 88.99) --
	(111.93, 92.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.18,219.57) -- (162.18,220.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.57,219.57) --
	(162.18,219.57) --
	(165.80,219.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.80,220.28) --
	(162.18,220.28) --
	(158.57,220.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.57,183.05) -- (188.57,183.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.96,183.05) --
	(188.57,183.05) --
	(192.18,183.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.18,183.62) --
	(188.57,183.62) --
	(184.96,183.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.34,143.85) -- (213.34,144.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.73,143.85) --
	(213.34,143.85) --
	(216.96,143.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.96,144.52) --
	(213.34,144.52) --
	(209.73,144.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.61,127.01) -- (237.61,127.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.99,127.01) --
	(237.61,127.01) --
	(241.22,127.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.22,127.84) --
	(237.61,127.84) --
	(233.99,127.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.09,122.25) -- (242.09,123.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.47,122.25) --
	(242.09,122.25) --
	(245.70,122.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.70,123.15) --
	(242.09,123.15) --
	(238.47,123.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.90,114.22) -- (264.90,115.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.28,114.22) --
	(264.90,114.22) --
	(268.51,114.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.51,115.04) --
	(264.90,115.04) --
	(261.28,115.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.54,113.63) -- (281.54,114.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.93,113.63) --
	(281.54,113.63) --
	(285.15,113.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.15,114.62) --
	(281.54,114.62) --
	(277.93,114.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.07,119.90) -- (281.07,120.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.46,119.90) --
	(281.07,119.90) --
	(284.69,119.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.69,120.75) --
	(281.07,120.75) --
	(277.46,120.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.48,111.36) -- (286.48,112.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.86,111.36) --
	(286.48,111.36) --
	(290.09,111.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.09,112.43) --
	(286.48,112.43) --
	(282.86,112.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.41,116.90) -- (284.41,117.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.80,116.90) --
	(284.41,116.90) --
	(288.02,116.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.02,117.76) --
	(284.41,117.76) --
	(280.80,117.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.00,111.47) -- (280.00,112.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.39,111.47) --
	(280.00,111.47) --
	(283.62,111.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.62,112.45) --
	(280.00,112.45) --
	(276.39,112.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.97,110.01) -- (276.97,111.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.35,110.01) --
	(276.97,110.01) --
	(280.58,110.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.58,111.11) --
	(276.97,111.11) --
	(273.35,111.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.29,113.12) -- (256.29,114.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.68,113.12) --
	(256.29,113.12) --
	(259.91,113.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.91,114.16) --
	(256.29,114.16) --
	(252.68,114.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.41,115.08) -- (250.41,116.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.80,115.08) --
	(250.41,115.08) --
	(254.03,115.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.03,116.60) --
	(250.41,116.60) --
	(246.80,116.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.89,120.94) -- (249.89,121.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.27,120.94) --
	(249.89,120.94) --
	(253.50,120.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.50,121.81) --
	(249.89,121.81) --
	(246.27,121.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 79.80) -- (325.52, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.91, 79.80) --
	(325.52, 79.80) --
	(329.14, 79.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.14, 83.12) --
	(325.52, 83.12) --
	(321.91, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.76,101.43) -- (299.76,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.15,101.43) --
	(299.76,101.43) --
	(303.38,101.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.38,102.64) --
	(299.76,102.64) --
	(296.15,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.40,124.88) -- (274.40,125.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.79,124.88) --
	(274.40,124.88) --
	(278.01,124.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.01,125.69) --
	(274.40,125.69) --
	(270.79,125.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.58,186.48) -- (189.58,187.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.97,186.48) --
	(189.58,186.48) --
	(193.20,186.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.20,187.15) --
	(189.58,187.15) --
	(185.97,187.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.96,164.13) -- (216.96,164.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.34,164.13) --
	(216.96,164.13) --
	(220.57,164.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.57,164.82) --
	(216.96,164.82) --
	(213.34,164.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.85,134.81) -- (261.85,135.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.24,134.81) --
	(261.85,134.81) --
	(265.46,134.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.46,135.51) --
	(261.85,135.51) --
	(258.24,135.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.83,124.68) -- (279.83,125.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.22,124.68) --
	(279.83,124.68) --
	(283.44,124.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.44,125.48) --
	(279.83,125.48) --
	(276.22,125.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.85, 84.63) -- ( 64.85, 85.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.24, 84.63) --
	( 64.85, 84.63) --
	( 68.46, 84.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.46, 85.61) --
	( 64.85, 85.61) --
	( 61.24, 85.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.49,232.98) -- (108.49,233.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.88,232.98) --
	(108.49,232.98) --
	(112.11,232.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.11,233.54) --
	(108.49,233.54) --
	(104.88,233.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19,199.49) -- ( 76.19,200.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.58,199.49) --
	( 76.19,199.49) --
	( 79.80,199.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.80,200.21) --
	( 76.19,200.21) --
	( 72.58,200.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 67.76) -- ( 59.83, 68.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.21, 67.76) --
	( 59.83, 67.76) --
	( 63.44, 67.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.44, 68.16) --
	( 59.83, 68.16) --
	( 56.21, 68.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.59, 67.64) -- ( 64.59, 68.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.98, 67.64) --
	( 64.59, 67.64) --
	( 68.21, 67.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.21, 68.00) --
	( 64.59, 68.00) --
	( 60.98, 68.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.05, 69.35) -- ( 77.05, 69.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.44, 69.35) --
	( 77.05, 69.35) --
	( 80.67, 69.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.67, 69.81) --
	( 77.05, 69.81) --
	( 73.44, 69.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.79, 88.23) -- ( 99.79, 89.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.18, 88.23) --
	( 99.79, 88.23) --
	(103.41, 88.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.41, 89.75) --
	( 99.79, 89.75) --
	( 96.18, 89.75);
\end{scope}
\end{tikzpicture}


==> Positive_omega.tex <==
% Created by tikzDevice version 0.10.1 on 2017-07-03 16:18:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] ( 63.60, 63.60) rectangle (297.75,225.48);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.27,122.08) --
	( 72.33,100.47) --
	( 72.39,118.69) --
	( 72.44,115.47) --
	( 72.50,100.97) --
	( 72.56,119.84) --
	( 72.62,127.96) --
	( 72.67,112.29) --
	( 72.73,120.92) --
	( 72.79,120.96) --
	( 72.85,120.38) --
	( 72.90,124.58) --
	( 72.96,124.84) --
	( 73.02,123.43) --
	( 73.08,126.52) --
	( 73.14,118.37) --
	( 73.19,116.66) --
	( 73.25,118.34) --
	( 73.31,121.94) --
	( 73.37,115.25) --
	( 73.42,123.07) --
	( 73.48,114.33) --
	( 73.54,101.10) --
	( 73.60,128.03) --
	( 73.65,119.07) --
	( 73.71,134.49) --
	( 73.77,137.64) --
	( 73.83,123.52) --
	( 73.88,138.02) --
	( 73.94,131.65) --
	( 74.00,129.90) --
	( 74.06,121.25) --
	( 74.11,126.25) --
	( 74.17,126.59) --
	( 74.23,101.32) --
	( 74.29, 91.21) --
	( 74.34,116.62) --
	( 74.40,118.94) --
	( 74.46,112.39) --
	( 74.52,117.95) --
	( 74.57,108.94) --
	( 74.63,120.68) --
	( 74.69,123.89) --
	( 74.75,116.96) --
	( 74.80,120.31) --
	( 74.86,121.60) --
	( 74.92,126.55) --
	( 74.98,122.74) --
	( 75.03,115.61) --
	( 75.09,123.90) --
	( 75.15,122.64) --
	( 75.21,118.29) --
	( 75.26,125.98) --
	( 75.32,111.99) --
	( 75.38,107.07) --
	( 75.44,127.03) --
	( 75.49,127.69) --
	( 75.55,127.20) --
	( 75.61,136.48) --
	( 75.67,137.30) --
	( 75.72,138.77) --
	( 75.78,139.84) --
	( 75.84,142.31) --
	( 75.90,137.53) --
	( 75.95,142.05) --
	( 76.01,143.61) --
	( 76.07,115.55) --
	( 76.13,124.75) --
	( 76.18,124.44) --
	( 76.24,110.73) --
	( 76.30,122.79) --
	( 76.36,131.66) --
	( 76.41,111.20) --
	( 76.47,110.67) --
	( 76.53,128.26) --
	( 76.59,124.39) --
	( 76.64,126.79) --
	( 76.70,123.32) --
	( 76.76,129.06) --
	( 76.82,126.60) --
	( 76.87,126.95) --
	( 76.93,125.27) --
	( 76.99,126.27) --
	( 77.05,122.38) --
	( 77.10,123.89) --
	( 77.16,123.23) --
	( 77.22,123.37) --
	( 77.28,121.27) --
	( 77.33, 93.79) --
	( 77.39,125.45) --
	( 77.45,128.94) --
	( 77.51,133.12) --
	( 77.56,143.72) --
	( 77.62,133.93) --
	( 77.68,146.16) --
	( 77.74,136.11) --
	( 77.79,133.16) --
	( 77.85,139.65) --
	( 77.91,131.75) --
	( 77.97,128.30) --
	( 78.02,114.25) --
	( 78.08,110.68) --
	( 78.14,113.40) --
	( 78.20,121.00) --
	( 78.25,122.90) --
	( 78.31,125.54) --
	( 78.37,107.66) --
	( 78.43,127.12) --
	( 78.48,113.53) --
	( 78.54,122.60) --
	( 78.60,124.96) --
	( 78.66,117.10) --
	( 78.71,115.69) --
	( 78.77,129.04) --
	( 78.83,124.14) --
	( 78.89,125.06) --
	( 78.94,123.28) --
	( 79.00,123.48) --
	( 79.06,124.29) --
	( 79.12,120.35) --
	( 79.18,104.53) --
	( 79.23,127.52) --
	( 79.29,126.99) --
	( 79.35,136.57) --
	( 79.41,138.05) --
	( 79.46,140.96) --
	( 79.52,148.93) --
	( 79.58,146.56) --
	( 79.64,146.32) --
	( 79.69,145.46) --
	( 79.75,146.32) --
	( 79.81,145.13) --
	( 79.87,141.17) --
	( 79.92,123.05) --
	( 79.98,127.11) --
	( 80.04,123.73) --
	( 80.10,114.77) --
	( 80.15,127.64) --
	( 80.21,120.75) --
	( 80.27,115.16) --
	( 80.33,125.98) --
	( 80.38,122.68) --
	( 80.44,121.79) --
	( 80.50,125.12) --
	( 80.56,126.87) --
	( 80.61,123.47) --
	( 80.67,126.27) --
	( 80.73,131.30) --
	( 80.79,130.65) --
	( 80.84,129.05) --
	( 80.90,128.99) --
	( 80.96,126.45) --
	( 81.02,126.34) --
	( 81.07,134.66) --
	( 81.13,112.77) --
	( 81.19,113.86) --
	( 81.25,147.89) --
	( 81.30,136.56) --
	( 81.36,141.02) --
	( 81.42,145.60) --
	( 81.48,144.66) --
	( 81.53,150.39) --
	( 81.59,157.76) --
	( 81.65,142.05) --
	( 81.71,144.84) --
	( 81.76,126.18) --
	( 81.82,123.23) --
	( 81.88,119.39) --
	( 81.94,116.66) --
	( 81.99,124.04) --
	( 82.05,115.67) --
	( 82.11,128.20) --
	( 82.17,114.23) --
	( 82.22,117.06) --
	( 82.28,124.49) --
	( 82.34,114.56) --
	( 82.40,124.22) --
	( 82.45,119.54) --
	( 82.51,123.09) --
	( 82.57,114.91) --
	( 82.63,127.01) --
	( 82.68,135.67) --
	( 82.74,126.17) --
	( 82.80,131.08) --
	( 82.86,127.68) --
	( 82.91,131.85) --
	( 82.97,131.11) --
	( 83.03,107.47) --
	( 83.09,136.58) --
	( 83.14,139.77) --
	( 83.20,147.33) --
	( 83.26,143.38) --
	( 83.32,146.26) --
	( 83.37,151.74) --
	( 83.43,149.83) --
	( 83.49,148.37) --
	( 83.55,151.16) --
	( 83.60,147.70) --
	( 83.66,145.77) --
	( 83.72,142.16) --
	( 83.78,128.37) --
	( 83.83,117.92) --
	( 83.89,120.15) --
	( 83.95,116.62) --
	( 84.01,121.78) --
	( 84.06,122.16) --
	( 84.12,112.78) --
	( 84.18,118.37) --
	( 84.24,128.77) --
	( 84.29,123.72) --
	( 84.35,126.64) --
	( 84.41,124.78) --
	( 84.47,133.34) --
	( 84.52,130.63) --
	( 84.58,136.14) --
	( 84.64,134.78) --
	( 84.70,137.03) --
	( 84.75,129.95) --
	( 84.81,125.29) --
	( 84.87,129.40) --
	( 84.93,130.22) --
	( 84.98,147.67) --
	( 85.04,142.13) --
	( 85.10,156.92) --
	( 85.16,141.98) --
	( 85.21,150.84) --
	( 85.27,150.68) --
	( 85.33,142.30) --
	( 85.39,153.92) --
	( 85.45,148.72) --
	( 85.50,151.92) --
	( 85.56,144.91) --
	( 85.62,134.61) --
	( 85.68,131.56) --
	( 85.73,119.01) --
	( 85.79,110.74) --
	( 85.85,121.92) --
	( 85.91,116.09) --
	( 85.96,117.93) --
	( 86.02,118.00) --
	( 86.08,121.15) --
	( 86.14,125.78) --
	( 86.19,124.07) --
	( 86.25,121.90) --
	( 86.31,125.14) --
	( 86.37,128.28) --
	( 86.42,128.17) --
	( 86.48,136.99) --
	( 86.54,137.62) --
	( 86.60,132.98) --
	( 86.65,134.57) --
	( 86.71,136.92) --
	( 86.77,130.03) --
	( 86.83,129.32) --
	( 86.88,139.66) --
	( 86.94,147.32) --
	( 87.00,155.83) --
	( 87.06,154.21) --
	( 87.11,152.88) --
	( 87.17,150.31) --
	( 87.23,156.69) --
	( 87.29,153.02) --
	( 87.34,150.24) --
	( 87.40,150.33) --
	( 87.46,151.90) --
	( 87.52,147.14) --
	( 87.57,141.17) --
	( 87.63,140.94) --
	( 87.69,116.81) --
	( 87.75,101.50) --
	( 87.80,127.69) --
	( 87.86,124.26) --
	( 87.92, 95.85) --
	( 87.98,124.22) --
	( 88.03,124.05) --
	( 88.09,136.12) --
	( 88.15,126.08) --
	( 88.21,130.62) --
	( 88.26,130.42) --
	( 88.32,130.99) --
	( 88.38,136.13) --
	( 88.44,140.36) --
	( 88.49,142.36) --
	( 88.55,144.45) --
	( 88.61,142.89) --
	( 88.67,135.65) --
	( 88.72,118.91) --
	( 88.78,138.85) --
	( 88.84,142.96) --
	( 88.90,151.13) --
	( 88.95,144.85) --
	( 89.01,162.57) --
	( 89.07,151.45) --
	( 89.13,154.10) --
	( 89.18,165.00) --
	( 89.24,151.81) --
	( 89.30,149.53) --
	( 89.36,137.94) --
	( 89.41,143.55) --
	( 89.47,121.35) --
	( 89.53,119.74) --
	( 89.59,123.10) --
	( 89.64,122.32) --
	( 89.70,112.96) --
	( 89.76,115.92) --
	( 89.82,113.43) --
	( 89.87,121.31) --
	( 89.93,115.95) --
	( 89.99,127.37) --
	( 90.05,116.08) --
	( 90.10,123.74) --
	( 90.16,130.58) --
	( 90.22,129.22) --
	( 90.28,132.18) --
	( 90.33,137.43) --
	( 90.39,137.12) --
	( 90.45,139.25) --
	( 90.51,143.84) --
	( 90.56,140.04) --
	( 90.62,146.77) --
	( 90.68,123.81) --
	( 90.74,134.16) --
	( 90.79,146.50) --
	( 90.85,152.82) --
	( 90.91,152.80) --
	( 90.97,149.44) --
	( 91.02,153.18) --
	( 91.08,157.36) --
	( 91.14,148.98) --
	( 91.20,150.00) --
	( 91.25,146.92) --
	( 91.31,145.59) --
	( 91.37,133.04) --
	( 91.43,122.12) --
	( 91.49,126.35) --
	( 91.54,135.95) --
	( 91.60, 92.44) --
	( 91.66,119.78) --
	( 91.72,120.00) --
	( 91.77, 94.43) --
	( 91.83,105.17) --
	( 91.89,123.28) --
	( 91.95,114.98) --
	( 92.00,129.49) --
	( 92.06,125.06) --
	( 92.12,136.16) --
	( 92.18,135.95) --
	( 92.23,138.09) --
	( 92.29,145.67) --
	( 92.35,143.88) --
	( 92.41,142.54) --
	( 92.46,146.19) --
	( 92.52,139.00) --
	( 92.58,140.41) --
	( 92.64,149.40) --
	( 92.69,144.87) --
	( 92.75,136.75) --
	( 92.81,140.22) --
	( 92.87,143.85) --
	( 92.92,146.69) --
	( 92.98,147.52) --
	( 93.04,145.38) --
	( 93.10,137.94) --
	( 93.15,140.22) --
	( 93.21,137.17) --
	( 93.27,140.11) --
	( 93.33,128.54) --
	( 93.38, 94.88) --
	( 93.44, 95.82) --
	( 93.50,116.07) --
	( 93.56,105.45) --
	( 93.61,104.10) --
	( 93.67,115.12) --
	( 93.73,111.80) --
	( 93.79, 95.99) --
	( 93.84,105.26) --
	( 93.90,112.75) --
	( 93.96,122.88) --
	( 94.02,116.86) --
	( 94.07,132.14) --
	( 94.13,125.78) --
	( 94.19,126.36) --
	( 94.25,123.25) --
	( 94.30,128.34) --
	( 94.36,133.73) --
	( 94.42,131.54) --
	( 94.48,138.32) --
	( 94.53,141.92) --
	( 94.59,139.83) --
	( 94.65,139.30) --
	( 94.71,139.86) --
	( 94.76,139.71) --
	( 94.82,135.43) --
	( 94.88,143.95) --
	( 94.94,141.26) --
	( 94.99,137.97) --
	( 95.05,137.21) --
	( 95.11,137.23) --
	( 95.17,139.00) --
	( 95.22,129.31) --
	( 95.28,119.65) --
	( 95.34,118.54) --
	( 95.40,112.01) --
	( 95.45, 69.60) --
	( 95.51,113.34) --
	( 95.57,118.30) --
	( 95.63,112.41) --
	( 95.68, 92.14) --
	( 95.74,119.74) --
	( 95.80,119.07) --
	( 95.86,117.85) --
	( 95.91,109.46) --
	( 95.97,128.80) --
	( 96.03,133.37) --
	( 96.09,131.11) --
	( 96.14,138.37) --
	( 96.20,139.92) --
	( 96.26,139.26) --
	( 96.32,143.15) --
	( 96.37,132.59) --
	( 96.43,114.22) --
	( 96.49,137.65) --
	( 96.55,132.27) --
	( 96.60,143.64) --
	( 96.66,144.91) --
	( 96.72,143.27) --
	( 96.78,149.67) --
	( 96.83,140.52) --
	( 96.89,135.25) --
	( 96.95,142.75) --
	( 97.01,140.75) --
	( 97.06,131.66) --
	( 97.12,112.47) --
	( 97.18,114.05) --
	( 97.24,104.64) --
	( 97.29,107.54) --
	( 97.35,106.41) --
	( 97.41,105.22) --
	( 97.47, 98.83) --
	( 97.52,106.16) --
	( 97.58,104.46) --
	( 97.64,108.33) --
	( 97.70,115.44) --
	( 97.76,112.46) --
	( 97.81,113.17) --
	( 97.87,116.82) --
	( 97.93,124.00) --
	( 97.99,136.30) --
	( 98.04,133.12) --
	( 98.10,131.85) --
	( 98.16,135.18) --
	( 98.22,137.90) --
	( 98.27,129.01) --
	( 98.33,123.76) --
	( 98.39,129.26) --
	( 98.45,137.86) --
	( 98.50,145.63) --
	( 98.56,141.79) --
	( 98.62,141.38) --
	( 98.68,140.54) --
	( 98.73,140.54) --
	( 98.79,140.90) --
	( 98.85,133.83) --
	( 98.91,140.75) --
	( 98.96,133.54) --
	( 99.02,134.96) --
	( 99.08,123.16) --
	( 99.14,110.52) --
	( 99.19, 99.67) --
	( 99.25,115.49) --
	( 99.31,121.65) --
	( 99.37, 87.69) --
	( 99.42, 89.13) --
	( 99.48,111.58) --
	( 99.54, 97.34) --
	( 99.60,109.11) --
	( 99.65,111.30) --
	( 99.71,123.74) --
	( 99.77,123.30) --
	( 99.83,126.06) --
	( 99.88,127.06) --
	( 99.94,134.04) --
	(100.00,140.94) --
	(100.06,142.78) --
	(100.11,143.23) --
	(100.17,144.01) --
	(100.23,138.94) --
	(100.29,132.75) --
	(100.34,130.72) --
	(100.40,147.27) --
	(100.46,148.24) --
	(100.52,136.40) --
	(100.57,140.33) --
	(100.63,137.15) --
	(100.69,135.03) --
	(100.75,134.81) --
	(100.80,128.41) --
	(100.86,133.70) --
	(100.92,130.21) --
	(100.98,118.85) --
	(101.03,128.64) --
	(101.09, 86.30) --
	(101.15, 90.59) --
	(101.21,101.27) --
	(101.26,101.38) --
	(101.32, 88.89) --
	(101.38,100.67) --
	(101.44,101.16) --
	(101.49,102.06) --
	(101.55, 81.05) --
	(101.61,111.73) --
	(101.67,103.52) --
	(101.72,116.04) --
	(101.78,113.58) --
	(101.84,119.05) --
	(101.90,123.39) --
	(101.95,128.30) --
	(102.01,133.97) --
	(102.07,135.71) --
	(102.13,133.78) --
	(102.18,132.76) --
	(102.24,138.10) --
	(102.30,124.51) --
	(102.36,126.70) --
	(102.41,133.38) --
	(102.47,138.96) --
	(102.53,130.94) --
	(102.59,131.71) --
	(102.64,135.09) --
	(102.70,131.52) --
	(102.76,130.50) --
	(102.82,126.71) --
	(102.87,125.16) --
	(102.93,111.63) --
	(102.99,106.05) --
	(103.05, 94.41) --
	(103.10, 90.86) --
	(103.16, 95.99) --
	(103.22,101.87) --
	(103.28, 96.74) --
	(103.33, 98.59) --
	(103.39,105.30) --
	(103.45, 97.96) --
	(103.51,110.67) --
	(103.56,107.69) --
	(103.62,120.03) --
	(103.68,125.85) --
	(103.74,125.69) --
	(103.80,131.81) --
	(103.85,136.63) --
	(103.91,137.84) --
	(103.97,133.63) --
	(104.03,130.46) --
	(104.08,132.89) --
	(104.14,136.87) --
	(104.20,139.26) --
	(104.26,127.88) --
	(104.31,141.90) --
	(104.37,148.43) --
	(104.43,131.99) --
	(104.49,137.48) --
	(104.54,133.66) --
	(104.60,134.39) --
	(104.66,129.61) --
	(104.72,132.17) --
	(104.77,121.21) --
	(104.83,118.81) --
	(104.89,107.32) --
	(104.95, 94.39) --
	(105.00,101.02) --
	(105.06, 97.35) --
	(105.12, 95.44) --
	(105.18, 93.09) --
	(105.23, 96.85) --
	(105.29, 96.95) --
	(105.35,103.63) --
	(105.41,104.69) --
	(105.46,109.48) --
	(105.52,112.64) --
	(105.58,114.81) --
	(105.64,114.26) --
	(105.69,123.49) --
	(105.75,126.02) --
	(105.81,130.13) --
	(105.87,144.02) --
	(105.92,132.84) --
	(105.98,135.63) --
	(106.04,135.81) --
	(106.10,135.88) --
	(106.15,135.61) --
	(106.21,139.62) --
	(106.27,144.08) --
	(106.33,142.64) --
	(106.38,138.70) --
	(106.44,133.53) --
	(106.50,139.37) --
	(106.56,135.60) --
	(106.61,131.99) --
	(106.67,128.65) --
	(106.73,126.36) --
	(106.79,123.94) --
	(106.84,100.09) --
	(106.90,101.85) --
	(106.96, 93.83) --
	(107.02, 92.42) --
	(107.07,102.94) --
	(107.13,107.38) --
	(107.19, 92.86) --
	(107.25,106.24) --
	(107.30,111.89) --
	(107.36,107.56) --
	(107.42,123.34) --
	(107.48,123.12) --
	(107.53,121.21) --
	(107.59,127.72) --
	(107.65,135.88) --
	(107.71,133.87) --
	(107.76,143.40) --
	(107.82,154.15) --
	(107.88,138.83) --
	(107.94,139.79) --
	(107.99,139.74) --
	(108.05,142.13) --
	(108.11,152.40) --
	(108.17,144.40) --
	(108.22,144.51) --
	(108.28,146.75) --
	(108.34,139.52) --
	(108.40,136.30) --
	(108.45,139.48) --
	(108.51,132.96) --
	(108.57,135.63) --
	(108.63,126.78) --
	(108.68,120.96) --
	(108.74,108.28) --
	(108.80,103.40) --
	(108.86,101.98) --
	(108.91,101.69) --
	(108.97,101.44) --
	(109.03, 95.81) --
	(109.09, 99.94) --
	(109.14,100.63) --
	(109.20,106.38) --
	(109.26,112.09) --
	(109.32,110.70) --
	(109.37,114.52) --
	(109.43,119.29) --
	(109.49,119.38) --
	(109.55,126.36) --
	(109.60,138.37) --
	(109.66,132.17) --
	(109.72,142.63) --
	(109.78,137.94) --
	(109.83,144.81) --
	(109.89,138.44) --
	(109.95,146.13) --
	(110.01,150.16) --
	(110.07,143.60) --
	(110.12,147.37) --
	(110.18,139.30) --
	(110.24,138.09) --
	(110.30,140.83) --
	(110.35,135.78) --
	(110.41,138.63) --
	(110.47,137.07) --
	(110.53,131.76) --
	(110.58,130.06) --
	(110.64,117.95) --
	(110.70,107.16) --
	(110.76, 96.96) --
	(110.81, 98.28) --
	(110.87,100.50) --
	(110.93,104.24) --
	(110.99,100.04) --
	(111.04,108.39) --
	(111.10,106.24) --
	(111.16,118.01) --
	(111.22,120.43) --
	(111.27,121.36) --
	(111.33,131.19) --
	(111.39,123.26) --
	(111.45,138.83) --
	(111.50,134.37) --
	(111.56,145.96) --
	(111.62,156.82) --
	(111.68,153.89) --
	(111.73,149.09) --
	(111.79,142.57) --
	(111.85,146.98) --
	(111.91,154.10) --
	(111.96,150.61) --
	(112.02,142.15) --
	(112.08,150.63) --
	(112.14,145.23) --
	(112.19,149.92) --
	(112.25,142.71) --
	(112.31,137.68) --
	(112.37,130.72) --
	(112.42,130.72) --
	(112.48,134.29) --
	(112.54,121.28) --
	(112.60,113.48) --
	(112.65,108.31) --
	(112.71,106.30) --
	(112.77,100.80) --
	(112.83,104.42) --
	(112.88,103.47) --
	(112.94, 98.63) --
	(113.00,108.46) --
	(113.06,109.99) --
	(113.11,118.72) --
	(113.17,120.55) --
	(113.23,120.31) --
	(113.29,127.85) --
	(113.34,129.75) --
	(113.40,135.33) --
	(113.46,142.52) --
	(113.52,132.78) --
	(113.57,150.44) --
	(113.63,153.71) --
	(113.69,150.85) --
	(113.75,149.41) --
	(113.80,148.61) --
	(113.86,151.50) --
	(113.92,145.70) --
	(113.98,150.66) --
	(114.03,141.46) --
	(114.09,148.32) --
	(114.15,141.62) --
	(114.21,142.67) --
	(114.26,139.43) --
	(114.32,136.64) --
	(114.38,134.24) --
	(114.44,128.33) --
	(114.49,117.69) --
	(114.55,112.61) --
	(114.61,101.83) --
	(114.67, 97.35) --
	(114.72,108.62) --
	(114.78,111.09) --
	(114.84,101.90) --
	(114.90,116.72) --
	(114.95,109.97) --
	(115.01,126.26) --
	(115.07,124.85) --
	(115.13,128.85) --
	(115.18,135.14) --
	(115.24,144.21) --
	(115.30,140.12) --
	(115.36,145.81) --
	(115.41,159.61) --
	(115.47,162.86) --
	(115.53,153.69) --
	(115.59,149.74) --
	(115.64,158.20) --
	(115.70,158.32) --
	(115.76,154.87) --
	(115.82,153.52) --
	(115.87,145.47) --
	(115.93,156.79) --
	(115.99,143.60) --
	(116.05,146.39) --
	(116.11,151.44) --
	(116.16,144.07) --
	(116.22,140.89) --
	(116.28,132.79) --
	(116.34,131.54) --
	(116.39,121.12) --
	(116.45,114.18) --
	(116.51,110.41) --
	(116.57,108.97) --
	(116.62,109.08) --
	(116.68,107.97) --
	(116.74,106.83) --
	(116.80,107.21) --
	(116.85,112.27) --
	(116.91,120.59) --
	(116.97,125.00) --
	(117.03,122.49) --
	(117.08,131.19) --
	(117.14,132.90) --
	(117.20,134.46) --
	(117.26,146.36) --
	(117.31,152.23) --
	(117.37,159.90) --
	(117.43,149.84) --
	(117.49,146.88) --
	(117.54,158.87) --
	(117.60,158.98) --
	(117.66,153.45) --
	(117.72,152.37) --
	(117.77,154.13) --
	(117.83,147.35) --
	(117.89,144.67) --
	(117.95,145.79) --
	(118.00,150.59) --
	(118.06,140.92) --
	(118.12,144.69) --
	(118.18,142.87) --
	(118.23,135.34) --
	(118.29,127.58) --
	(118.35,119.28) --
	(118.41,100.24) --
	(118.46,106.48) --
	(118.52,106.21) --
	(118.58,116.13) --
	(118.64,109.09) --
	(118.69,117.34) --
	(118.75,116.63) --
	(118.81,134.63) --
	(118.87,120.34) --
	(118.92,138.14) --
	(118.98,137.43) --
	(119.04,137.96) --
	(119.10,155.92) --
	(119.15,153.32) --
	(119.21,161.34) --
	(119.27,164.53) --
	(119.33,169.82) --
	(119.38,169.16) --
	(119.44,163.28) --
	(119.50,157.84) --
	(119.56,148.28) --
	(119.61,162.46) --
	(119.67,140.67) --
	(119.73,164.60) --
	(119.79,149.39) --
	(119.84,152.82) --
	(119.90,154.56) --
	(119.96,141.20) --
	(120.02,149.86) --
	(120.07,138.94) --
	(120.13,139.09) --
	(120.19,131.41) --
	(120.25,118.36) --
	(120.30,114.00) --
	(120.36,114.45) --
	(120.42,110.90) --
	(120.48,116.01) --
	(120.53,110.49) --
	(120.59,110.82) --
	(120.65,116.18) --
	(120.71,123.63) --
	(120.76,125.73) --
	(120.82,130.15) --
	(120.88,137.47) --
	(120.94,137.48) --
	(120.99,143.14) --
	(121.05,147.29) --
	(121.11,156.27) --
	(121.17,167.82) --
	(121.22,158.22) --
	(121.28,154.10) --
	(121.34,161.49) --
	(121.40,162.88) --
	(121.45,157.06) --
	(121.51,161.59) --
	(121.57,154.10) --
	(121.63,155.96) --
	(121.68,152.52) --
	(121.74,151.55) --
	(121.80,146.56) --
	(121.86,150.88) --
	(121.91,142.71) --
	(121.97,142.84) --
	(122.03,143.59) --
	(122.09,138.02) --
	(122.14,127.47) --
	(122.20,110.66) --
	(122.26,108.63) --
	(122.32,110.44) --
	(122.38,113.33) --
	(122.43,115.91) --
	(122.49,117.25) --
	(122.55,130.79) --
	(122.61,121.03) --
	(122.66,132.20) --
	(122.72,147.73) --
	(122.78,142.81) --
	(122.84,143.24) --
	(122.89,160.68) --
	(122.95,160.64) --
	(123.01,163.74) --
	(123.07,168.79) --
	(123.12,172.39) --
	(123.18,175.31) --
	(123.24,173.32) --
	(123.30,167.43) --
	(123.35,162.11) --
	(123.41,161.01) --
	(123.47,149.14) --
	(123.53,156.70) --
	(123.58,164.22) --
	(123.64,147.82) --
	(123.70,153.67) --
	(123.76,145.27) --
	(123.81,151.41) --
	(123.87,145.61) --
	(123.93,134.56) --
	(123.99,140.06) --
	(124.04,131.13) --
	(124.10,117.97) --
	(124.16,118.33) --
	(124.22,119.36) --
	(124.27,116.88) --
	(124.33,117.34) --
	(124.39,122.36) --
	(124.45,118.40) --
	(124.50,126.43) --
	(124.56,130.52) --
	(124.62,133.97) --
	(124.68,143.82) --
	(124.73,145.94) --
	(124.79,152.68) --
	(124.85,150.64) --
	(124.91,162.56) --
	(124.96,170.22) --
	(125.02,169.38) --
	(125.08,169.02) --
	(125.14,166.15) --
	(125.19,170.62) --
	(125.25,157.99) --
	(125.31,148.71) --
	(125.37,158.13) --
	(125.42,157.66) --
	(125.48,155.26) --
	(125.54,157.22) --
	(125.60,154.55) --
	(125.65,149.66) --
	(125.71,149.69) --
	(125.77,148.51) --
	(125.83,142.15) --
	(125.88,142.55) --
	(125.94,138.84) --
	(126.00,121.99) --
	(126.06,109.28) --
	(126.11,117.60) --
	(126.17,115.53) --
	(126.23,124.86) --
	(126.29,131.18) --
	(126.34,119.72) --
	(126.40,135.64) --
	(126.46,139.54) --
	(126.52,137.04) --
	(126.57,154.62) --
	(126.63,158.57) --
	(126.69,165.25) --
	(126.75,167.21) --
	(126.80,178.16) --
	(126.86,170.97) --
	(126.92,172.32) --
	(126.98,175.49) --
	(127.03,175.97) --
	(127.09,178.78) --
	(127.15,164.63) --
	(127.21,169.19) --
	(127.26,167.90) --
	(127.32,154.80) --
	(127.38,153.24) --
	(127.44,157.46) --
	(127.49,151.14) --
	(127.55,157.31) --
	(127.61,150.53) --
	(127.67,149.08) --
	(127.72,146.44) --
	(127.78,139.77) --
	(127.84,132.91) --
	(127.90,129.61) --
	(127.95,125.31) --
	(128.01,119.97) --
	(128.07,129.60) --
	(128.13,120.12) --
	(128.18,125.67) --
	(128.24,132.02) --
	(128.30,132.76) --
	(128.36,138.13) --
	(128.42,146.50) --
	(128.47,139.66) --
	(128.53,149.81) --
	(128.59,157.00) --
	(128.65,164.36) --
	(128.70,172.46) --
	(128.76,172.36) --
	(128.82,176.71) --
	(128.88,183.72) --
	(128.93,168.64) --
	(128.99,149.72) --
	(129.05,154.28) --
	(129.11,165.89) --
	(129.16,161.54) --
	(129.22,159.19) --
	(129.28,158.13) --
	(129.34,159.95) --
	(129.39,146.55) --
	(129.45,153.92) --
	(129.51,153.70) --
	(129.57,151.65) --
	(129.62,146.28) --
	(129.68,147.86) --
	(129.74,143.74) --
	(129.80,124.87) --
	(129.85,116.12) --
	(129.91,125.62) --
	(129.97,111.11) --
	(130.03,132.76) --
	(130.08,133.28) --
	(130.14,127.13) --
	(130.20,141.61) --
	(130.26,143.11) --
	(130.31,148.53) --
	(130.37,161.18) --
	(130.43,156.34) --
	(130.49,170.56) --
	(130.54,179.38) --
	(130.60,178.52) --
	(130.66,180.22) --
	(130.72,171.89) --
	(130.77,178.66) --
	(130.83,183.10) --
	(130.89,168.24) --
	(130.95,170.18) --
	(131.00,174.99) --
	(131.06,163.04) --
	(131.12,149.88) --
	(131.18,159.59) --
	(131.23,161.23) --
	(131.29,148.02) --
	(131.35,157.24) --
	(131.41,147.65) --
	(131.46,147.23) --
	(131.52,151.01) --
	(131.58,145.39) --
	(131.64,138.56) --
	(131.69,134.45) --
	(131.75,128.02) --
	(131.81,127.88) --
	(131.87,126.48) --
	(131.92,130.59) --
	(131.98,130.11) --
	(132.04,131.74) --
	(132.10,141.77) --
	(132.15,145.04) --
	(132.21,150.48) --
	(132.27,144.54) --
	(132.33,155.06) --
	(132.38,164.32) --
	(132.44,171.70) --
	(132.50,175.66) --
	(132.56,179.33) --
	(132.61,176.10) --
	(132.67,179.92) --
	(132.73,174.24) --
	(132.79,153.71) --
	(132.84,152.18) --
	(132.90,168.37) --
	(132.96,152.32) --
	(133.02,157.31) --
	(133.07,156.21) --
	(133.13,153.34) --
	(133.19,150.25) --
	(133.25,152.32) --
	(133.30,147.97) --
	(133.36,149.72) --
	(133.42,148.64) --
	(133.48,148.02) --
	(133.53,149.11) --
	(133.59,147.71) --
	(133.65,111.58) --
	(133.71,126.54) --
	(133.76,132.45) --
	(133.82,118.93) --
	(133.88,133.90) --
	(133.94,143.07) --
	(133.99,140.98) --
	(134.05,149.66) --
	(134.11,154.80) --
	(134.17,161.56) --
	(134.22,167.31) --
	(134.28,170.59) --
	(134.34,180.44) --
	(134.40,182.02) --
	(134.45,185.97) --
	(134.51,184.60) --
	(134.57,179.06) --
	(134.63,164.58) --
	(134.69,164.77) --
	(134.74,165.13) --
	(134.80,158.39) --
	(134.86,160.92) --
	(134.92,158.87) --
	(134.97,153.11) --
	(135.03,156.78) --
	(135.09,149.74) --
	(135.15,149.82) --
	(135.20,149.59) --
	(135.26,150.84) --
	(135.32,139.73) --
	(135.38,143.16) --
	(135.43,148.09) --
	(135.49,150.73) --
	(135.55,135.71) --
	(135.61,136.33) --
	(135.66,137.53) --
	(135.72,134.16) --
	(135.78,138.33) --
	(135.84,141.87) --
	(135.89,142.80) --
	(135.95,147.13) --
	(136.01,149.02) --
	(136.07,156.50) --
	(136.12,159.20) --
	(136.18,164.63) --
	(136.24,171.70) --
	(136.30,175.50) --
	(136.35,174.43) --
	(136.41,174.09) --
	(136.47,172.67) --
	(136.53,164.16) --
	(136.58,161.67) --
	(136.64,146.85) --
	(136.70,149.06) --
	(136.76,150.05) --
	(136.81,155.15) --
	(136.87,153.21) --
	(136.93,150.08) --
	(136.99,152.43) --
	(137.04,154.71) --
	(137.10,152.51) --
	(137.16,149.04) --
	(137.22,150.91) --
	(137.27,151.70) --
	(137.33,150.56) --
	(137.39,150.91) --
	(137.45,115.50) --
	(137.50,139.00) --
	(137.56,131.43) --
	(137.62,135.02) --
	(137.68,136.62) --
	(137.73,148.87) --
	(137.79,136.59) --
	(137.85,155.98) --
	(137.91,156.56) --
	(137.96,157.67) --
	(138.02,174.60) --
	(138.08,169.21) --
	(138.14,177.16) --
	(138.19,180.27) --
	(138.25,182.02) --
	(138.31,177.32) --
	(138.37,173.14) --
	(138.42,164.58) --
	(138.48,162.00) --
	(138.54,150.69) --
	(138.60,158.66) --
	(138.65,153.13) --
	(138.71,151.56) --
	(138.77,150.74) --
	(138.83,153.65) --
	(138.88,141.51) --
	(138.94,149.53) --
	(139.00,143.04) --
	(139.06,155.21) --
	(139.11,139.86) --
	(139.17,150.44) --
	(139.23,152.42) --
	(139.29,137.04) --
	(139.34,140.59) --
	(139.40,136.21) --
	(139.46,136.87) --
	(139.52,144.21) --
	(139.57,138.93) --
	(139.63,142.12) --
	(139.69,149.69) --
	(139.75,152.77) --
	(139.80,147.55) --
	(139.86,164.22) --
	(139.92,162.10) --
	(139.98,166.66) --
	(140.03,169.98) --
	(140.09,177.95) --
	(140.15,171.85) --
	(140.21,173.86) --
	(140.26,155.48) --
	(140.32,168.62) --
	(140.38,156.11) --
	(140.44,144.64) --
	(140.49,141.34) --
	(140.55,146.67) --
	(140.61,146.58) --
	(140.67,146.88) --
	(140.73,140.18) --
	(140.78,147.88) --
	(140.84,145.53) --
	(140.90,146.95) --
	(140.96,147.25) --
	(141.01,149.93) --
	(141.07,151.36) --
	(141.13,151.26) --
	(141.19,151.04) --
	(141.24,141.28) --
	(141.30,143.48) --
	(141.36,118.74) --
	(141.42,135.19) --
	(141.47,142.12) --
	(141.53,137.04) --
	(141.59,148.08) --
	(141.65,158.06) --
	(141.70,158.10) --
	(141.76,162.94) --
	(141.82,169.68) --
	(141.88,169.87) --
	(141.93,172.96) --
	(141.99,176.05) --
	(142.05,173.81) --
	(142.11,174.04) --
	(142.16,169.44) --
	(142.22,166.28) --
	(142.28,164.80) --
	(142.34,155.24) --
	(142.39,149.52) --
	(142.45,130.28) --
	(142.51,140.14) --
	(142.57,151.27) --
	(142.62,140.72) --
	(142.68,146.66) --
	(142.74,142.37) --
	(142.80,143.80) --
	(142.85,138.86) --
	(142.91,145.03) --
	(142.97,154.11) --
	(143.03,143.25) --
	(143.08,145.50) --
	(143.14,141.82) --
	(143.20,141.21) --
	(143.26,134.62) --
	(143.31,139.99) --
	(143.37,147.58) --
	(143.43,144.62) --
	(143.49,142.99) --
	(143.54,148.22) --
	(143.60,146.85) --
	(143.66,161.51) --
	(143.72,164.92) --
	(143.77,166.69) --
	(143.83,169.76) --
	(143.89,168.12) --
	(143.95,167.21) --
	(144.00,166.83) --
	(144.06,160.78) --
	(144.12,163.41) --
	(144.18,153.27) --
	(144.23,149.97) --
	(144.29,138.44) --
	(144.35,137.30) --
	(144.41,137.87) --
	(144.46,140.31) --
	(144.52,143.44) --
	(144.58,141.09) --
	(144.64,142.05) --
	(144.69,145.71) --
	(144.75,146.15) --
	(144.81,146.96) --
	(144.87,148.94) --
	(144.92,150.67) --
	(144.98,150.49) --
	(145.04,155.02) --
	(145.10,136.53) --
	(145.15,138.30) --
	(145.21,148.08) --
	(145.27,129.23) --
	(145.33,140.04) --
	(145.38,150.00) --
	(145.44,148.03) --
	(145.50,152.97) --
	(145.56,158.57) --
	(145.61,171.46) --
	(145.67,165.81) --
	(145.73,175.67) --
	(145.79,171.17) --
	(145.84,167.00) --
	(145.90,166.12) --
	(145.96,160.16) --
	(146.02,165.86) --
	(146.07,160.53) --
	(146.13,149.91) --
	(146.19,151.16) --
	(146.25,147.21) --
	(146.30,138.99) --
	(146.36,122.33) --
	(146.42,137.75) --
	(146.48,137.02) --
	(146.53,145.70) --
	(146.59,140.25) --
	(146.65,140.46) --
	(146.71,145.42) --
	(146.76,145.44) --
	(146.82,149.08) --
	(146.88,148.16) --
	(146.94,142.18) --
	(147.00,141.24) --
	(147.05,137.22) --
	(147.11,140.05) --
	(147.17,142.15) --
	(147.23,142.16) --
	(147.28,149.41) --
	(147.34,143.50) --
	(147.40,148.63) --
	(147.46,156.32) --
	(147.51,155.83) --
	(147.57,163.06) --
	(147.63,166.84) --
	(147.69,161.15) --
	(147.74,159.09) --
	(147.80,155.42) --
	(147.86,155.86) --
	(147.92,149.41) --
	(147.97,151.64) --
	(148.03,144.26) --
	(148.09,144.65) --
	(148.15,123.75) --
	(148.20,132.88) --
	(148.26,135.74) --
	(148.32,134.74) --
	(148.38,136.11) --
	(148.43,139.46) --
	(148.49,143.05) --
	(148.55,144.16) --
	(148.61,148.43) --
	(148.66,149.64) --
	(148.72,151.55) --
	(148.78,153.49) --
	(148.84,154.25) --
	(148.89,144.30) --
	(148.95,125.81) --
	(149.01,145.42) --
	(149.07,145.65) --
	(149.12,132.25) --
	(149.18,148.36) --
	(149.24,141.16) --
	(149.30,149.64) --
	(149.35,154.91) --
	(149.41,160.56) --
	(149.47,166.11) --
	(149.53,162.50) --
	(149.58,162.04) --
	(149.64,159.95) --
	(149.70,155.80) --
	(149.76,154.87) --
	(149.81,150.49) --
	(149.87,154.89) --
	(149.93,142.78) --
	(149.99,150.05) --
	(150.04,134.16) --
	(150.10,134.59) --
	(150.16,130.52) --
	(150.22,122.17) --
	(150.27,136.53) --
	(150.33,130.80) --
	(150.39,132.43) --
	(150.45,152.10) --
	(150.50,146.42) --
	(150.56,142.87) --
	(150.62,151.08) --
	(150.68,150.72) --
	(150.73,149.99) --
	(150.79,140.25) --
	(150.85,138.78) --
	(150.91,143.06) --
	(150.96,134.05) --
	(151.02,132.54) --
	(151.08,147.87) --
	(151.14,143.97) --
	(151.19,148.39) --
	(151.25,151.54) --
	(151.31,150.43) --
	(151.37,153.57) --
	(151.42,154.28) --
	(151.48,152.12) --
	(151.54,154.67) --
	(151.60,139.69) --
	(151.65,159.85) --
	(151.71,141.80) --
	(151.77,137.06) --
	(151.83,140.66) --
	(151.88,136.92) --
	(151.94,132.33) --
	(152.00,132.64) --
	(152.06,123.42) --
	(152.11,133.10) --
	(152.17,135.10) --
	(152.23,136.87) --
	(152.29,140.96) --
	(152.34,140.91) --
	(152.40,145.75) --
	(152.46,155.34) --
	(152.52,149.06) --
	(152.57,158.76) --
	(152.63,155.18) --
	(152.69,155.70) --
	(152.75,146.16) --
	(152.80,135.08) --
	(152.86,142.04) --
	(152.92,127.65) --
	(152.98,140.12) --
	(153.04,157.39) --
	(153.09,132.77) --
	(153.15,149.69) --
	(153.21,161.97) --
	(153.27,157.35) --
	(153.32,155.49) --
	(153.38,157.00) --
	(153.44,148.61) --
	(153.50,151.10) --
	(153.55,147.84) --
	(153.61,146.11) --
	(153.67,145.95) --
	(153.73,141.00) --
	(153.78,135.13) --
	(153.84,136.53) --
	(153.90,129.36) --
	(153.96,130.12) --
	(154.01,120.97) --
	(154.07,127.33) --
	(154.13,135.80) --
	(154.19,141.90) --
	(154.24,149.58) --
	(154.30,143.36) --
	(154.36,141.13) --
	(154.42,141.09) --
	(154.47,152.78) --
	(154.53,156.41) --
	(154.59,155.24) --
	(154.65,142.90) --
	(154.70,144.73) --
	(154.76,140.06) --
	(154.82,136.27) --
	(154.88,136.76) --
	(154.93,143.25) --
	(154.99,140.46) --
	(155.05,145.49) --
	(155.11,150.71) --
	(155.16,156.46) --
	(155.22,139.95) --
	(155.28,156.55) --
	(155.34,135.45) --
	(155.39,145.02) --
	(155.45,145.73) --
	(155.51,141.14) --
	(155.57,137.19) --
	(155.62,138.24) --
	(155.68,135.77) --
	(155.74,128.44) --
	(155.80,131.61) --
	(155.85,122.13) --
	(155.91,131.72) --
	(155.97,135.13) --
	(156.03,140.89) --
	(156.08,141.46) --
	(156.14,151.90) --
	(156.20,147.65) --
	(156.26,148.24) --
	(156.31,159.66) --
	(156.37,159.27) --
	(156.43,158.41) --
	(156.49,164.47) --
	(156.54,154.49) --
	(156.60,133.24) --
	(156.66,143.24) --
	(156.72,132.87) --
	(156.77,134.18) --
	(156.83,149.22) --
	(156.89,147.13) --
	(156.95,141.48) --
	(157.00,150.09) --
	(157.06,152.11) --
	(157.12,157.27) --
	(157.18,153.17) --
	(157.23,145.10) --
	(157.29,145.00) --
	(157.35,141.33) --
	(157.41,145.14) --
	(157.46,134.95) --
	(157.52,144.52) --
	(157.58,132.92) --
	(157.64,136.98) --
	(157.69,127.91) --
	(157.75,129.73) --
	(157.81,127.12) --
	(157.87,126.24) --
	(157.92,126.25) --
	(157.98,146.37) --
	(158.04,138.97) --
	(158.10,151.34) --
	(158.15,153.13) --
	(158.21,146.79) --
	(158.27,148.76) --
	(158.33,155.93) --
	(158.38,155.68) --
	(158.44,156.38) --
	(158.50,144.96) --
	(158.56,139.23) --
	(158.61,140.30) --
	(158.67,135.54) --
	(158.73,136.24) --
	(158.79,144.45) --
	(158.84,138.09) --
	(158.90,143.05) --
	(158.96,147.80) --
	(159.02,148.58) --
	(159.07,143.66) --
	(159.13,135.20) --
	(159.19,137.41) --
	(159.25,144.87) --
	(159.31,134.28) --
	(159.36,131.60) --
	(159.42,138.87) --
	(159.48,136.06) --
	(159.54,132.82) --
	(159.59,128.38) --
	(159.65,131.76) --
	(159.71,124.83) --
	(159.77,135.16) --
	(159.82,141.53) --
	(159.88,144.69) --
	(159.94,150.81) --
	(160.00,151.85) --
	(160.05,156.26) --
	(160.11,165.49) --
	(160.17,161.88) --
	(160.23,159.82) --
	(160.28,162.28) --
	(160.34,163.62) --
	(160.40,159.75) --
	(160.46,130.31) --
	(160.51,140.67) --
	(160.57,140.09) --
	(160.63,138.81) --
	(160.69,150.02) --
	(160.74,144.45) --
	(160.80,138.75) --
	(160.86,153.23) --
	(160.92,149.90) --
	(160.97,148.97) --
	(161.03,146.38) --
	(161.09,146.06) --
	(161.15,138.90) --
	(161.20,144.65) --
	(161.26,135.70) --
	(161.32,138.12) --
	(161.38,136.95) --
	(161.43,134.42) --
	(161.49,132.80) --
	(161.55,130.89) --
	(161.61,130.14) --
	(161.66,128.02) --
	(161.72,132.48) --
	(161.78,137.68) --
	(161.84,151.14) --
	(161.89,158.97) --
	(161.95,151.32) --
	(162.01,157.45) --
	(162.07,157.74) --
	(162.12,158.27) --
	(162.18,167.24) --
	(162.24,160.74) --
	(162.30,157.34) --
	(162.35,137.70) --
	(162.41,142.12) --
	(162.47,137.07) --
	(162.53,143.68) --
	(162.58,141.19) --
	(162.64,141.96) --
	(162.70,138.03) --
	(162.76,147.93) --
	(162.81,140.87) --
	(162.87,145.71) --
	(162.93,136.97) --
	(162.99,139.49) --
	(163.04,143.86) --
	(163.10,142.46) --
	(163.16,137.70) --
	(163.22,135.49) --
	(163.27,138.92) --
	(163.33,131.83) --
	(163.39,137.24) --
	(163.45,132.90) --
	(163.50,132.92) --
	(163.56,143.50) --
	(163.62,148.11) --
	(163.68,151.77) --
	(163.73,159.75) --
	(163.79,159.06) --
	(163.85,162.25) --
	(163.91,165.08) --
	(163.96,169.52) --
	(164.02,169.14) --
	(164.08,166.31) --
	(164.14,172.76) --
	(164.19,159.82) --
	(164.25,158.71) --
	(164.31,135.83) --
	(164.37,142.65) --
	(164.42,152.38) --
	(164.48,135.99) --
	(164.54,143.85) --
	(164.60,157.49) --
	(164.65,139.60) --
	(164.71,152.54) --
	(164.77,151.04) --
	(164.83,144.85) --
	(164.88,146.77) --
	(164.94,143.19) --
	(165.00,145.11) --
	(165.06,143.80) --
	(165.11,142.25) --
	(165.17,140.92) --
	(165.23,137.09) --
	(165.29,138.55) --
	(165.35,135.23) --
	(165.40,136.26) --
	(165.46,135.77) --
	(165.52,136.17) --
	(165.58,140.09) --
	(165.63,155.02) --
	(165.69,175.70) --
	(165.75,153.76) --
	(165.81,155.62) --
	(165.86,167.85) --
	(165.92,159.89) --
	(165.98,165.01) --
	(166.04,165.28) --
	(166.09,165.82) --
	(166.15,156.07) --
	(166.21,140.28) --
	(166.27,143.80) --
	(166.32,144.30) --
	(166.38,138.15) --
	(166.44,147.69) --
	(166.50,145.34) --
	(166.55,137.20) --
	(166.61,147.69) --
	(166.67,148.45) --
	(166.73,138.31) --
	(166.78,141.64) --
	(166.84,145.54) --
	(166.90,140.71) --
	(166.96,139.53) --
	(167.01,139.71) --
	(167.07,138.94) --
	(167.13,137.13) --
	(167.19,135.59) --
	(167.24,139.56) --
	(167.30,141.98) --
	(167.36,149.14) --
	(167.42,155.54) --
	(167.47,162.02) --
	(167.53,160.38) --
	(167.59,170.04) --
	(167.65,166.65) --
	(167.70,168.72) --
	(167.76,174.23) --
	(167.82,165.05) --
	(167.88,164.93) --
	(167.93,174.04) --
	(167.99,164.95) --
	(168.05,160.23) --
	(168.11,143.57) --
	(168.16,141.59) --
	(168.22,148.00) --
	(168.28,145.01) --
	(168.34,145.62) --
	(168.39,144.23) --
	(168.45,146.95) --
	(168.51,153.36) --
	(168.57,148.45) --
	(168.62,146.62) --
	(168.68,145.92) --
	(168.74,146.76) --
	(168.80,144.38) --
	(168.85,144.92) --
	(168.91,143.13) --
	(168.97,141.22) --
	(169.03,142.59) --
	(169.08,138.90) --
	(169.14,139.87) --
	(169.20,135.95) --
	(169.26,135.64) --
	(169.31,138.49) --
	(169.37,141.85) --
	(169.43,157.22) --
	(169.49,169.77) --
	(169.54,157.03) --
	(169.60,170.98) --
	(169.66,162.98) --
	(169.72,161.20) --
	(169.77,163.16) --
	(169.83,168.68) --
	(169.89,160.28) --
	(169.95,156.86) --
	(170.00,146.00) --
	(170.06,144.79) --
	(170.12,140.21) --
	(170.18,145.79) --
	(170.23,146.80) --
	(170.29,147.55) --
	(170.35,135.96) --
	(170.41,149.41) --
	(170.46,144.90) --
	(170.52,141.38) --
	(170.58,144.09) --
	(170.64,141.40) --
	(170.69,143.49) --
	(170.75,139.84) --
	(170.81,143.98) --
	(170.87,136.61) --
	(170.92,144.24) --
	(170.98,140.73) --
	(171.04,140.06) --
	(171.10,140.82) --
	(171.15,150.79) --
	(171.21,158.87) --
	(171.27,156.92) --
	(171.33,158.62) --
	(171.38,168.91) --
	(171.44,170.85) --
	(171.50,171.56) --
	(171.56,170.60) --
	(171.62,167.17) --
	(171.67,164.00) --
	(171.73,169.86) --
	(171.79,167.14) --
	(171.85,156.86) --
	(171.90,151.62) --
	(171.96,149.23) --
	(172.02,140.81) --
	(172.08,147.05) --
	(172.13,154.51) --
	(172.19,146.76) --
	(172.25,153.30) --
	(172.31,150.19) --
	(172.36,145.16) --
	(172.42,144.55) --
	(172.48,144.67) --
	(172.54,146.76) --
	(172.59,145.37) --
	(172.65,146.68) --
	(172.71,137.87) --
	(172.77,140.86) --
	(172.82,137.96) --
	(172.88,137.61) --
	(172.94,131.67) --
	(173.00,131.55) --
	(173.05,140.38) --
	(173.11,147.75) --
	(173.17,151.92) --
	(173.23,156.08) --
	(173.28,157.26) --
	(173.34,159.31) --
	(173.40,171.28) --
	(173.46,163.57) --
	(173.51,161.39) --
	(173.57,160.48) --
	(173.63,158.80) --
	(173.69,164.75) --
	(173.74,154.80) --
	(173.80,155.94) --
	(173.86,146.75) --
	(173.92,145.29) --
	(173.97,137.83) --
	(174.03,145.43) --
	(174.09,149.28) --
	(174.15,144.24) --
	(174.20,142.71) --
	(174.26,143.58) --
	(174.32,142.26) --
	(174.38,144.63) --
	(174.43,144.52) --
	(174.49,141.53) --
	(174.55,145.30) --
	(174.61,146.03) --
	(174.66,136.91) --
	(174.72,138.52) --
	(174.78,138.97) --
	(174.84,136.05) --
	(174.89,144.69) --
	(174.95,142.44) --
	(175.01,159.66) --
	(175.07,158.63) --
	(175.12,165.24) --
	(175.18,163.57) --
	(175.24,160.01) --
	(175.30,166.85) --
	(175.35,166.70) --
	(175.41,171.15) --
	(175.47,165.24) --
	(175.53,157.41) --
	(175.58,159.24) --
	(175.64,161.20) --
	(175.70,159.06) --
	(175.76,148.87) --
	(175.81,152.57) --
	(175.87,148.35) --
	(175.93,143.20) --
	(175.99,153.78) --
	(176.04,150.01) --
	(176.10,149.46) --
	(176.16,146.87) --
	(176.22,147.07) --
	(176.27,149.74) --
	(176.33,146.06) --
	(176.39,146.01) --
	(176.45,145.81) --
	(176.50,142.42) --
	(176.56,139.13) --
	(176.62,141.56) --
	(176.68,134.76) --
	(176.73,136.07) --
	(176.79,136.33) --
	(176.85,132.90) --
	(176.91,139.62) --
	(176.96,149.25) --
	(177.02,154.24) --
	(177.08,155.37) --
	(177.14,162.94) --
	(177.19,157.67) --
	(177.25,162.29) --
	(177.31,159.07) --
	(177.37,155.92) --
	(177.42,159.79) --
	(177.48,153.41) --
	(177.54,158.88) --
	(177.60,153.25) --
	(177.66,155.12) --
	(177.71,152.22) --
	(177.77,144.75) --
	(177.83,150.66) --
	(177.89,143.75) --
	(177.94,145.24) --
	(178.00,146.92) --
	(178.06,140.87) --
	(178.12,144.40) --
	(178.17,149.92) --
	(178.23,146.57) --
	(178.29,144.29) --
	(178.35,148.03) --
	(178.40,143.35) --
	(178.46,140.82) --
	(178.52,147.61) --
	(178.58,142.67) --
	(178.63,141.77) --
	(178.69,136.84) --
	(178.75,144.39) --
	(178.81,143.93) --
	(178.86,162.80) --
	(178.92,163.62) --
	(178.98,160.59) --
	(179.04,165.28) --
	(179.09,165.80) --
	(179.15,168.30) --
	(179.21,165.34) --
	(179.27,166.95) --
	(179.32,153.63) --
	(179.38,160.04) --
	(179.44,158.38) --
	(179.50,158.37) --
	(179.55,157.90) --
	(179.61,160.29) --
	(179.67,152.79) --
	(179.73,157.06) --
	(179.78,150.44) --
	(179.84,146.02) --
	(179.90,151.21) --
	(179.96,148.43) --
	(180.01,153.23) --
	(180.07,150.96) --
	(180.13,150.87) --
	(180.19,151.34) --
	(180.24,147.95) --
	(180.30,146.07) --
	(180.36,144.56) --
	(180.42,143.66) --
	(180.47,141.12) --
	(180.53,137.29) --
	(180.59,137.20) --
	(180.65,140.66) --
	(180.70,139.08) --
	(180.76,142.62) --
	(180.82,152.64) --
	(180.88,155.79) --
	(180.93,162.60) --
	(180.99,160.77) --
	(181.05,154.85) --
	(181.11,163.91) --
	(181.16,162.98) --
	(181.22,158.84) --
	(181.28,158.04) --
	(181.34,156.77) --
	(181.39,161.44) --
	(181.45,157.21) --
	(181.51,154.71) --
	(181.57,152.33) --
	(181.62,153.19) --
	(181.68,153.57) --
	(181.74,142.65) --
	(181.80,144.91) --
	(181.85,149.84) --
	(181.91,147.24) --
	(181.97,154.76) --
	(182.03,149.68) --
	(182.08,150.65) --
	(182.14,150.53) --
	(182.20,153.84) --
	(182.26,148.62) --
	(182.31,142.11) --
	(182.37,143.42) --
	(182.43,144.44) --
	(182.49,146.35) --
	(182.54,145.47) --
	(182.60,145.33) --
	(182.66,160.11) --
	(182.72,163.56) --
	(182.77,164.21) --
	(182.83,163.76) --
	(182.89,162.82) --
	(182.95,169.07) --
	(183.00,163.94) --
	(183.06,171.71) --
	(183.12,164.13) --
	(183.18,160.95) --
	(183.23,152.20) --
	(183.29,164.59) --
	(183.35,160.82) --
	(183.41,167.82) --
	(183.46,159.53) --
	(183.52,153.50) --
	(183.58,161.28) --
	(183.64,153.34) --
	(183.69,144.66) --
	(183.75,152.15) --
	(183.81,152.29) --
	(183.87,154.55) --
	(183.93,154.89) --
	(183.98,151.11) --
	(184.04,152.42) --
	(184.10,148.66) --
	(184.16,152.16) --
	(184.21,143.99) --
	(184.27,145.67) --
	(184.33,139.96) --
	(184.39,140.07) --
	(184.44,140.07) --
	(184.50,143.33) --
	(184.56,144.00) --
	(184.62,147.70) --
	(184.67,157.43) --
	(184.73,169.33) --
	(184.79,154.08) --
	(184.85,164.80) --
	(184.90,161.25) --
	(184.96,156.43) --
	(185.02,170.78) --
	(185.08,153.33) --
	(185.13,155.26) --
	(185.19,163.11) --
	(185.25,166.17) --
	(185.31,170.79) --
	(185.36,158.58) --
	(185.42,151.73) --
	(185.48,156.35) --
	(185.54,150.71) --
	(185.59,149.95) --
	(185.65,150.42) --
	(185.71,151.11) --
	(185.77,151.92) --
	(185.82,153.96) --
	(185.88,155.15) --
	(185.94,153.25) --
	(186.00,152.17) --
	(186.05,154.37) --
	(186.11,151.79) --
	(186.17,145.09) --
	(186.23,147.62) --
	(186.28,143.19) --
	(186.34,151.06) --
	(186.40,140.69) --
	(186.46,148.43) --
	(186.51,170.25) --
	(186.57,168.42) --
	(186.63,170.57) --
	(186.69,173.58) --
	(186.74,164.84) --
	(186.80,165.76) --
	(186.86,165.79) --
	(186.92,164.19) --
	(186.97,167.12) --
	(187.03,161.42) --
	(187.09,157.67) --
	(187.15,170.45) --
	(187.20,171.12) --
	(187.26,170.24) --
	(187.32,159.04) --
	(187.38,154.37) --
	(187.43,154.39) --
	(187.49,157.81) --
	(187.55,153.68) --
	(187.61,151.99) --
	(187.66,155.68) --
	(187.72,155.18) --
	(187.78,151.88) --
	(187.84,151.22) --
	(187.89,153.71) --
	(187.95,146.44) --
	(188.01,144.42) --
	(188.07,147.12) --
	(188.12,145.93) --
	(188.18,143.40) --
	(188.24,143.79) --
	(188.30,144.48) --
	(188.35,145.72) --
	(188.41,145.09) --
	(188.47,150.59) --
	(188.53,163.76) --
	(188.58,162.38) --
	(188.64,169.21) --
	(188.70,160.08) --
	(188.76,156.65) --
	(188.81,166.26) --
	(188.87,168.07) --
	(188.93,154.67) --
	(188.99,166.02) --
	(189.04,164.16) --
	(189.10,171.79) --
	(189.16,174.61) --
	(189.22,162.73) --
	(189.27,153.57) --
	(189.33,153.20) --
	(189.39,156.12) --
	(189.45,156.95) --
	(189.50,153.46) --
	(189.56,157.34) --
	(189.62,156.90) --
	(189.68,148.99) --
	(189.73,153.08) --
	(189.79,150.01) --
	(189.85,150.62) --
	(189.91,156.10) --
	(189.97,146.96) --
	(190.02,156.07) --
	(190.08,146.79) --
	(190.14,148.60) --
	(190.20,146.83) --
	(190.25,154.82) --
	(190.31,158.48) --
	(190.37,165.90) --
	(190.43,168.53) --
	(190.48,177.99) --
	(190.54,171.39) --
	(190.60,166.48) --
	(190.66,171.61) --
	(190.71,167.13) --
	(190.77,164.27) --
	(190.83,163.40) --
	(190.89,165.85) --
	(190.94,167.00) --
	(191.00,174.04) --
	(191.06,176.80) --
	(191.12,166.67) --
	(191.17,163.62) --
	(191.23,156.86) --
	(191.29,156.90) --
	(191.35,155.70) --
	(191.40,162.64) --
	(191.46,150.26) --
	(191.52,150.63) --
	(191.58,151.17) --
	(191.63,152.77) --
	(191.69,146.79) --
	(191.75,148.53) --
	(191.81,147.15) --
	(191.86,146.42) --
	(191.92,144.56) --
	(191.98,145.08) --
	(192.04,146.22) --
	(192.09,146.40) --
	(192.15,146.36) --
	(192.21,147.19) --
	(192.27,150.81) --
	(192.32,162.85) --
	(192.38,168.41) --
	(192.44,157.52) --
	(192.50,165.61) --
	(192.55,171.49) --
	(192.61,150.23) --
	(192.67,156.14) --
	(192.73,184.02) --
	(192.78,170.65) --
	(192.84,160.70) --
	(192.90,168.18) --
	(192.96,179.39) --
	(193.01,165.01) --
	(193.07,162.20) --
	(193.13,156.44) --
	(193.19,158.28) --
	(193.24,157.04) --
	(193.30,158.35) --
	(193.36,155.07) --
	(193.42,155.85) --
	(193.47,154.40) --
	(193.53,148.39) --
	(193.59,157.28) --
	(193.65,150.18) --
	(193.70,148.10) --
	(193.76,149.94) --
	(193.82,150.15) --
	(193.88,151.75) --
	(193.93,155.60) --
	(193.99,156.04) --
	(194.05,159.56) --
	(194.11,155.85) --
	(194.16,158.22) --
	(194.22,161.54) --
	(194.28,168.46) --
	(194.34,169.85) --
	(194.39,164.72) --
	(194.45,161.75) --
	(194.51,169.82) --
	(194.57,169.69) --
	(194.62,167.75) --
	(194.68,174.16) --
	(194.74,174.25) --
	(194.80,171.10) --
	(194.85,178.62) --
	(194.91,178.12) --
	(194.97,172.48) --
	(195.03,165.87) --
	(195.08,161.11) --
	(195.14,160.82) --
	(195.20,157.48) --
	(195.26,157.68) --
	(195.31,152.09) --
	(195.37,148.49) --
	(195.43,150.85) --
	(195.49,146.57) --
	(195.54,147.29) --
	(195.60,145.83) --
	(195.66,148.06) --
	(195.72,150.60) --
	(195.77,147.00) --
	(195.83,147.47) --
	(195.89,151.12) --
	(195.95,148.21) --
	(196.00,152.38) --
	(196.06,159.93) --
	(196.12,153.82) --
	(196.18,171.27) --
	(196.24,168.40) --
	(196.29,163.71) --
	(196.35,156.28) --
	(196.41,166.97) --
	(196.47,164.58) --
	(196.52,178.27) --
	(196.58,173.60) --
	(196.64,166.37) --
	(196.70,172.32) --
	(196.75,179.10) --
	(196.81,179.07) --
	(196.87,173.98) --
	(196.93,168.54) --
	(196.98,171.22) --
	(197.04,165.41) --
	(197.10,153.87) --
	(197.16,160.51) --
	(197.21,157.50) --
	(197.27,152.84) --
	(197.33,156.07) --
	(197.39,156.11) --
	(197.44,161.54) --
	(197.50,152.10) --
	(197.56,164.32) --
	(197.62,150.35) --
	(197.67,153.56) --
	(197.73,162.90) --
	(197.79,162.73) --
	(197.85,159.04) --
	(197.90,164.19) --
	(197.96,171.39) --
	(198.02,169.11) --
	(198.08,166.07) --
	(198.13,176.85) --
	(198.19,173.03) --
	(198.25,165.77) --
	(198.31,170.25) --
	(198.36,171.62) --
	(198.42,182.02) --
	(198.48,177.97) --
	(198.54,175.20) --
	(198.59,174.51) --
	(198.65,178.00) --
	(198.71,177.65) --
	(198.77,185.53) --
	(198.82,174.88) --
	(198.88,168.50) --
	(198.94,171.34) --
	(199.00,159.83) --
	(199.05,159.89) --
	(199.11,156.27) --
	(199.17,151.61) --
	(199.23,150.90) --
	(199.28,148.89) --
	(199.34,154.19) --
	(199.40,150.65) --
	(199.46,151.13) --
	(199.51,153.73) --
	(199.57,155.15) --
	(199.63,154.76) --
	(199.69,158.51) --
	(199.74,158.85) --
	(199.80,161.95) --
	(199.86,163.65) --
	(199.92,150.35) --
	(199.97,170.32) --
	(200.03,165.94) --
	(200.09,166.85) --
	(200.15,171.13) --
	(200.20,169.40) --
	(200.26,172.10) --
	(200.32,177.53) --
	(200.38,183.84) --
	(200.43,173.43) --
	(200.49,171.09) --
	(200.55,173.02) --
	(200.61,187.29) --
	(200.66,186.23) --
	(200.72,181.16) --
	(200.78,176.34) --
	(200.84,166.14) --
	(200.89,172.99) --
	(200.95,163.70) --
	(201.01,164.41) --
	(201.07,161.80) --
	(201.12,153.47) --
	(201.18,155.94) --
	(201.24,160.77) --
	(201.30,161.89) --
	(201.35,170.03) --
	(201.41,166.97) --
	(201.47,168.58) --
	(201.53,169.66) --
	(201.58,169.42) --
	(201.64,174.45) --
	(201.70,171.17) --
	(201.76,165.34) --
	(201.81,171.37) --
	(201.87,179.72) --
	(201.93,179.55) --
	(201.99,177.46) --
	(202.04,175.97) --
	(202.10,180.36) --
	(202.16,180.56) --
	(202.22,178.77) --
	(202.28,175.08) --
	(202.33,179.71) --
	(202.39,175.77) --
	(202.45,172.28) --
	(202.51,196.13) --
	(202.56,185.11) --
	(202.62,185.74) --
	(202.68,178.38) --
	(202.74,172.70) --
	(202.79,166.34) --
	(202.85,163.25) --
	(202.91,157.57) --
	(202.97,159.97) --
	(203.02,157.08) --
	(203.08,154.26) --
	(203.14,154.84) --
	(203.20,156.27) --
	(203.25,157.80) --
	(203.31,157.38) --
	(203.37,156.36) --
	(203.43,160.56) --
	(203.48,168.67) --
	(203.54,162.05) --
	(203.60,166.94) --
	(203.66,175.17) --
	(203.71,164.24) --
	(203.77,169.54) --
	(203.83,173.26) --
	(203.89,173.37) --
	(203.94,174.36) --
	(204.00,176.77) --
	(204.06,177.63) --
	(204.12,174.60) --
	(204.17,172.62) --
	(204.23,179.96) --
	(204.29,167.68) --
	(204.35,180.40) --
	(204.40,185.37) --
	(204.46,190.01) --
	(204.52,182.29) --
	(204.58,177.96) --
	(204.63,179.41) --
	(204.69,168.39) --
	(204.75,170.45) --
	(204.81,156.50) --
	(204.86,160.82) --
	(204.92,161.40) --
	(204.98,164.11) --
	(205.04,163.01) --
	(205.09,171.76) --
	(205.15,168.12) --
	(205.21,170.18) --
	(205.27,165.97) --
	(205.32,177.15) --
	(205.38,167.58) --
	(205.44,174.92) --
	(205.50,175.28) --
	(205.55,167.70) --
	(205.61,175.38) --
	(205.67,179.50) --
	(205.73,174.53) --
	(205.78,174.14) --
	(205.84,177.69) --
	(205.90,177.25) --
	(205.96,181.43) --
	(206.01,172.21) --
	(206.07,175.25) --
	(206.13,173.91) --
	(206.19,174.76) --
	(206.24,176.82) --
	(206.30,188.51) --
	(206.36,182.97) --
	(206.42,190.59) --
	(206.47,173.71) --
	(206.53,174.42) --
	(206.59,167.77) --
	(206.65,163.92) --
	(206.70,161.65) --
	(206.76,155.91) --
	(206.82,155.76) --
	(206.88,157.73) --
	(206.93,156.20) --
	(206.99,160.46) --
	(207.05,161.76) --
	(207.11,160.54) --
	(207.16,165.32) --
	(207.22,164.69) --
	(207.28,168.08) --
	(207.34,170.51) --
	(207.39,163.41) --
	(207.45,169.00) --
	(207.51,159.55) --
	(207.57,162.51) --
	(207.62,161.31) --
	(207.68,169.59) --
	(207.74,175.16) --
	(207.80,174.35) --
	(207.85,174.79) --
	(207.91,172.01) --
	(207.97,176.07) --
	(208.03,181.13) --
	(208.08,181.01) --
	(208.14,181.31) --
	(208.20,183.86) --
	(208.26,188.88) --
	(208.31,194.89) --
	(208.37,180.54) --
	(208.43,179.91) --
	(208.49,169.93) --
	(208.55,162.67) --
	(208.60,161.76) --
	(208.66,157.49) --
	(208.72,159.52) --
	(208.78,164.33) --
	(208.83,168.48) --
	(208.89,174.98) --
	(208.95,173.14) --
	(209.01,178.34) --
	(209.06,178.47) --
	(209.12,178.14) --
	(209.18,163.50) --
	(209.24,179.14) --
	(209.29,169.94) --
	(209.35,174.59) --
	(209.41,175.41) --
	(209.47,164.54) --
	(209.52,177.98) --
	(209.58,170.50) --
	(209.64,167.84) --
	(209.70,175.80) --
	(209.75,174.69) --
	(209.81,175.96) --
	(209.87,177.99) --
	(209.93,184.47) --
	(209.98,183.63) --
	(210.04,181.53) --
	(210.10,188.53) --
	(210.16,188.53) --
	(210.21,189.77) --
	(210.27,181.73) --
	(210.33,175.88) --
	(210.39,169.53) --
	(210.44,164.64) --
	(210.50,165.69) --
	(210.56,156.58) --
	(210.62,159.87) --
	(210.67,161.23) --
	(210.73,161.15) --
	(210.79,160.70) --
	(210.85,170.49) --
	(210.90,164.26) --
	(210.96,166.15) --
	(211.02,164.41) --
	(211.08,170.59) --
	(211.13,169.25) --
	(211.19,168.95) --
	(211.25,170.78) --
	(211.31,172.08) --
	(211.36,157.26) --
	(211.42,167.48) --
	(211.48,161.39) --
	(211.54,165.79) --
	(211.59,169.57) --
	(211.65,176.83) --
	(211.71,182.68) --
	(211.77,186.35) --
	(211.82,189.10) --
	(211.88,188.94) --
	(211.94,190.83) --
	(212.00,191.07) --
	(212.05,192.52) --
	(212.11,196.00) --
	(212.17,189.45) --
	(212.23,180.33) --
	(212.28,174.78) --
	(212.34,161.15) --
	(212.40,166.89) --
	(212.46,178.57) --
	(212.51,156.07) --
	(212.57,173.22) --
	(212.63,167.46) --
	(212.69,175.36) --
	(212.74,174.63) --
	(212.80,182.10) --
	(212.86,175.49) --
	(212.92,182.44) --
	(212.97,170.98) --
	(213.03,177.36) --
	(213.09,183.28) --
	(213.15,180.51) --
	(213.20,179.49) --
	(213.26,174.79) --
	(213.32,167.07) --
	(213.38,165.37) --
	(213.43,167.14) --
	(213.49,172.97) --
	(213.55,177.37) --
	(213.61,182.32) --
	(213.66,182.83) --
	(213.72,188.88) --
	(213.78,196.40) --
	(213.84,186.86) --
	(213.89,195.11) --
	(213.95,196.66) --
	(214.01,188.82) --
	(214.07,185.26) --
	(214.12,174.95) --
	(214.18,174.77) --
	(214.24,166.30) --
	(214.30,164.15) --
	(214.35,166.40) --
	(214.41,161.94) --
	(214.47,161.58) --
	(214.53,165.93) --
	(214.59,162.97) --
	(214.64,176.57) --
	(214.70,163.95) --
	(214.76,176.11) --
	(214.82,170.32) --
	(214.87,165.81) --
	(214.93,170.39) --
	(214.99,179.70) --
	(215.05,174.97) --
	(215.10,172.22) --
	(215.16,163.29) --
	(215.22,165.18) --
	(215.28,164.86) --
	(215.33,167.98) --
	(215.39,176.93) --
	(215.45,181.94) --
	(215.51,185.00) --
	(215.56,189.75) --
	(215.62,192.81) --
	(215.68,194.19) --
	(215.74,194.02) --
	(215.79,196.32) --
	(215.85,199.69) --
	(215.91,195.58) --
	(215.97,191.19) --
	(216.02,187.32) --
	(216.08,162.96) --
	(216.14,173.03) --
	(216.20,165.77) --
	(216.25,154.65) --
	(216.31,181.42) --
	(216.37,173.31) --
	(216.43,165.10) --
	(216.48,178.56) --
	(216.54,172.62) --
	(216.60,173.18) --
	(216.66,173.03) --
	(216.71,174.17) --
	(216.77,183.46) --
	(216.83,179.33) --
	(216.89,183.53) --
	(216.94,181.37) --
	(217.00,180.74) --
	(217.06,174.31) --
	(217.12,172.64) --
	(217.17,172.27) --
	(217.23,171.32) --
	(217.29,146.65) --
	(217.35,153.72) --
	(217.40,182.43) --
	(217.46,180.05) --
	(217.52,185.15) --
	(217.58,186.82) --
	(217.63,188.63) --
	(217.69,183.14) --
	(217.75,192.24) --
	(217.81,187.48) --
	(217.86,179.84) --
	(217.92,185.93) --
	(217.98,162.06) --
	(218.04,168.38) --
	(218.09,162.12) --
	(218.15,158.20) --
	(218.21,171.19) --
	(218.27,162.04) --
	(218.32,168.85) --
	(218.38,167.61) --
	(218.44,171.91) --
	(218.50,167.25) --
	(218.55,168.83) --
	(218.61,175.27) --
	(218.67,173.10) --
	(218.73,172.15) --
	(218.78,170.84) --
	(218.84,174.11) --
	(218.90,167.85) --
	(218.96,169.98) --
	(219.01,169.41) --
	(219.07,167.55) --
	(219.13,161.25) --
	(219.19,162.92) --
	(219.24,179.40) --
	(219.30,179.39) --
	(219.36,185.64) --
	(219.42,188.20) --
	(219.47,191.85) --
	(219.53,194.33) --
	(219.59,193.39) --
	(219.65,195.87) --
	(219.70,196.39) --
	(219.76,194.74) --
	(219.82,187.55) --
	(219.88,183.70) --
	(219.93,175.92) --
	(219.99,153.61) --
	(220.05,181.55) --
	(220.11,176.80) --
	(220.16,151.87) --
	(220.22,183.91) --
	(220.28,175.85) --
	(220.34,173.16) --
	(220.39,180.93) --
	(220.45,183.25) --
	(220.51,183.69) --
	(220.57,186.47) --
	(220.62,182.30) --
	(220.68,181.36) --
	(220.74,175.01) --
	(220.80,170.20) --
	(220.86,170.14) --
	(220.91,174.20) --
	(220.97,170.38) --
	(221.03,160.18) --
	(221.09,158.04) --
	(221.14,180.30) --
	(221.20,176.59) --
	(221.26,183.50) --
	(221.32,188.64) --
	(221.37,188.48) --
	(221.43,197.18) --
	(221.49,190.17) --
	(221.55,197.22) --
	(221.60,188.42) --
	(221.66,191.11) --
	(221.72,185.29) --
	(221.78,168.24) --
	(221.83,181.01) --
	(221.89,160.19) --
	(221.95,166.12) --
	(222.01,177.84) --
	(222.06,161.35) --
	(222.12,165.33) --
	(222.18,168.15) --
	(222.24,172.30) --
	(222.29,177.36) --
	(222.35,179.36) --
	(222.41,178.23) --
	(222.47,172.30) --
	(222.52,173.10) --
	(222.58,170.20) --
	(222.64,170.28) --
	(222.70,171.61) --
	(222.75,172.10) --
	(222.81,173.42) --
	(222.87,168.31) --
	(222.93,156.99) --
	(222.98,182.49) --
	(223.04,181.24) --
	(223.10,185.79) --
	(223.16,190.92) --
	(223.21,193.58) --
	(223.27,199.01) --
	(223.33,199.14) --
	(223.39,202.00) --
	(223.44,201.03) --
	(223.50,196.48) --
	(223.56,197.42) --
	(223.62,197.91) --
	(223.67,178.38) --
	(223.73,176.19) --
	(223.79,187.26) --
	(223.85,172.32) --
	(223.90,170.09) --
	(223.96,178.22) --
	(224.02,167.60) --
	(224.08,180.80) --
	(224.13,184.18) --
	(224.19,179.56) --
	(224.25,187.80) --
	(224.31,186.82) --
	(224.36,176.97) --
	(224.42,173.90) --
	(224.48,179.22) --
	(224.54,176.19) --
	(224.59,172.29) --
	(224.65,176.70) --
	(224.71,171.81) --
	(224.77,166.85) --
	(224.82,163.45) --
	(224.88,172.55) --
	(224.94,180.49) --
	(225.00,184.36) --
	(225.05,188.46) --
	(225.11,190.31) --
	(225.17,190.85) --
	(225.23,198.43) --
	(225.28,196.53) --
	(225.34,197.24) --
	(225.40,195.88) --
	(225.46,191.45) --
	(225.51,191.60) --
	(225.57,194.16) --
	(225.63,171.73) --
	(225.69,168.29) --
	(225.74,170.61) --
	(225.80,169.96) --
	(225.86,170.03) --
	(225.92,170.96) --
	(225.97,169.58) --
	(226.03,180.55) --
	(226.09,178.01) --
	(226.15,177.78) --
	(226.20,180.71) --
	(226.26,175.04) --
	(226.32,172.07) --
	(226.38,174.48) --
	(226.43,177.65) --
	(226.49,174.41) --
	(226.55,167.24) --
	(226.61,173.70) --
	(226.66,177.03) --
	(226.72,176.43) --
	(226.78,185.37) --
	(226.84,187.03) --
	(226.90,193.51) --
	(226.95,196.19) --
	(227.01,199.10) --
	(227.07,202.56) --
	(227.13,197.55) --
	(227.18,205.53) --
	(227.24,194.84) --
	(227.30,202.63) --
	(227.36,198.39) --
	(227.41,197.10) --
	(227.47,189.68) --
	(227.53,183.23) --
	(227.59,168.29) --
	(227.64,180.76) --
	(227.70,177.02) --
	(227.76,174.81) --
	(227.82,182.39) --
	(227.87,184.20) --
	(227.93,177.59) --
	(227.99,184.68) --
	(228.05,182.14) --
	(228.10,178.23) --
	(228.16,176.86) --
	(228.22,177.25) --
	(228.28,174.63) --
	(228.33,176.50) --
	(228.39,175.07) --
	(228.45,170.24) --
	(228.51,168.18) --
	(228.56,169.95) --
	(228.62,167.90) --
	(228.68,167.21) --
	(228.74,178.33) --
	(228.79,182.24) --
	(228.85,189.13) --
	(228.91,189.83) --
	(228.97,206.22) --
	(229.02,195.49) --
	(229.08,193.04) --
	(229.14,193.55) --
	(229.20,189.33) --
	(229.25,193.87) --
	(229.31,188.25) --
	(229.37,191.43) --
	(229.43,177.50) --
	(229.48,172.56) --
	(229.54,173.64) --
	(229.60,172.39) --
	(229.66,183.99) --
	(229.71,175.23) --
	(229.77,181.12) --
	(229.83,174.05) --
	(229.89,177.66) --
	(229.94,175.79) --
	(230.00,173.13) --
	(230.06,174.80) --
	(230.12,173.63) --
	(230.17,176.29) --
	(230.23,177.21) --
	(230.29,173.24) --
	(230.35,170.20) --
	(230.40,173.23) --
	(230.46,172.85) --
	(230.52,178.75) --
	(230.58,186.37) --
	(230.63,192.57) --
	(230.69,192.70) --
	(230.75,195.50) --
	(230.81,200.51) --
	(230.86,196.77) --
	(230.92,199.97) --
	(230.98,196.30) --
	(231.04,192.81) --
	(231.09,195.16) --
	(231.15,190.76) --
	(231.21,187.94) --
	(231.27,189.94) --
	(231.32,180.02) --
	(231.38,182.84) --
	(231.44,184.16) --
	(231.50,175.46) --
	(231.55,181.67) --
	(231.61,180.62) --
	(231.67,174.62) --
	(231.73,176.26) --
	(231.78,174.35) --
	(231.84,176.98) --
	(231.90,174.98) --
	(231.96,174.86) --
	(232.01,170.74) --
	(232.07,173.35) --
	(232.13,169.74) --
	(232.19,166.62) --
	(232.24,167.09) --
	(232.30,166.91) --
	(232.36,164.77) --
	(232.42,168.58) --
	(232.47,166.81) --
	(232.53,169.15) --
	(232.59,176.08) --
	(232.65,185.96) --
	(232.70,196.54) --
	(232.76,184.82) --
	(232.82,188.50) --
	(232.88,191.70) --
	(232.93,194.42) --
	(232.99,187.57) --
	(233.05,199.38) --
	(233.11,177.00) --
	(233.17,187.31) --
	(233.22,194.25) --
	(233.28,183.41) --
	(233.34,189.52) --
	(233.40,175.36) --
	(233.45,178.50) --
	(233.51,175.58) --
	(233.57,175.52) --
	(233.63,176.19) --
	(233.68,174.97) --
	(233.74,180.93) --
	(233.80,172.32) --
	(233.86,180.56) --
	(233.91,170.54) --
	(233.97,172.17) --
	(234.03,175.70) --
	(234.09,176.64) --
	(234.14,172.22) --
	(234.20,174.37) --
	(234.26,176.19) --
	(234.32,180.91) --
	(234.37,174.76) --
	(234.43,195.17) --
	(234.49,198.29) --
	(234.55,191.87) --
	(234.60,196.96) --
	(234.66,198.16) --
	(234.72,192.06) --
	(234.78,198.52) --
	(234.83,197.54) --
	(234.89,191.03) --
	(234.95,192.22) --
	(235.01,185.81) --
	(235.06,186.93) --
	(235.12,202.68) --
	(235.18,192.31) --
	(235.24,180.62) --
	(235.29,183.04) --
	(235.35,182.86) --
	(235.41,173.54) --
	(235.47,177.42) --
	(235.52,174.39) --
	(235.58,172.39) --
	(235.64,174.36) --
	(235.70,172.17) --
	(235.75,171.26) --
	(235.81,171.35) --
	(235.87,170.95) --
	(235.93,167.69) --
	(235.98,168.79) --
	(236.04,167.27) --
	(236.10,170.89) --
	(236.16,165.26) --
	(236.21,171.86) --
	(236.27,172.82) --
	(236.33,170.28) --
	(236.39,180.24) --
	(236.44,176.18) --
	(236.50,200.54) --
	(236.56,180.42) --
	(236.62,183.89) --
	(236.67,191.71) --
	(236.73,182.02) --
	(236.79,185.43) --
	(236.85,202.63) --
	(236.90,187.39) --
	(236.96,190.08) --
	(237.02,196.63) --
	(237.08,199.13) --
	(237.13,190.48) --
	(237.19,181.48) --
	(237.25,178.18) --
	(237.31,175.05) --
	(237.36,179.26) --
	(237.42,182.06) --
	(237.48,172.56) --
	(237.54,178.46) --
	(237.59,172.85) --
	(237.65,171.10) --
	(237.71,181.60) --
	(237.77,178.43) --
	(237.82,174.38) --
	(237.88,177.64) --
	(237.94,181.93) --
	(238.00,174.76) --
	(238.05,178.35) --
	(238.11,180.56) --
	(238.17,183.07) --
	(238.23,186.58) --
	(238.28,187.32) --
	(238.34,194.06) --
	(238.40,194.69) --
	(238.46,193.32) --
	(238.51,191.89) --
	(238.57,187.88) --
	(238.63,195.20) --
	(238.69,193.79) --
	(238.74,193.40) --
	(238.80,203.84) --
	(238.86,195.66) --
	(238.92,197.99) --
	(238.97,202.95) --
	(239.03,196.20) --
	(239.09,185.84) --
	(239.15,188.10) --
	(239.21,182.79) --
	(239.26,180.37) --
	(239.32,179.74) --
	(239.38,174.80) --
	(239.44,171.35) --
	(239.49,173.23) --
	(239.55,170.73) --
	(239.61,169.54) --
	(239.67,171.20) --
	(239.72,173.67) --
	(239.78,173.26) --
	(239.84,172.85) --
	(239.90,171.65) --
	(239.95,177.28) --
	(240.01,177.10) --
	(240.07,181.23) --
	(240.13,176.16) --
	(240.18,185.94) --
	(240.24,183.26) --
	(240.30,192.11) --
	(240.36,191.86) --
	(240.41,181.99) --
	(240.47,188.10) --
	(240.53,203.89) --
	(240.59,182.60) --
	(240.64,202.41) --
	(240.70,198.82) --
	(240.76,186.19) --
	(240.82,196.11) --
	(240.87,201.89) --
	(240.93,194.80) --
	(240.99,190.18) --
	(241.05,195.27) --
	(241.10,185.42) --
	(241.16,193.62) --
	(241.22,178.38) --
	(241.28,178.94) --
	(241.33,178.48) --
	(241.39,178.17) --
	(241.45,181.77) --
	(241.51,181.06) --
	(241.56,181.21) --
	(241.62,182.01) --
	(241.68,182.76) --
	(241.74,188.42) --
	(241.79,188.48) --
	(241.85,193.02) --
	(241.91,184.70) --
	(241.97,189.24) --
	(242.02,193.36) --
	(242.08,187.48) --
	(242.14,187.43) --
	(242.20,187.60) --
	(242.25,195.71) --
	(242.31,193.56) --
	(242.37,191.94) --
	(242.43,192.63) --
	(242.48,202.83) --
	(242.54,192.22) --
	(242.60,199.06) --
	(242.66,198.03) --
	(242.71,181.67) --
	(242.77,206.14) --
	(242.83,213.97) --
	(242.89,191.21) --
	(242.94,198.73) --
	(243.00,188.05) --
	(243.06,179.01) --
	(243.12,180.02) --
	(243.17,178.14) --
	(243.23,173.38) --
	(243.29,173.63) --
	(243.35,172.09) --
	(243.40,171.19) --
	(243.46,177.36) --
	(243.52,175.68) --
	(243.58,177.17) --
	(243.63,173.38) --
	(243.69,184.86) --
	(243.75,179.49) --
	(243.81,187.99) --
	(243.86,177.97) --
	(243.92,181.48) --
	(243.98,189.42) --
	(244.04,187.38) --
	(244.09,184.61) --
	(244.15,185.35) --
	(244.21,196.42) --
	(244.27,190.93) --
	(244.32,190.40) --
	(244.38,200.71) --
	(244.44,189.13) --
	(244.50,191.31) --
	(244.55,187.82) --
	(244.61,193.70) --
	(244.67,205.94) --
	(244.73,207.56) --
	(244.78,197.63) --
	(244.84,200.18) --
	(244.90,190.19) --
	(244.96,189.76) --
	(245.01,183.54) --
	(245.07,177.15) --
	(245.13,180.09) --
	(245.19,175.29) --
	(245.24,187.05) --
	(245.30,186.77) --
	(245.36,179.50) --
	(245.42,189.44) --
	(245.48,188.35) --
	(245.53,191.68) --
	(245.59,187.70) --
	(245.65,190.12) --
	(245.71,188.61) --
	(245.76,192.95) --
	(245.82,187.37) --
	(245.88,180.81) --
	(245.94,193.69) --
	(245.99,194.93) --
	(246.05,195.51) --
	(246.11,192.85) --
	(246.17,194.03) --
	(246.22,193.77) --
	(246.28,194.43) --
	(246.34,185.88) --
	(246.40,194.48) --
	(246.45,189.66) --
	(246.51,195.11) --
	(246.57,203.27) --
	(246.63,205.79) --
	(246.68,193.78) --
	(246.74,195.92) --
	(246.80,183.05) --
	(246.86,183.01) --
	(246.91,177.40) --
	(246.97,176.51) --
	(247.03,172.67) --
	(247.09,169.49) --
	(247.14,175.71) --
	(247.20,174.33) --
	(247.26,180.06) --
	(247.32,176.89) --
	(247.37,177.74) --
	(247.43,176.92) --
	(247.49,191.72) --
	(247.55,178.60) --
	(247.60,180.89) --
	(247.66,184.55) --
	(247.72,180.79) --
	(247.78,168.06) --
	(247.83,185.10) --
	(247.89,181.63) --
	(247.95,177.41) --
	(248.01,188.30) --
	(248.06,191.28) --
	(248.12,188.06) --
	(248.18,192.86) --
	(248.24,193.95) --
	(248.29,199.94) --
	(248.35,202.68) --
	(248.41,196.51) --
	(248.47,196.70) --
	(248.52,201.73) --
	(248.58,206.27) --
	(248.64,195.18) --
	(248.70,188.78) --
	(248.75,182.80) --
	(248.81,172.14) --
	(248.87,184.17) --
	(248.93,167.46) --
	(248.98,170.55) --
	(249.04,183.34) --
	(249.10,180.12) --
	(249.16,189.18) --
	(249.21,188.38) --
	(249.27,185.48) --
	(249.33,187.98) --
	(249.39,189.62) --
	(249.44,186.97) --
	(249.50,184.56) --
	(249.56,185.36) --
	(249.62,188.71) --
	(249.67,188.96) --
	(249.73,186.82) --
	(249.79,178.12) --
	(249.85,175.33) --
	(249.90,171.15) --
	(249.96,176.28) --
	(250.02,181.66) --
	(250.08,190.04) --
	(250.13,195.57) --
	(250.19,199.81) --
	(250.25,195.83) --
	(250.31,198.49) --
	(250.36,197.36) --
	(250.42,199.97) --
	(250.48,196.20) --
	(250.54,191.78) --
	(250.59,181.96) --
	(250.65,178.68) --
	(250.71,171.72) --
	(250.77,175.60) --
	(250.82,173.77) --
	(250.88,167.20) --
	(250.94,169.24) --
	(251.00,178.43) --
	(251.05,169.01) --
	(251.11,180.15) --
	(251.17,182.43) --
	(251.23,176.12) --
	(251.28,185.23) --
	(251.34,182.48) --
	(251.40,183.35) --
	(251.46,182.99) --
	(251.52,179.43) --
	(251.57,187.15) --
	(251.63,174.18) --
	(251.69,168.21) --
	(251.75,177.26) --
	(251.80,172.84) --
	(251.86,181.20) --
	(251.92,190.26) --
	(251.98,192.47) --
	(252.03,199.56) --
	(252.09,203.00) --
	(252.15,205.53) --
	(252.21,203.60) --
	(252.26,206.32) --
	(252.32,204.90) --
	(252.38,201.24) --
	(252.44,197.48) --
	(252.49,179.71) --
	(252.55,180.58) --
	(252.61,184.05) --
	(252.67,161.44) --
	(252.72,184.95) --
	(252.78,186.31) --
	(252.84,188.74) --
	(252.90,168.23) --
	(252.95,182.80) --
	(253.01,185.35) --
	(253.07,186.64) --
	(253.13,181.41) --
	(253.18,184.83) --
	(253.24,190.72) --
	(253.30,189.14) --
	(253.36,190.47) --
	(253.41,191.54) --
	(253.47,185.94) --
	(253.53,183.80) --
	(253.59,180.38) --
	(253.64,182.18) --
	(253.70,179.94) --
	(253.76,149.88) --
	(253.82,171.08) --
	(253.87,191.28) --
	(253.93,187.67) --
	(253.99,187.45) --
	(254.05,199.13) --
	(254.10,197.87) --
	(254.16,194.45) --
	(254.22,195.87) --
	(254.28,196.49) --
	(254.33,183.92) --
	(254.39,178.14) --
	(254.45,173.69) --
	(254.51,165.87) --
	(254.56,171.69) --
	(254.62,170.80) --
	(254.68,168.21) --
	(254.74,182.28) --
	(254.79,178.97) --
	(254.85,169.64) --
	(254.91,181.51) --
	(254.97,185.55) --
	(255.02,177.32) --
	(255.08,181.66) --
	(255.14,177.10) --
	(255.20,184.78) --
	(255.25,177.41) --
	(255.31,183.27) --
	(255.37,177.12) --
	(255.43,180.54) --
	(255.48,172.79) --
	(255.54,186.59) --
	(255.60,163.39) --
	(255.66,171.25) --
	(255.71,190.52) --
	(255.77,191.02) --
	(255.83,193.91) --
	(255.89,194.77) --
	(255.94,199.78) --
	(256.00,201.90) --
	(256.06,200.69) --
	(256.12,203.55) --
	(256.17,204.27) --
	(256.23,196.40) --
	(256.29,194.24) --
	(256.35,176.68) --
	(256.40,166.30) --
	(256.46,180.96) --
	(256.52,176.12) --
	(256.58,176.20) --
	(256.63,192.06) --
	(256.69,174.44) --
	(256.75,186.10) --
	(256.81,186.76) --
	(256.86,190.87) --
	(256.92,188.86) --
	(256.98,194.03) --
	(257.04,192.39) --
	(257.09,189.93) --
	(257.15,184.58) --
	(257.21,184.19) --
	(257.27,181.94) --
	(257.32,182.65) --
	(257.38,180.02) --
	(257.44,180.88) --
	(257.50,168.97) --
	(257.55,159.91) --
	(257.61,184.12) --
	(257.67,188.54) --
	(257.73,196.63) --
	(257.79,196.41) --
	(257.84,199.36) --
	(257.90,189.09) --
	(257.96,200.12) --
	(258.02,198.88) --
	(258.07,196.88) --
	(258.13,197.81) --
	(258.19,183.60) --
	(258.25,183.59) --
	(258.30,169.44) --
	(258.36,169.92) --
	(258.42,181.00) --
	(258.48,174.56) --
	(258.53,177.22) --
	(258.59,175.45) --
	(258.65,182.62) --
	(258.71,184.17) --
	(258.76,184.16) --
	(258.82,185.25) --
	(258.88,187.97) --
	(258.94,183.93) --
	(258.99,180.39) --
	(259.05,180.60) --
	(259.11,179.94) --
	(259.17,182.97) --
	(259.22,178.74) --
	(259.28,183.13) --
	(259.34,177.85) --
	(259.40,168.22) --
	(259.45,187.86) --
	(259.51,193.28) --
	(259.57,197.48) --
	(259.63,202.90) --
	(259.68,201.44) --
	(259.74,206.51) --
	(259.80,204.20) --
	(259.86,208.62) --
	(259.91,207.46) --
	(259.97,202.86) --
	(260.03,204.32) --
	(260.09,191.88) --
	(260.14,188.88) --
	(260.20,188.96) --
	(260.26,168.20) --
	(260.32,180.97) --
	(260.37,191.82) --
	(260.43,169.02) --
	(260.49,181.54) --
	(260.55,184.11) --
	(260.60,189.35) --
	(260.66,194.80) --
	(260.72,193.34) --
	(260.78,190.09) --
	(260.83,185.76) --
	(260.89,182.96) --
	(260.95,182.20) --
	(261.01,182.38) --
	(261.06,182.26) --
	(261.12,180.83) --
	(261.18,179.00) --
	(261.24,174.37) --
	(261.29,173.86) --
	(261.35,174.93) --
	(261.41,188.33) --
	(261.47,188.38) --
	(261.52,197.15) --
	(261.58,196.07) --
	(261.64,197.82) --
	(261.70,204.23) --
	(261.75,215.10) --
	(261.81,203.62) --
	(261.87,193.00) --
	(261.93,205.22) --
	(261.98,191.81) --
	(262.04,187.68) --
	(262.10,174.82) --
	(262.16,182.75) --
	(262.21,176.74) --
	(262.27,180.95) --
	(262.33,180.95) --
	(262.39,175.97) --
	(262.44,186.00) --
	(262.50,190.36) --
	(262.56,186.67) --
	(262.62,184.83) --
	(262.67,182.69) --
	(262.73,185.19) --
	(262.79,180.09) --
	(262.85,186.46) --
	(262.90,183.16) --
	(262.96,180.13) --
	(263.02,189.14) --
	(263.08,178.84) --
	(263.13,182.70) --
	(263.19,191.51) --
	(263.25,195.41) --
	(263.31,198.62) --
	(263.36,205.04) --
	(263.42,204.43) --
	(263.48,206.87) --
	(263.54,208.06) --
	(263.59,213.31) --
	(263.65,204.88) --
	(263.71,208.47) --
	(263.77,207.71) --
	(263.83,202.53) --
	(263.88,197.88) --
	(263.94,191.71) --
	(264.00,179.98) --
	(264.06,183.46) --
	(264.11,187.87) --
	(264.17,187.65) --
	(264.23,189.44) --
	(264.29,187.41) --
	(264.34,187.26) --
	(264.40,185.82) --
	(264.46,185.21) --
	(264.52,184.36) --
	(264.57,182.73) --
	(264.63,185.63) --
	(264.69,181.58) --
	(264.75,182.88) --
	(264.80,178.67) --
	(264.86,179.54) --
	(264.92,174.68) --
	(264.98,176.53) --
	(265.03,177.94) --
	(265.09,176.31) --
	(265.15,184.33) --
	(265.21,191.59) --
	(265.26,191.86) --
	(265.32,207.63) --
	(265.38,202.63) --
	(265.44,199.31) --
	(265.49,203.12) --
	(265.55,194.08) --
	(265.61,213.27) --
	(265.67,190.74) --
	(265.72,200.46) --
	(265.78,189.94) --
	(265.84,190.47) --
	(265.90,180.62) --
	(265.95,184.97) --
	(266.01,181.70) --
	(266.07,185.67) --
	(266.13,185.14) --
	(266.18,183.11) --
	(266.24,182.40) --
	(266.30,177.75) --
	(266.36,183.60) --
	(266.41,181.39) --
	(266.47,187.20) --
	(266.53,181.46) --
	(266.59,184.26) --
	(266.64,181.40) --
	(266.70,173.20) --
	(266.76,183.99) --
	(266.82,180.36) --
	(266.87,182.89) --
	(266.93,185.50) --
	(266.99,190.59) --
	(267.05,200.31) --
	(267.10,205.39) --
	(267.16,201.30) --
	(267.22,203.45) --
	(267.28,202.48) --
	(267.33,200.55) --
	(267.39,206.99) --
	(267.45,204.06) --
	(267.51,201.31) --
	(267.56,196.11) --
	(267.62,194.20) --
	(267.68,198.76) --
	(267.74,192.72) --
	(267.79,186.27) --
	(267.85,190.24) --
	(267.91,182.22) --
	(267.97,183.05) --
	(268.02,186.08) --
	(268.08,177.30) --
	(268.14,181.64) --
	(268.20,182.89) --
	(268.25,181.70) --
	(268.31,182.44) --
	(268.37,180.30) --
	(268.43,177.49) --
	(268.48,178.11) --
	(268.54,180.60) --
	(268.60,176.85) --
	(268.66,173.29) --
	(268.71,173.36) --
	(268.77,175.77) --
	(268.83,175.98) --
	(268.89,178.21) --
	(268.94,178.42) --
	(269.00,176.80) --
	(269.06,186.53) --
	(269.12,205.63) --
	(269.17,187.66) --
	(269.23,203.97) --
	(269.29,191.58) --
	(269.35,186.68) --
	(269.40,197.46) --
	(269.46,200.18) --
	(269.52,191.40) --
	(269.58,198.17) --
	(269.63,197.37) --
	(269.69,198.63) --
	(269.75,190.82) --
	(269.81,183.56) --
	(269.86,180.96) --
	(269.92,179.80) --
	(269.98,182.79) --
	(270.04,185.27) --
	(270.10,184.30) --
	(270.15,181.59) --
	(270.21,183.67) --
	(270.27,180.31) --
	(270.33,181.19) --
	(270.38,183.92) --
	(270.44,184.27) --
	(270.50,184.42) --
	(270.56,188.85) --
	(270.61,179.37) --
	(270.67,190.30) --
	(270.73,184.94) --
	(270.79,185.52) --
	(270.84,186.72) --
	(270.90,196.99) --
	(270.96,200.09) --
	(271.02,203.89) --
	(271.07,204.96) --
	(271.13,198.64) --
	(271.19,201.22) --
	(271.25,201.48) --
	(271.30,198.12) --
	(271.36,202.06) --
	(271.42,196.19) --
	(271.48,193.06) --
	(271.53,207.19) --
	(271.59,209.29) --
	(271.65,192.92) --
	(271.71,185.57) --
	(271.76,187.21) --
	(271.82,183.51) --
	(271.88,186.00) --
	(271.94,184.07) --
	(271.99,176.49) --
	(272.05,177.61) --
	(272.11,176.51) --
	(272.17,183.42) --
	(272.22,174.97) --
	(272.28,180.01) --
	(272.34,180.18) --
	(272.40,176.07) --
	(272.45,180.05) --
	(272.51,177.06) --
	(272.57,183.35) --
	(272.63,183.21) --
	(272.68,182.65) --
	(272.74,181.04) --
	(272.80,180.39) --
	(272.86,190.19) --
	(272.91,201.46) --
	(272.97,194.41) --
	(273.03,190.42) --
	(273.09,188.62) --
	(273.14,190.71) --
	(273.20,188.63) --
	(273.26,202.73) --
	(273.32,197.31) --
	(273.37,202.46) --
	(273.43,199.96) --
	(273.49,196.79) --
	(273.55,204.48) --
	(273.60,197.44) --
	(273.66,190.52) --
	(273.72,196.06) --
	(273.78,183.32) --
	(273.83,185.80) --
	(273.89,190.33) --
	(273.95,188.35) --
	(274.01,183.74) --
	(274.06,188.24) --
	(274.12,185.41) --
	(274.18,186.90) --
	(274.24,189.38) --
	(274.29,183.23) --
	(274.35,189.15) --
	(274.41,191.87) --
	(274.47,196.25) --
	(274.52,189.99) --
	(274.58,194.89) --
	(274.64,191.10) --
	(274.70,197.70) --
	(274.75,204.79) --
	(274.81,197.65) --
	(274.87,195.75) --
	(274.93,200.09) --
	(274.98,191.79) --
	(275.04,205.82) --
	(275.10,208.59) --
	(275.16,197.87) --
	(275.21,202.73) --
	(275.27,200.43) --
	(275.33,195.15) --
	(275.39,210.02) --
	(275.44,203.46) --
	(275.50,196.56) --
	(275.56,199.31) --
	(275.62,194.32) --
	(275.67,191.87) --
	(275.73,190.34) --
	(275.79,182.62) --
	(275.85,179.24) --
	(275.90,180.12) --
	(275.96,179.86) --
	(276.02,180.93) --
	(276.08,183.33) --
	(276.14,181.76) --
	(276.19,185.88) --
	(276.25,181.94) --
	(276.31,182.05) --
	(276.37,185.61) --
	(276.42,186.72) --
	(276.48,184.56) --
	(276.54,188.83) --
	(276.60,193.21) --
	(276.65,188.95) --
	(276.71,204.04) --
	(276.77,193.50) --
	(276.83,191.01) --
	(276.88,197.86) --
	(276.94,200.83) --
	(277.00,204.07) --
	(277.06,200.95) --
	(277.11,197.75) --
	(277.17,194.59) --
	(277.23,207.71) --
	(277.29,208.03) --
	(277.34,211.28) --
	(277.40,207.71) --
	(277.46,203.87) --
	(277.52,198.93) --
	(277.57,195.43) --
	(277.63,193.75) --
	(277.69,191.65) --
	(277.75,188.39) --
	(277.80,182.05) --
	(277.86,194.04) --
	(277.92,191.85) --
	(277.98,192.97) --
	(278.03,191.06) --
	(278.09,193.25) --
	(278.15,197.81) --
	(278.21,193.76) --
	(278.26,198.62) --
	(278.32,195.51) --
	(278.38,196.18) --
	(278.44,189.83) --
	(278.49,192.32) --
	(278.55,196.37) --
	(278.61,203.73) --
	(278.67,203.47) --
	(278.72,201.74) --
	(278.78,201.99) --
	(278.84,202.19) --
	(278.90,198.79) --
	(278.95,195.84) --
	(279.01,202.51) --
	(279.07,199.13) --
	(279.13,194.21) --
	(279.18,215.81) --
	(279.24,209.29) --
	(279.30,209.36) --
	(279.36,197.46) --
	(279.41,197.30) --
	(279.47,191.74) --
	(279.53,188.80) --
	(279.59,183.28) --
	(279.64,184.53) --
	(279.70,183.64) --
	(279.76,180.71) --
	(279.82,182.46) --
	(279.87,185.01) --
	(279.93,183.32) --
	(279.99,187.02) --
	(280.05,181.27) --
	(280.10,190.56) --
	(280.16,190.66) --
	(280.22,194.57) --
	(280.28,184.47) --
	(280.33,177.40) --
	(280.39,191.62) --
	(280.45,186.02) --
	(280.51,197.04) --
	(280.56,195.80) --
	(280.62,195.83) --
	(280.68,198.18) --
	(280.74,196.12) --
	(280.79,198.29) --
	(280.85,201.17) --
	(280.91,202.74) --
	(280.97,203.01) --
	(281.02,207.05) --
	(281.08,211.71) --
	(281.14,208.99) --
	(281.20,211.82) --
	(281.25,201.70) --
	(281.31,200.12) --
	(281.37,195.73) --
	(281.43,189.05) --
	(281.48,191.67) --
	(281.54,187.04) --
	(281.60,186.00) --
	(281.66,196.48) --
	(281.71,192.13) --
	(281.77,197.07) --
	(281.83,196.38) --
	(281.89,194.05) --
	(281.94,198.53) --
	(282.00,196.56) --
	(282.06,200.80) --
	(282.12,195.14) --
	(282.17,197.64) --
	(282.23,195.87) --
	(282.29,197.11) --
	(282.35,185.65) --
	(282.41,190.31) --
	(282.46,188.16) --
	(282.52,183.85) --
	(282.58,182.34) --
	(282.64,200.65) --
	(282.69,204.85) --
	(282.75,197.40) --
	(282.81,207.52) --
	(282.87,205.38) --
	(282.92,209.99) --
	(282.98,213.81) --
	(283.04,210.12) --
	(283.10,207.74) --
	(283.15,197.54) --
	(283.21,197.14) --
	(283.27,190.87) --
	(283.33,187.22) --
	(283.38,184.12) --
	(283.44,185.55) --
	(283.50,186.43) --
	(283.56,185.99) --
	(283.61,185.70) --
	(283.67,191.20) --
	(283.73,196.87) --
	(283.79,188.83) --
	(283.84,195.75) --
	(283.90,198.39) --
	(283.96,188.70) --
	(284.02,185.08) --
	(284.07,196.08) --
	(284.13,191.70) --
	(284.19,201.54) --
	(284.25,188.53) --
	(284.30,179.75) --
	(284.36,180.60) --
	(284.42,189.70) --
	(284.48,197.30) --
	(284.53,201.19) --
	(284.59,207.60) --
	(284.65,210.88) --
	(284.71,212.36) --
	(284.76,213.83) --
	(284.82,217.43) --
	(284.88,214.56) --
	(284.94,217.58) --
	(284.99,213.73) --
	(285.05,206.80) --
	(285.11,199.93) --
	(285.17,193.44) --
	(285.22,188.45) --
	(285.28,192.52) --
	(285.34,188.10) --
	(285.40,195.15) --
	(285.45,189.38) --
	(285.51,194.28) --
	(285.57,205.80) --
	(285.63,194.71) --
	(285.68,200.86) --
	(285.74,201.44) --
	(285.80,195.24) --
	(285.86,200.85) --
	(285.91,203.94) --
	(285.97,203.35) --
	(286.03,201.60) --
	(286.09,200.10) --
	(286.14,190.66) --
	(286.20,176.21) --
	(286.26,185.08) --
	(286.32,190.52) --
	(286.37,189.26) --
	(286.43,202.27) --
	(286.49,204.33) --
	(286.55,207.25) --
	(286.60,213.52) --
	(286.66,211.39) --
	(286.72,213.39) --
	(286.78,207.25) --
	(286.83,213.36) --
	(286.89,209.25) --
	(286.95,201.44) --
	(287.01,187.29) --
	(287.06,193.98) --
	(287.12,186.06) --
	(287.18,182.01) --
	(287.24,193.09) --
	(287.29,185.84) --
	(287.35,193.55) --
	(287.41,190.35) --
	(287.47,188.07) --
	(287.52,194.53) --
	(287.58,194.24) --
	(287.64,196.18) --
	(287.70,199.04) --
	(287.75,201.49) --
	(287.81,192.58) --
	(287.87,193.39) --
	(287.93,196.05) --
	(287.98,192.46) --
	(288.04,191.28) --
	(288.10,196.08) --
	(288.16,180.02) --
	(288.21,195.90) --
	(288.27,205.96) --
	(288.33,199.70) --
	(288.39,214.39) --
	(288.45,212.88) --
	(288.50,217.33) --
	(288.56,218.57) --
	(288.62,215.88) --
	(288.68,219.48) --
	(288.73,216.22) --
	(288.79,216.06) --
	(288.85,206.75) --
	(288.91,202.24) --
	(288.96,187.87) --
	(289.02,193.02) --
	(289.08,200.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60, 63.60) --
	(297.75, 63.60) --
	(297.75,225.48) --
	( 63.60,225.48) --
	( 63.60, 63.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.20,144.54) {$\omega ~ [\si{rad.s^{-1}}]$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60, 91.42) -- ( 63.60,192.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60, 91.42) -- ( 57.60, 91.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,141.84) -- ( 57.60,141.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,192.26) -- ( 57.60,192.26);
\definecolor{drawColor}{gray}{0.40}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 91.42) {90};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20,141.84) {95};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20,192.26) {100};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.68,  6.00) {$t ~ [\si{s}]$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 63.60) -- (244.78, 63.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 63.60) -- ( 72.21, 57.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 63.60) -- (129.74, 57.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.26, 63.60) -- (187.26, 57.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.78, 63.60) -- (244.78, 57.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.21, 42.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.74, 42.00) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.26, 42.00) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.78, 42.00) {3};
\end{scope}
\begin{scope}
\path[clip] ( 63.60, 63.60) rectangle (297.75,225.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.27, 70.17) --
	( 72.33, 70.56) --
	( 72.39, 70.91) --
	( 72.44, 71.01) --
	( 72.50, 71.17) --
	( 72.56, 71.37) --
	( 72.62, 71.43) --
	( 72.67, 71.45) --
	( 72.73, 71.54) --
	( 72.79, 71.55) --
	( 72.85, 71.55) --
	( 72.90, 71.52) --
	( 72.96, 71.50) --
	( 73.02, 71.45) --
	( 73.08, 71.42) --
	( 73.14, 71.35) --
	( 73.19, 71.30) --
	( 73.25, 71.27) --
	( 73.31, 71.21) --
	( 73.37, 71.16) --
	( 73.42, 71.12) --
	( 73.48, 71.08) --
	( 73.54, 70.73) --
	( 73.60, 70.37) --
	( 73.65, 70.27) --
	( 73.71, 70.04) --
	( 73.77, 69.74) --
	( 73.83, 69.74) --
	( 73.88, 69.67) --
	( 73.94, 69.60) --
	( 74.00, 69.86) --
	( 74.06, 69.97) --
	( 74.11, 70.56) --
	( 74.17, 71.09) --
	( 74.23, 71.60) --
	( 74.29, 72.42) --
	( 74.34, 72.33) --
	( 74.40, 72.43) --
	( 74.46, 72.40) --
	( 74.52, 72.60) --
	( 74.57, 72.64) --
	( 74.63, 72.73) --
	( 74.69, 72.72) --
	( 74.75, 72.73) --
	( 74.80, 72.74) --
	( 74.86, 72.71) --
	( 74.92, 72.70) --
	( 74.98, 72.64) --
	( 75.03, 72.62) --
	( 75.09, 72.56) --
	( 75.15, 72.59) --
	( 75.21, 72.57) --
	( 75.26, 72.52) --
	( 75.32, 72.39) --
	( 75.38, 72.13) --
	( 75.44, 72.12) --
	( 75.49, 71.90) --
	( 75.55, 71.74) --
	( 75.61, 71.69) --
	( 75.67, 71.60) --
	( 75.72, 71.55) --
	( 75.78, 71.53) --
	( 75.84, 71.53) --
	( 75.90, 71.74) --
	( 75.95, 71.80) --
	( 76.01, 71.91) --
	( 76.07, 72.49) --
	( 76.13, 73.11) --
	( 76.18, 73.34) --
	( 76.24, 73.53) --
	( 76.30, 73.72) --
	( 76.36, 73.74) --
	( 76.41, 73.79) --
	( 76.47, 73.93) --
	( 76.53, 73.98) --
	( 76.59, 73.98) --
	( 76.64, 73.94) --
	( 76.70, 73.94) --
	( 76.76, 73.89) --
	( 76.82, 73.87) --
	( 76.87, 74.09) --
	( 76.93, 74.07) --
	( 76.99, 74.01) --
	( 77.05, 74.00) --
	( 77.10, 73.91) --
	( 77.16, 73.86) --
	( 77.22, 73.84) --
	( 77.28, 73.77) --
	( 77.33, 73.51) --
	( 77.39, 72.91) --
	( 77.45, 72.76) --
	( 77.51, 72.68) --
	( 77.56, 72.45) --
	( 77.62, 72.44) --
	( 77.68, 72.36) --
	( 77.74, 72.35) --
	( 77.79, 72.69) --
	( 77.85, 72.83) --
	( 77.91, 73.17) --
	( 77.97, 73.65) --
	( 78.02, 74.10) --
	( 78.08, 74.48) --
	( 78.14, 74.93) --
	( 78.20, 74.86) --
	( 78.25, 75.04) --
	( 78.31, 75.05) --
	( 78.37, 75.14) --
	( 78.43, 75.14) --
	( 78.48, 75.32) --
	( 78.54, 75.24) --
	( 78.60, 75.23) --
	( 78.66, 75.26) --
	( 78.71, 75.37) --
	( 78.77, 75.32) --
	( 78.83, 75.36) --
	( 78.89, 75.31) --
	( 78.94, 75.26) --
	( 79.00, 75.27) --
	( 79.06, 75.23) --
	( 79.12, 75.20) --
	( 79.18, 74.86) --
	( 79.23, 74.80) --
	( 79.29, 74.68) --
	( 79.35, 74.54) --
	( 79.41, 74.56) --
	( 79.46, 74.48) --
	( 79.52, 74.41) --
	( 79.58, 74.47) --
	( 79.64, 74.42) --
	( 79.69, 74.45) --
	( 79.75, 74.59) --
	( 79.81, 74.87) --
	( 79.87, 75.16) --
	( 79.92, 75.59) --
	( 79.98, 76.01) --
	( 80.04, 76.21) --
	( 80.10, 76.41) --
	( 80.15, 76.56) --
	( 80.21, 76.63) --
	( 80.27, 76.70) --
	( 80.33, 76.82) --
	( 80.38, 76.81) --
	( 80.44, 76.79) --
	( 80.50, 76.77) --
	( 80.56, 76.75) --
	( 80.61, 76.73) --
	( 80.67, 76.82) --
	( 80.73, 76.81) --
	( 80.79, 76.76) --
	( 80.84, 76.75) --
	( 80.90, 76.69) --
	( 80.96, 76.65) --
	( 81.02, 76.63) --
	( 81.07, 76.60) --
	( 81.13, 76.48) --
	( 81.19, 75.94) --
	( 81.25, 75.76) --
	( 81.30, 75.57) --
	( 81.36, 75.32) --
	( 81.42, 75.32) --
	( 81.48, 75.23) --
	( 81.53, 75.09) --
	( 81.59, 75.24) --
	( 81.65, 75.28) --
	( 81.71, 75.61) --
	( 81.76, 75.94) --
	( 81.82, 76.50) --
	( 81.88, 76.94) --
	( 81.94, 77.21) --
	( 81.99, 77.46) --
	( 82.05, 77.55) --
	( 82.11, 77.59) --
	( 82.17, 77.72) --
	( 82.22, 77.73) --
	( 82.28, 77.79) --
	( 82.34, 77.84) --
	( 82.40, 77.81) --
	( 82.45, 77.88) --
	( 82.51, 77.77) --
	( 82.57, 77.92) --
	( 82.63, 77.95) --
	( 82.68, 77.89) --
	( 82.74, 77.88) --
	( 82.80, 77.91) --
	( 82.86, 77.85) --
	( 82.91, 77.85) --
	( 82.97, 77.80) --
	( 83.03, 77.61) --
	( 83.09, 77.60) --
	( 83.14, 77.50) --
	( 83.20, 77.11) --
	( 83.26, 76.98) --
	( 83.32, 76.97) --
	( 83.37, 76.97) --
	( 83.43, 76.93) --
	( 83.49, 76.95) --
	( 83.55, 76.95) --
	( 83.60, 76.98) --
	( 83.66, 76.96) --
	( 83.72, 77.09) --
	( 83.78, 77.83) --
	( 83.83, 78.41) --
	( 83.89, 78.68) --
	( 83.95, 78.83) --
	( 84.01, 79.00) --
	( 84.06, 79.01) --
	( 84.12, 79.07) --
	( 84.18, 79.17) --
	( 84.24, 79.23) --
	( 84.29, 79.19) --
	( 84.35, 79.18) --
	( 84.41, 79.20) --
	( 84.47, 79.15) --
	( 84.52, 79.19) --
	( 84.58, 79.15) --
	( 84.64, 79.12) --
	( 84.70, 79.10) --
	( 84.75, 79.08) --
	( 84.81, 79.03) --
	( 84.87, 78.95) --
	( 84.93, 78.78) --
	( 84.98, 78.20) --
	( 85.04, 77.45) --
	( 85.10, 77.28) --
	( 85.16, 77.28) --
	( 85.21, 77.27) --
	( 85.27, 77.18) --
	( 85.33, 77.29) --
	( 85.39, 77.16) --
	( 85.45, 77.20) --
	( 85.50, 77.18) --
	( 85.56, 77.41) --
	( 85.62, 77.82) --
	( 85.68, 78.37) --
	( 85.73, 78.90) --
	( 85.79, 79.35) --
	( 85.85, 79.37) --
	( 85.91, 79.58) --
	( 85.96, 79.50) --
	( 86.02, 79.62) --
	( 86.08, 79.62) --
	( 86.14, 79.59) --
	( 86.19, 79.71) --
	( 86.25, 79.73) --
	( 86.31, 79.67) --
	( 86.37, 79.69) --
	( 86.42, 79.72) --
	( 86.48, 79.67) --
	( 86.54, 79.70) --
	( 86.60, 79.70) --
	( 86.65, 79.62) --
	( 86.71, 79.62) --
	( 86.77, 79.57) --
	( 86.83, 79.41) --
	( 86.88, 78.89) --
	( 86.94, 78.20) --
	( 87.00, 78.11) --
	( 87.06, 78.10) --
	( 87.11, 78.09) --
	( 87.17, 78.04) --
	( 87.23, 78.00) --
	( 87.29, 78.00) --
	( 87.34, 78.00) --
	( 87.40, 78.00) --
	( 87.46, 78.05) --
	( 87.52, 78.30) --
	( 87.57, 78.78) --
	( 87.63, 79.09) --
	( 87.69, 79.29) --
	( 87.75, 79.89) --
	( 87.80, 80.14) --
	( 87.86, 80.14) --
	( 87.92, 80.24) --
	( 87.98, 80.40) --
	( 88.03, 80.38) --
	( 88.09, 80.35) --
	( 88.15, 80.34) --
	( 88.21, 80.31) --
	( 88.26, 80.32) --
	( 88.32, 80.31) --
	( 88.38, 80.42) --
	( 88.44, 80.45) --
	( 88.49, 80.43) --
	( 88.55, 80.39) --
	( 88.61, 80.39) --
	( 88.67, 80.32) --
	( 88.72, 80.15) --
	( 88.78, 79.93) --
	( 88.84, 79.58) --
	( 88.90, 79.24) --
	( 88.95, 79.01) --
	( 89.01, 78.85) --
	( 89.07, 78.71) --
	( 89.13, 78.65) --
	( 89.18, 78.68) --
	( 89.24, 78.80) --
	( 89.30, 78.93) --
	( 89.36, 78.97) --
	( 89.41, 79.46) --
	( 89.47, 79.92) --
	( 89.53, 80.20) --
	( 89.59, 80.49) --
	( 89.64, 80.79) --
	( 89.70, 80.92) --
	( 89.76, 81.04) --
	( 89.82, 81.11) --
	( 89.87, 81.16) --
	( 89.93, 81.21) --
	( 89.99, 81.20) --
	( 90.05, 81.31) --
	( 90.10, 81.25) --
	( 90.16, 81.21) --
	( 90.22, 81.29) --
	( 90.28, 81.34) --
	( 90.33, 81.30) --
	( 90.39, 81.32) --
	( 90.45, 81.34) --
	( 90.51, 81.25) --
	( 90.56, 81.31) --
	( 90.62, 81.25) --
	( 90.68, 81.11) --
	( 90.74, 80.75) --
	( 90.79, 80.07) --
	( 90.85, 79.91) --
	( 90.91, 79.89) --
	( 90.97, 79.78) --
	( 91.02, 79.79) --
	( 91.08, 79.80) --
	( 91.14, 80.01) --
	( 91.20, 80.00) --
	( 91.25, 80.12) --
	( 91.31, 80.17) --
	( 91.37, 80.56) --
	( 91.43, 81.15) --
	( 91.49, 81.33) --
	( 91.54, 81.35) --
	( 91.60, 81.48) --
	( 91.66, 81.78) --
	( 91.72, 81.80) --
	( 91.77, 81.88) --
	( 91.83, 82.23) --
	( 91.89, 82.32) --
	( 91.95, 82.34) --
	( 92.00, 82.27) --
	( 92.06, 82.28) --
	( 92.12, 82.25) --
	( 92.18, 82.27) --
	( 92.23, 82.21) --
	( 92.29, 82.21) --
	( 92.35, 82.15) --
	( 92.41, 82.18) --
	( 92.46, 82.16) --
	( 92.52, 82.14) --
	( 92.58, 81.70) --
	( 92.64, 80.90) --
	( 92.69, 80.71) --
	( 92.75, 80.65) --
	( 92.81, 80.45) --
	( 92.87, 80.42) --
	( 92.92, 80.35) --
	( 92.98, 80.37) --
	( 93.04, 80.36) --
	( 93.10, 80.31) --
	( 93.15, 80.33) --
	( 93.21, 80.36) --
	( 93.27, 80.34) --
	( 93.33, 80.77) --
	( 93.38, 80.61) --
	( 93.44, 82.09) --
	( 93.50, 82.28) --
	( 93.56, 82.27) --
	( 93.61, 82.48) --
	( 93.67, 82.54) --
	( 93.73, 82.61) --
	( 93.79, 82.57) --
	( 93.84, 82.85) --
	( 93.90, 82.81) --
	( 93.96, 82.79) --
	( 94.02, 82.89) --
	( 94.07, 82.78) --
	( 94.13, 82.93) --
	( 94.19, 82.87) --
	( 94.25, 82.79) --
	( 94.30, 82.58) --
	( 94.36, 82.23) --
	( 94.42, 82.00) --
	( 94.48, 81.68) --
	( 94.53, 81.29) --
	( 94.59, 81.21) --
	( 94.65, 81.01) --
	( 94.71, 80.81) --
	( 94.76, 80.79) --
	( 94.82, 80.75) --
	( 94.88, 80.85) --
	( 94.94, 80.90) --
	( 94.99, 80.81) --
	( 95.05, 80.79) --
	( 95.11, 80.81) --
	( 95.17, 80.78) --
	( 95.22, 80.88) --
	( 95.28, 81.62) --
	( 95.34, 82.10) --
	( 95.40, 82.22) --
	( 95.45, 82.60) --
	( 95.51, 82.91) --
	( 95.57, 82.94) --
	( 95.63, 82.92) --
	( 95.68, 82.98) --
	( 95.74, 83.04) --
	( 95.80, 83.04) --
	( 95.86, 83.04) --
	( 95.91, 83.09) --
	( 95.97, 83.16) --
	( 96.03, 83.11) --
	( 96.09, 83.13) --
	( 96.14, 83.09) --
	( 96.20, 83.06) --
	( 96.26, 83.04) --
	( 96.32, 83.03) --
	( 96.37, 82.99) --
	( 96.43, 82.82) --
	( 96.49, 82.51) --
	( 96.55, 82.04) --
	( 96.60, 81.89) --
	( 96.66, 81.68) --
	( 96.72, 81.62) --
	( 96.78, 81.56) --
	( 96.83, 81.45) --
	( 96.89, 81.56) --
	( 96.95, 81.69) --
	( 97.01, 81.80) --
	( 97.06, 81.91) --
	( 97.12, 82.39) --
	( 97.18, 82.87) --
	( 97.24, 83.11) --
	( 97.29, 83.32) --
	( 97.35, 83.57) --
	( 97.41, 83.68) --
	( 97.47, 83.77) --
	( 97.52, 83.73) --
	( 97.58, 83.86) --
	( 97.64, 83.92) --
	( 97.70, 83.86) --
	( 97.76, 83.92) --
	( 97.81, 83.92) --
	( 97.87, 83.92) --
	( 97.93, 83.98) --
	( 97.99, 83.92) --
	( 98.04, 84.00) --
	( 98.10, 84.00) --
	( 98.16, 83.97) --
	( 98.22, 83.95) --
	( 98.27, 83.92) --
	( 98.33, 83.79) --
	( 98.39, 83.10) --
	( 98.45, 82.38) --
	( 98.50, 82.27) --
	( 98.56, 82.27) --
	( 98.62, 82.07) --
	( 98.68, 82.04) --
	( 98.73, 81.91) --
	( 98.79, 81.96) --
	( 98.85, 82.00) --
	( 98.91, 81.92) --
	( 98.96, 82.03) --
	( 99.02, 82.31) --
	( 99.08, 82.76) --
	( 99.14, 83.34) --
	( 99.19, 83.56) --
	( 99.25, 83.57) --
	( 99.31, 83.57) --
	( 99.37, 83.58) --
	( 99.42, 83.81) --
	( 99.48, 83.84) --
	( 99.54, 83.92) --
	( 99.60, 84.11) --
	( 99.65, 84.13) --
	( 99.71, 84.14) --
	( 99.77, 84.12) --
	( 99.83, 84.15) --
	( 99.88, 84.11) --
	( 99.94, 84.08) --
	(100.00, 84.07) --
	(100.06, 84.04) --
	(100.11, 84.04) --
	(100.17, 84.01) --
	(100.23, 83.92) --
	(100.29, 83.20) --
	(100.34, 82.46) --
	(100.40, 82.42) --
	(100.46, 82.40) --
	(100.52, 82.36) --
	(100.57, 82.27) --
	(100.63, 82.22) --
	(100.69, 82.20) --
	(100.75, 82.17) --
	(100.80, 82.18) --
	(100.86, 82.16) --
	(100.92, 82.11) --
	(100.98, 82.03) --
	(101.03, 82.21) --
	(101.09, 82.52) --
	(101.15, 83.94) --
	(101.21, 84.31) --
	(101.26, 84.25) --
	(101.32, 84.37) --
	(101.38, 84.50) --
	(101.44, 84.47) --
	(101.49, 84.46) --
	(101.55, 84.55) --
	(101.61, 84.60) --
	(101.67, 84.60) --
	(101.72, 84.58) --
	(101.78, 84.48) --
	(101.84, 84.16) --
	(101.90, 83.99) --
	(101.95, 83.83) --
	(102.01, 83.67) --
	(102.07, 83.47) --
	(102.13, 83.38) --
	(102.18, 83.12) --
	(102.24, 82.88) --
	(102.30, 82.85) --
	(102.36, 83.18) --
	(102.41, 83.25) --
	(102.47, 83.21) --
	(102.53, 83.31) --
	(102.59, 83.56) --
	(102.64, 83.54) --
	(102.70, 83.55) --
	(102.76, 83.62) --
	(102.82, 83.81) --
	(102.87, 84.05) --
	(102.93, 84.33) --
	(102.99, 84.70) --
	(103.05, 84.80) --
	(103.10, 84.80) --
	(103.16, 84.92) --
	(103.22, 84.97) --
	(103.28, 85.00) --
	(103.33, 85.04) --
	(103.39, 85.08) --
	(103.45, 85.15) --
	(103.51, 85.21) --
	(103.56, 85.17) --
	(103.62, 85.18) --
	(103.68, 85.15) --
	(103.74, 85.19) --
	(103.80, 85.15) --
	(103.85, 85.13) --
	(103.91, 85.15) --
	(103.97, 85.09) --
	(104.03, 85.09) --
	(104.08, 84.86) --
	(104.14, 83.93) --
	(104.20, 83.51) --
	(104.26, 83.48) --
	(104.31, 83.48) --
	(104.37, 83.39) --
	(104.43, 83.26) --
	(104.49, 83.32) --
	(104.54, 83.22) --
	(104.60, 83.21) --
	(104.66, 83.26) --
	(104.72, 83.22) --
	(104.77, 83.37) --
	(104.83, 83.81) --
	(104.89, 84.62) --
	(104.95, 85.21) --
	(105.00, 85.39) --
	(105.06, 85.46) --
	(105.12, 85.49) --
	(105.18, 85.52) --
	(105.23, 85.56) --
	(105.29, 85.59) --
	(105.35, 85.64) --
	(105.41, 85.67) --
	(105.46, 85.66) --
	(105.52, 85.68) --
	(105.58, 85.67) --
	(105.64, 85.70) --
	(105.69, 85.73) --
	(105.75, 85.64) --
	(105.81, 85.44) --
	(105.87, 84.94) --
	(105.92, 85.00) --
	(105.98, 84.71) --
	(106.04, 84.29) --
	(106.10, 84.30) --
	(106.15, 84.21) --
	(106.21, 84.18) --
	(106.27, 84.09) --
	(106.33, 84.08) --
	(106.38, 84.09) --
	(106.44, 84.10) --
	(106.50, 84.07) --
	(106.56, 84.17) --
	(106.61, 84.16) --
	(106.67, 84.22) --
	(106.73, 84.46) --
	(106.79, 84.63) --
	(106.84, 84.92) --
	(106.90, 85.17) --
	(106.96, 85.16) --
	(107.02, 85.26) --
	(107.07, 85.31) --
	(107.13, 85.33) --
	(107.19, 85.35) --
	(107.25, 85.44) --
	(107.30, 85.44) --
	(107.36, 85.50) --
	(107.42, 85.49) --
	(107.48, 85.51) --
	(107.53, 85.53) --
	(107.59, 85.56) --
	(107.65, 85.59) --
	(107.71, 85.57) --
	(107.76, 85.37) --
	(107.82, 84.87) --
	(107.88, 84.69) --
	(107.94, 84.43) --
	(107.99, 83.94) --
	(108.05, 83.71) --
	(108.11, 83.67) --
	(108.17, 83.60) --
	(108.22, 83.43) --
	(108.28, 83.35) --
	(108.34, 83.34) --
	(108.40, 83.23) --
	(108.45, 83.31) --
	(108.51, 83.33) --
	(108.57, 83.33) --
	(108.63, 83.80) --
	(108.68, 84.37) --
	(108.74, 84.81) --
	(108.80, 85.12) --
	(108.86, 85.20) --
	(108.91, 85.36) --
	(108.97, 85.43) --
	(109.03, 85.46) --
	(109.09, 85.50) --
	(109.14, 85.58) --
	(109.20, 85.60) --
	(109.26, 85.60) --
	(109.32, 85.67) --
	(109.37, 85.64) --
	(109.43, 85.70) --
	(109.49, 85.73) --
	(109.55, 85.75) --
	(109.60, 85.69) --
	(109.66, 85.61) --
	(109.72, 85.16) --
	(109.78, 84.89) --
	(109.83, 84.72) --
	(109.89, 84.25) --
	(109.95, 83.98) --
	(110.01, 83.94) --
	(110.07, 83.93) --
	(110.12, 84.01) --
	(110.18, 83.93) --
	(110.24, 84.21) --
	(110.30, 84.13) --
	(110.35, 84.16) --
	(110.41, 84.19) --
	(110.47, 84.26) --
	(110.53, 84.26) --
	(110.58, 84.70) --
	(110.64, 84.96) --
	(110.70, 85.20) --
	(110.76, 85.22) --
	(110.81, 85.27) --
	(110.87, 85.25) --
	(110.93, 85.27) --
	(110.99, 85.31) --
	(111.04, 85.38) --
	(111.10, 85.44) --
	(111.16, 85.47) --
	(111.22, 85.46) --
	(111.27, 85.50) --
	(111.33, 85.52) --
	(111.39, 85.51) --
	(111.45, 85.54) --
	(111.50, 85.62) --
	(111.56, 85.58) --
	(111.62, 85.38) --
	(111.68, 84.80) --
	(111.73, 84.66) --
	(111.79, 84.46) --
	(111.85, 83.94) --
	(111.91, 83.77) --
	(111.96, 83.75) --
	(112.02, 83.60) --
	(112.08, 83.39) --
	(112.14, 83.48) --
	(112.19, 83.40) --
	(112.25, 83.34) --
	(112.31, 83.34) --
	(112.37, 83.34) --
	(112.42, 83.46) --
	(112.48, 83.96) --
	(112.54, 84.56) --
	(112.60, 85.07) --
	(112.65, 85.29) --
	(112.71, 85.42) --
	(112.77, 85.50) --
	(112.83, 85.55) --
	(112.88, 85.52) --
	(112.94, 85.56) --
	(113.00, 85.61) --
	(113.06, 85.61) --
	(113.11, 85.63) --
	(113.17, 85.64) --
	(113.23, 85.66) --
	(113.29, 85.73) --
	(113.34, 85.74) --
	(113.40, 85.75) --
	(113.46, 85.77) --
	(113.52, 85.70) --
	(113.57, 85.49) --
	(113.63, 84.85) --
	(113.69, 84.41) --
	(113.75, 84.13) --
	(113.80, 83.99) --
	(113.86, 83.97) --
	(113.92, 83.96) --
	(113.98, 84.01) --
	(114.03, 84.15) --
	(114.09, 84.20) --
	(114.15, 84.25) --
	(114.21, 84.25) --
	(114.26, 84.33) --
	(114.32, 84.37) --
	(114.38, 84.60) --
	(114.44, 84.77) --
	(114.49, 85.03) --
	(114.55, 85.18) --
	(114.61, 85.16) --
	(114.67, 85.19) --
	(114.72, 85.25) --
	(114.78, 85.25) --
	(114.84, 85.31) --
	(114.90, 85.34) --
	(114.95, 85.39) --
	(115.01, 85.43) --
	(115.07, 85.46) --
	(115.13, 85.44) --
	(115.18, 85.50) --
	(115.24, 85.47) --
	(115.30, 85.51) --
	(115.36, 85.57) --
	(115.41, 85.46) --
	(115.47, 84.98) --
	(115.53, 84.79) --
	(115.59, 84.57) --
	(115.64, 84.20) --
	(115.70, 83.77) --
	(115.76, 83.72) --
	(115.82, 83.65) --
	(115.87, 83.46) --
	(115.93, 83.47) --
	(115.99, 83.35) --
	(116.05, 83.34) --
	(116.11, 83.34) --
	(116.16, 83.33) --
	(116.22, 83.30) --
	(116.28, 83.50) --
	(116.34, 84.19) --
	(116.39, 84.74) --
	(116.45, 85.04) --
	(116.51, 85.22) --
	(116.57, 85.31) --
	(116.62, 85.36) --
	(116.68, 85.39) --
	(116.74, 85.42) --
	(116.80, 85.51) --
	(116.85, 85.54) --
	(116.91, 85.55) --
	(116.97, 85.57) --
	(117.03, 85.61) --
	(117.08, 85.65) --
	(117.14, 85.65) --
	(117.20, 85.71) --
	(117.26, 85.69) --
	(117.31, 85.34) --
	(117.37, 85.16) --
	(117.43, 85.03) --
	(117.49, 84.80) --
	(117.54, 84.31) --
	(117.60, 83.98) --
	(117.66, 83.95) --
	(117.72, 83.78) --
	(117.77, 83.83) --
	(117.83, 83.89) --
	(117.89, 84.13) --
	(117.95, 84.19) --
	(118.00, 84.26) --
	(118.06, 84.32) --
	(118.12, 84.30) --
	(118.18, 84.53) --
	(118.23, 84.73) --
	(118.29, 84.94) --
	(118.35, 85.14) --
	(118.41, 85.13) --
	(118.46, 85.10) --
	(118.52, 85.15) --
	(118.58, 85.14) --
	(118.64, 85.17) --
	(118.69, 85.25) --
	(118.75, 85.28) --
	(118.81, 85.30) --
	(118.87, 85.36) --
	(118.92, 85.38) --
	(118.98, 85.40) --
	(119.04, 85.43) --
	(119.10, 85.45) --
	(119.15, 85.46) --
	(119.21, 85.47) --
	(119.27, 85.19) --
	(119.33, 84.62) --
	(119.38, 84.46) --
	(119.44, 84.23) --
	(119.50, 83.94) --
	(119.56, 83.91) --
	(119.61, 83.88) --
	(119.67, 83.72) --
	(119.73, 83.64) --
	(119.79, 83.47) --
	(119.84, 83.34) --
	(119.90, 83.28) --
	(119.96, 83.23) --
	(120.02, 83.29) --
	(120.07, 83.48) --
	(120.13, 83.82) --
	(120.19, 84.29) --
	(120.25, 84.80) --
	(120.30, 85.00) --
	(120.36, 85.06) --
	(120.42, 85.20) --
	(120.48, 85.26) --
	(120.53, 85.28) --
	(120.59, 85.33) --
	(120.65, 85.40) --
	(120.71, 85.42) --
	(120.76, 85.43) --
	(120.82, 85.47) --
	(120.88, 85.51) --
	(120.94, 85.54) --
	(120.99, 85.57) --
	(121.05, 85.55) --
	(121.11, 85.27) --
	(121.17, 85.04) --
	(121.22, 85.05) --
	(121.28, 84.81) --
	(121.34, 84.47) --
	(121.40, 84.13) --
	(121.45, 83.85) --
	(121.51, 83.79) --
	(121.57, 83.83) --
	(121.63, 83.90) --
	(121.68, 83.98) --
	(121.74, 84.07) --
	(121.80, 84.14) --
	(121.86, 84.16) --
	(121.91, 84.24) --
	(121.97, 84.25) --
	(122.03, 84.46) --
	(122.09, 84.63) --
	(122.14, 84.85) --
	(122.20, 85.07) --
	(122.26, 84.92) --
	(122.32, 84.97) --
	(122.38, 84.99) --
	(122.43, 85.00) --
	(122.49, 85.06) --
	(122.55, 85.10) --
	(122.61, 85.13) --
	(122.66, 85.19) --
	(122.72, 85.19) --
	(122.78, 85.26) --
	(122.84, 85.28) --
	(122.89, 85.33) --
	(122.95, 85.33) --
	(123.01, 85.36) --
	(123.07, 85.13) --
	(123.12, 84.64) --
	(123.18, 84.47) --
	(123.24, 84.15) --
	(123.30, 83.79) --
	(123.35, 83.72) --
	(123.41, 83.71) --
	(123.47, 83.55) --
	(123.53, 83.34) --
	(123.58, 83.29) --
	(123.64, 83.24) --
	(123.70, 83.25) --
	(123.76, 83.17) --
	(123.81, 83.15) --
	(123.87, 83.17) --
	(123.93, 83.25) --
	(123.99, 83.79) --
	(124.04, 84.29) --
	(124.10, 84.69) --
	(124.16, 84.83) --
	(124.22, 84.88) --
	(124.27, 84.94) --
	(124.33, 84.97) --
	(124.39, 84.97) --
	(124.45, 85.02) --
	(124.50, 85.08) --
	(124.56, 85.09) --
	(124.62, 85.12) --
	(124.68, 85.19) --
	(124.73, 85.19) --
	(124.79, 85.21) --
	(124.85, 85.07) --
	(124.91, 84.80) --
	(124.96, 84.73) --
	(125.02, 84.57) --
	(125.08, 84.35) --
	(125.14, 84.20) --
	(125.19, 83.83) --
	(125.25, 83.57) --
	(125.31, 83.55) --
	(125.37, 83.52) --
	(125.42, 83.44) --
	(125.48, 83.54) --
	(125.54, 83.63) --
	(125.60, 83.62) --
	(125.65, 83.67) --
	(125.71, 83.74) --
	(125.77, 83.74) --
	(125.83, 83.82) --
	(125.88, 84.08) --
	(125.94, 84.27) --
	(126.00, 84.45) --
	(126.06, 84.63) --
	(126.11, 84.49) --
	(126.17, 84.53) --
	(126.23, 84.64) --
	(126.29, 84.64) --
	(126.34, 84.69) --
	(126.40, 84.70) --
	(126.46, 84.73) --
	(126.52, 84.78) --
	(126.57, 84.84) --
	(126.63, 84.83) --
	(126.69, 84.84) --
	(126.75, 84.82) --
	(126.80, 84.86) --
	(126.86, 84.84) --
	(126.92, 84.60) --
	(126.98, 84.18) --
	(127.03, 83.89) --
	(127.09, 83.56) --
	(127.15, 83.20) --
	(127.21, 83.12) --
	(127.26, 83.07) --
	(127.32, 82.96) --
	(127.38, 82.89) --
	(127.44, 82.75) --
	(127.49, 82.65) --
	(127.55, 82.69) --
	(127.61, 82.66) --
	(127.67, 82.68) --
	(127.72, 82.68) --
	(127.78, 82.87) --
	(127.84, 83.57) --
	(127.90, 84.09) --
	(127.95, 84.35) --
	(128.01, 84.45) --
	(128.07, 84.46) --
	(128.13, 84.52) --
	(128.18, 84.60) --
	(128.24, 84.49) --
	(128.30, 84.27) --
	(128.36, 84.25) --
	(128.42, 84.27) --
	(128.47, 84.32) --
	(128.53, 84.38) --
	(128.59, 84.40) --
	(128.65, 84.43) --
	(128.70, 84.42) --
	(128.76, 84.44) --
	(128.82, 84.43) --
	(128.88, 84.42) --
	(128.93, 84.43) --
	(128.99, 84.10) --
	(129.05, 83.52) --
	(129.11, 83.46) --
	(129.16, 83.25) --
	(129.22, 83.42) --
	(129.28, 83.47) --
	(129.34, 83.45) --
	(129.39, 83.51) --
	(129.45, 83.67) --
	(129.51, 83.78) --
	(129.57, 83.85) --
	(129.62, 83.93) --
	(129.68, 84.12) --
	(129.74, 84.32) --
	(129.80, 84.39) --
	(129.85, 84.64) --
	(129.91, 84.50) --
	(129.97, 84.60) --
	(130.03, 84.71) --
	(130.08, 84.72) --
	(130.14, 84.76) --
	(130.20, 84.84) --
	(130.26, 84.91) --
	(130.31, 85.00) --
	(130.37, 85.04) --
	(130.43, 85.02) --
	(130.49, 85.14) --
	(130.54, 85.17) --
	(130.60, 85.15) --
	(130.66, 85.11) --
	(130.72, 84.93) --
	(130.77, 84.54) --
	(130.83, 84.36) --
	(130.89, 84.06) --
	(130.95, 83.70) --
	(131.00, 83.55) --
	(131.06, 83.53) --
	(131.12, 83.30) --
	(131.18, 83.11) --
	(131.23, 83.07) --
	(131.29, 82.94) --
	(131.35, 82.99) --
	(131.41, 83.02) --
	(131.46, 82.93) --
	(131.52, 82.98) --
	(131.58, 83.02) --
	(131.64, 83.54) --
	(131.69, 84.11) --
	(131.75, 84.36) --
	(131.81, 84.50) --
	(131.87, 84.53) --
	(131.92, 84.58) --
	(131.98, 84.65) --
	(132.04, 84.46) --
	(132.10, 84.34) --
	(132.15, 84.38) --
	(132.21, 84.37) --
	(132.27, 84.55) --
	(132.33, 84.66) --
	(132.38, 84.69) --
	(132.44, 84.68) --
	(132.50, 84.67) --
	(132.56, 84.71) --
	(132.61, 84.67) --
	(132.67, 84.70) --
	(132.73, 84.60) --
	(132.79, 84.00) --
	(132.84, 83.62) --
	(132.90, 83.55) --
	(132.96, 83.31) --
	(133.02, 83.41) --
	(133.07, 83.45) --
	(133.13, 83.52) --
	(133.19, 83.76) --
	(133.25, 83.70) --
	(133.30, 83.72) --
	(133.36, 83.75) --
	(133.42, 83.79) --
	(133.48, 83.91) --
	(133.53, 84.26) --
	(133.59, 84.70) --
	(133.65, 84.99) --
	(133.71, 85.01) --
	(133.76, 85.00) --
	(133.82, 85.05) --
	(133.88, 85.17) --
	(133.94, 85.16) --
	(133.99, 85.23) --
	(134.05, 85.33) --
	(134.11, 85.32) --
	(134.17, 85.47) --
	(134.22, 85.49) --
	(134.28, 85.53) --
	(134.34, 85.51) --
	(134.40, 85.51) --
	(134.45, 85.47) --
	(134.51, 85.46) --
	(134.57, 85.44) --
	(134.63, 85.23) --
	(134.69, 84.77) --
	(134.74, 84.51) --
	(134.80, 84.20) --
	(134.86, 83.81) --
	(134.92, 83.73) --
	(134.97, 83.69) --
	(135.03, 83.46) --
	(135.09, 83.36) --
	(135.15, 83.31) --
	(135.20, 83.26) --
	(135.26, 83.29) --
	(135.32, 83.39) --
	(135.38, 83.45) --
	(135.43, 83.72) --
	(135.49, 83.84) --
	(135.55, 84.31) --
	(135.61, 84.89) --
	(135.66, 85.03) --
	(135.72, 85.04) --
	(135.78, 85.10) --
	(135.84, 85.06) --
	(135.89, 84.91) --
	(135.95, 84.91) --
	(136.01, 84.99) --
	(136.07, 85.06) --
	(136.12, 85.08) --
	(136.18, 85.14) --
	(136.24, 85.15) --
	(136.30, 85.14) --
	(136.35, 85.12) --
	(136.41, 85.13) --
	(136.47, 85.14) --
	(136.53, 85.09) --
	(136.58, 85.01) --
	(136.64, 84.86) --
	(136.70, 84.67) --
	(136.76, 84.49) --
	(136.81, 84.17) --
	(136.87, 84.14) --
	(136.93, 84.30) --
	(136.99, 84.43) --
	(137.04, 84.54) --
	(137.10, 84.70) --
	(137.16, 84.84) --
	(137.22, 84.86) --
	(137.27, 84.94) --
	(137.33, 85.27) --
	(137.39, 85.72) --
	(137.45, 86.07) --
	(137.50, 85.99) --
	(137.56, 85.99) --
	(137.62, 86.05) --
	(137.68, 86.08) --
	(137.73, 86.12) --
	(137.79, 86.33) --
	(137.85, 86.59) --
	(137.91, 86.60) --
	(137.96, 86.73) --
	(138.02, 86.75) --
	(138.08, 86.75) --
	(138.14, 86.81) --
	(138.19, 86.87) --
	(138.25, 86.84) --
	(138.31, 86.85) --
	(138.37, 86.81) --
	(138.42, 86.80) --
	(138.48, 86.75) --
	(138.54, 86.40) --
	(138.60, 85.88) --
	(138.65, 85.70) --
	(138.71, 85.55) --
	(138.77, 85.37) --
	(138.83, 85.26) --
	(138.88, 85.00) --
	(138.94, 85.00) --
	(139.00, 84.97) --
	(139.06, 84.94) --
	(139.11, 85.08) --
	(139.17, 85.17) --
	(139.23, 85.44) --
	(139.29, 85.61) --
	(139.34, 86.18) --
	(139.40, 86.45) --
	(139.46, 86.56) --
	(139.52, 86.61) --
	(139.57, 86.67) --
	(139.63, 86.67) --
	(139.69, 86.61) --
	(139.75, 86.75) --
	(139.80, 86.94) --
	(139.86, 86.95) --
	(139.92, 87.00) --
	(139.98, 87.08) --
	(140.03, 87.09) --
	(140.09, 87.08) --
	(140.15, 87.10) --
	(140.21, 87.03) --
	(140.26, 87.12) --
	(140.32, 87.06) --
	(140.38, 87.03) --
	(140.44, 86.93) --
	(140.49, 86.76) --
	(140.55, 86.38) --
	(140.61, 86.12) --
	(140.67, 86.02) --
	(140.73, 86.07) --
	(140.78, 86.17) --
	(140.84, 86.26) --
	(140.90, 86.45) --
	(140.96, 86.61) --
	(141.01, 86.68) --
	(141.07, 86.75) --
	(141.13, 86.87) --
	(141.19, 87.19) --
	(141.24, 87.81) --
	(141.30, 87.98) --
	(141.36, 88.24) --
	(141.42, 88.36) --
	(141.47, 88.38) --
	(141.53, 88.36) --
	(141.59, 88.43) --
	(141.65, 88.51) --
	(141.70, 88.73) --
	(141.76, 88.84) --
	(141.82, 88.89) --
	(141.88, 88.99) --
	(141.93, 88.97) --
	(141.99, 88.97) --
	(142.05, 88.89) --
	(142.11, 88.88) --
	(142.16, 88.84) --
	(142.22, 88.76) --
	(142.28, 88.74) --
	(142.34, 88.70) --
	(142.39, 88.65) --
	(142.45, 88.48) --
	(142.51, 88.29) --
	(142.57, 87.96) --
	(142.62, 87.63) --
	(142.68, 87.51) --
	(142.74, 87.42) --
	(142.80, 87.21) --
	(142.85, 87.26) --
	(142.91, 87.28) --
	(142.97, 87.40) --
	(143.03, 87.44) --
	(143.08, 87.75) --
	(143.14, 88.26) --
	(143.20, 88.62) --
	(143.26, 88.71) --
	(143.31, 88.98) --
	(143.37, 89.09) --
	(143.43, 89.22) --
	(143.49, 89.30) --
	(143.54, 89.37) --
	(143.60, 89.38) --
	(143.66, 89.40) --
	(143.72, 89.46) --
	(143.77, 89.46) --
	(143.83, 89.45) --
	(143.89, 89.54) --
	(143.95, 89.53) --
	(144.00, 89.53) --
	(144.06, 89.52) --
	(144.12, 89.46) --
	(144.18, 89.48) --
	(144.23, 89.44) --
	(144.29, 89.33) --
	(144.35, 89.27) --
	(144.41, 88.99) --
	(144.46, 88.81) --
	(144.52, 88.76) --
	(144.58, 88.69) --
	(144.64, 88.74) --
	(144.69, 88.77) --
	(144.75, 88.89) --
	(144.81, 89.08) --
	(144.87, 89.13) --
	(144.92, 89.26) --
	(144.98, 89.50) --
	(145.04, 89.72) --
	(145.10, 90.26) --
	(145.15, 90.49) --
	(145.21, 90.75) --
	(145.27, 91.16) --
	(145.33, 91.34) --
	(145.38, 91.36) --
	(145.44, 91.37) --
	(145.50, 91.42) --
	(145.56, 91.49) --
	(145.61, 91.59) --
	(145.67, 91.61) --
	(145.73, 91.63) --
	(145.79, 91.64) --
	(145.84, 91.57) --
	(145.90, 91.55) --
	(145.96, 91.54) --
	(146.02, 91.42) --
	(146.07, 91.40) --
	(146.13, 91.34) --
	(146.19, 91.31) --
	(146.25, 91.23) --
	(146.30, 91.20) --
	(146.36, 91.03) --
	(146.42, 90.52) --
	(146.48, 90.42) --
	(146.53, 90.33) --
	(146.59, 90.25) --
	(146.65, 90.18) --
	(146.71, 90.00) --
	(146.76, 90.13) --
	(146.82, 90.53) --
	(146.88, 90.69) --
	(146.94, 91.17) --
	(147.00, 91.64) --
	(147.05, 91.94) --
	(147.11, 92.02) --
	(147.17, 92.28) --
	(147.23, 92.46) --
	(147.28, 92.53) --
	(147.34, 92.58) --
	(147.40, 92.64) --
	(147.46, 92.73) --
	(147.51, 92.81) --
	(147.57, 92.78) --
	(147.63, 92.81) --
	(147.69, 92.82) --
	(147.74, 92.72) --
	(147.80, 92.85) --
	(147.86, 92.88) --
	(147.92, 92.88) --
	(147.97, 92.79) --
	(148.03, 92.77) --
	(148.09, 92.82) --
	(148.15, 92.53) --
	(148.20, 92.42) --
	(148.26, 92.24) --
	(148.32, 92.05) --
	(148.38, 92.00) --
	(148.43, 91.99) --
	(148.49, 92.05) --
	(148.55, 92.14) --
	(148.61, 92.17) --
	(148.66, 92.42) --
	(148.72, 92.45) --
	(148.78, 92.65) --
	(148.84, 93.12) --
	(148.89, 93.56) --
	(148.95, 93.93) --
	(149.01, 94.06) --
	(149.07, 94.41) --
	(149.12, 94.76) --
	(149.18, 95.00) --
	(149.24, 95.03) --
	(149.30, 95.09) --
	(149.35, 95.16) --
	(149.41, 95.21) --
	(149.47, 95.26) --
	(149.53, 95.28) --
	(149.58, 95.29) --
	(149.64, 95.30) --
	(149.70, 95.26) --
	(149.76, 95.21) --
	(149.81, 95.18) --
	(149.87, 95.09) --
	(149.93, 95.10) --
	(149.99, 94.96) --
	(150.04, 94.99) --
	(150.10, 94.89) --
	(150.16, 94.85) --
	(150.22, 94.50) --
	(150.27, 94.17) --
	(150.33, 94.11) --
	(150.39, 94.03) --
	(150.45, 93.80) --
	(150.50, 93.69) --
	(150.56, 93.83) --
	(150.62, 93.94) --
	(150.68, 94.42) --
	(150.73, 94.66) --
	(150.79, 95.11) --
	(150.85, 95.56) --
	(150.91, 95.88) --
	(150.96, 96.14) --
	(151.02, 96.27) --
	(151.08, 96.36) --
	(151.14, 96.32) --
	(151.19, 96.44) --
	(151.25, 96.46) --
	(151.31, 96.61) --
	(151.37, 96.67) --
	(151.42, 96.64) --
	(151.48, 96.60) --
	(151.54, 96.65) --
	(151.60, 96.57) --
	(151.65, 96.65) --
	(151.71, 96.67) --
	(151.77, 96.55) --
	(151.83, 96.61) --
	(151.88, 96.56) --
	(151.94, 96.46) --
	(152.00, 96.44) --
	(152.06, 96.16) --
	(152.11, 96.00) --
	(152.17, 95.93) --
	(152.23, 95.83) --
	(152.29, 95.85) --
	(152.34, 95.82) --
	(152.40, 95.83) --
	(152.46, 96.09) --
	(152.52, 96.22) --
	(152.57, 96.27) --
	(152.63, 96.64) --
	(152.69, 96.97) --
	(152.75, 97.51) --
	(152.80, 98.07) --
	(152.86, 98.42) --
	(152.92, 98.66) --
	(152.98, 98.82) --
	(153.04, 98.88) --
	(153.09, 98.93) --
	(153.15, 99.23) --
	(153.21, 99.29) --
	(153.27, 99.21) --
	(153.32, 99.23) --
	(153.38, 99.35) --
	(153.44, 99.30) --
	(153.50, 99.26) --
	(153.55, 99.22) --
	(153.61, 99.14) --
	(153.67, 99.08) --
	(153.73, 99.01) --
	(153.78, 98.99) --
	(153.84, 98.89) --
	(153.90, 98.87) --
	(153.96, 98.81) --
	(154.01, 98.77) --
	(154.07, 98.47) --
	(154.13, 98.19) --
	(154.19, 98.06) --
	(154.24, 97.86) --
	(154.30, 97.77) --
	(154.36, 97.81) --
	(154.42, 97.82) --
	(154.47, 97.88) --
	(154.53, 98.44) --
	(154.59, 98.83) --
	(154.65, 99.26) --
	(154.70, 99.73) --
	(154.76,100.04) --
	(154.82,100.32) --
	(154.88,100.51) --
	(154.93,100.64) --
	(154.99,100.66) --
	(155.05,100.67) --
	(155.11,100.66) --
	(155.16,100.62) --
	(155.22,100.68) --
	(155.28,100.71) --
	(155.34,100.67) --
	(155.39,100.69) --
	(155.45,100.67) --
	(155.51,100.66) --
	(155.57,100.65) --
	(155.62,100.60) --
	(155.68,100.57) --
	(155.74,100.52) --
	(155.80,100.48) --
	(155.85,100.43) --
	(155.91,100.28) --
	(155.97,100.10) --
	(156.03,100.13) --
	(156.08,100.07) --
	(156.14,100.04) --
	(156.20,100.09) --
	(156.26,100.12) --
	(156.31,100.23) --
	(156.37,100.67) --
	(156.43,100.89) --
	(156.49,101.31) --
	(156.54,101.73) --
	(156.60,102.23) --
	(156.66,102.78) --
	(156.72,103.03) --
	(156.77,103.29) --
	(156.83,103.36) --
	(156.89,103.32) --
	(156.95,103.43) --
	(157.00,103.61) --
	(157.06,103.58) --
	(157.12,103.82) --
	(157.18,103.82) --
	(157.23,103.78) --
	(157.29,103.69) --
	(157.35,103.65) --
	(157.41,103.60) --
	(157.46,103.56) --
	(157.52,103.40) --
	(157.58,103.44) --
	(157.64,103.34) --
	(157.69,103.27) --
	(157.75,103.18) --
	(157.81,103.19) --
	(157.87,103.09) --
	(157.92,102.94) --
	(157.98,102.56) --
	(158.04,102.47) --
	(158.10,102.26) --
	(158.15,102.44) --
	(158.21,102.45) --
	(158.27,102.45) --
	(158.33,102.65) --
	(158.38,103.04) --
	(158.44,103.42) --
	(158.50,103.98) --
	(158.56,104.38) --
	(158.61,104.65) --
	(158.67,104.87) --
	(158.73,105.08) --
	(158.79,105.27) --
	(158.84,105.16) --
	(158.90,105.16) --
	(158.96,105.13) --
	(159.02,105.16) --
	(159.07,105.18) --
	(159.13,105.22) --
	(159.19,105.24) --
	(159.25,105.25) --
	(159.31,105.17) --
	(159.36,105.14) --
	(159.42,105.07) --
	(159.48,105.06) --
	(159.54,104.98) --
	(159.59,104.97) --
	(159.65,104.90) --
	(159.71,104.83) --
	(159.77,104.53) --
	(159.82,104.45) --
	(159.88,104.36) --
	(159.94,104.23) --
	(160.00,104.24) --
	(160.05,104.19) --
	(160.11,104.30) --
	(160.17,104.60) --
	(160.23,104.65) --
	(160.28,104.61) --
	(160.34,105.32) --
	(160.40,105.76) --
	(160.46,106.38) --
	(160.51,106.91) --
	(160.57,107.27) --
	(160.63,107.53) --
	(160.69,107.72) --
	(160.74,107.86) --
	(160.80,107.99) --
	(160.86,108.12) --
	(160.92,108.08) --
	(160.97,108.04) --
	(161.03,108.01) --
	(161.09,107.93) --
	(161.15,107.88) --
	(161.20,107.82) --
	(161.26,107.77) --
	(161.32,107.69) --
	(161.38,107.62) --
	(161.43,107.57) --
	(161.49,107.52) --
	(161.55,107.47) --
	(161.61,107.40) --
	(161.66,107.35) --
	(161.72,107.39) --
	(161.78,107.23) --
	(161.84,106.67) --
	(161.89,106.35) --
	(161.95,106.55) --
	(162.01,106.45) --
	(162.07,106.52) --
	(162.12,106.53) --
	(162.18,106.75) --
	(162.24,107.13) --
	(162.30,107.55) --
	(162.35,108.10) --
	(162.41,108.48) --
	(162.47,108.66) --
	(162.53,108.94) --
	(162.58,109.24) --
	(162.64,109.33) --
	(162.70,109.40) --
	(162.76,109.38) --
	(162.81,109.38) --
	(162.87,109.39) --
	(162.93,109.37) --
	(162.99,109.32) --
	(163.04,109.29) --
	(163.10,109.28) --
	(163.16,109.26) --
	(163.22,109.27) --
	(163.27,109.22) --
	(163.33,109.18) --
	(163.39,109.11) --
	(163.45,109.08) --
	(163.50,108.97) --
	(163.56,108.80) --
	(163.62,108.70) --
	(163.68,108.50) --
	(163.73,108.43) --
	(163.79,108.38) --
	(163.85,108.36) --
	(163.91,108.46) --
	(163.96,108.55) --
	(164.02,108.70) --
	(164.08,108.99) --
	(164.14,108.91) --
	(164.19,109.40) --
	(164.25,110.11) --
	(164.31,110.65) --
	(164.37,111.20) --
	(164.42,111.47) --
	(164.48,111.80) --
	(164.54,112.07) --
	(164.60,112.16) --
	(164.65,112.16) --
	(164.71,112.29) --
	(164.77,112.27) --
	(164.83,112.23) --
	(164.88,112.14) --
	(164.94,112.13) --
	(165.00,112.03) --
	(165.06,111.98) --
	(165.11,111.91) --
	(165.17,111.85) --
	(165.23,111.79) --
	(165.29,111.76) --
	(165.35,111.69) --
	(165.40,111.67) --
	(165.46,111.58) --
	(165.52,111.59) --
	(165.58,111.60) --
	(165.63,111.26) --
	(165.69,110.63) --
	(165.75,110.70) --
	(165.81,110.67) --
	(165.86,110.59) --
	(165.92,110.75) --
	(165.98,110.81) --
	(166.04,111.15) --
	(166.09,111.47) --
	(166.15,111.90) --
	(166.21,112.47) --
	(166.27,112.71) --
	(166.32,112.94) --
	(166.38,113.23) --
	(166.44,113.42) --
	(166.50,113.57) --
	(166.55,113.76) --
	(166.61,113.77) --
	(166.67,113.87) --
	(166.73,113.87) --
	(166.78,113.86) --
	(166.84,113.82) --
	(166.90,113.76) --
	(166.96,113.77) --
	(167.01,113.78) --
	(167.07,113.76) --
	(167.13,113.80) --
	(167.19,113.83) --
	(167.24,113.73) --
	(167.30,113.46) --
	(167.36,113.31) --
	(167.42,113.19) --
	(167.47,113.16) --
	(167.53,113.14) --
	(167.59,113.13) --
	(167.65,113.36) --
	(167.70,113.43) --
	(167.76,113.66) --
	(167.82,113.71) --
	(167.88,113.53) --
	(167.93,114.10) --
	(167.99,114.29) --
	(168.05,114.71) --
	(168.11,115.32) --
	(168.16,115.80) --
	(168.22,116.10) --
	(168.28,116.46) --
	(168.34,116.82) --
	(168.39,117.00) --
	(168.45,117.13) --
	(168.51,117.13) --
	(168.57,117.08) --
	(168.62,117.20) --
	(168.68,117.23) --
	(168.74,117.17) --
	(168.80,117.12) --
	(168.85,117.08) --
	(168.91,117.00) --
	(168.97,117.02) --
	(169.03,117.03) --
	(169.08,116.99) --
	(169.14,116.93) --
	(169.20,116.89) --
	(169.26,116.87) --
	(169.31,116.80) --
	(169.37,116.73) --
	(169.43,116.14) --
	(169.49,115.70) --
	(169.54,115.79) --
	(169.60,115.61) --
	(169.66,115.63) --
	(169.72,115.65) --
	(169.77,115.65) --
	(169.83,115.86) --
	(169.89,116.30) --
	(169.95,116.42) --
	(170.00,116.94) --
	(170.06,117.23) --
	(170.12,117.47) --
	(170.18,117.83) --
	(170.23,118.04) --
	(170.29,118.11) --
	(170.35,118.27) --
	(170.41,118.32) --
	(170.46,118.54) --
	(170.52,118.58) --
	(170.58,118.55) --
	(170.64,118.54) --
	(170.69,118.49) --
	(170.75,118.55) --
	(170.81,118.57) --
	(170.87,118.53) --
	(170.92,118.53) --
	(170.98,118.53) --
	(171.04,118.53) --
	(171.10,118.36) --
	(171.15,118.15) --
	(171.21,117.98) --
	(171.27,117.81) --
	(171.33,117.87) --
	(171.38,117.80) --
	(171.44,117.98) --
	(171.50,118.16) --
	(171.56,118.36) --
	(171.62,118.42) --
	(171.67,118.35) --
	(171.73,118.43) --
	(171.79,118.61) --
	(171.85,118.91) --
	(171.90,119.50) --
	(171.96,120.06) --
	(172.02,120.45) --
	(172.08,120.88) --
	(172.13,121.14) --
	(172.19,121.40) --
	(172.25,121.78) --
	(172.31,121.82) --
	(172.36,122.05) --
	(172.42,122.14) --
	(172.48,122.07) --
	(172.54,122.08) --
	(172.59,122.14) --
	(172.65,122.15) --
	(172.71,122.14) --
	(172.77,122.19) --
	(172.82,122.18) --
	(172.88,122.17) --
	(172.94,122.17) --
	(173.00,121.98) --
	(173.05,121.58) --
	(173.11,121.31) --
	(173.17,121.06) --
	(173.23,120.88) --
	(173.28,120.80) --
	(173.34,120.62) --
	(173.40,120.64) --
	(173.46,120.83) --
	(173.51,120.98) --
	(173.57,121.02) --
	(173.63,121.03) --
	(173.69,121.21) --
	(173.74,121.30) --
	(173.80,121.61) --
	(173.86,122.11) --
	(173.92,122.29) --
	(173.97,122.48) --
	(174.03,122.82) --
	(174.09,122.87) --
	(174.15,122.99) --
	(174.20,123.31) --
	(174.26,123.34) --
	(174.32,123.40) --
	(174.38,123.45) --
	(174.43,123.42) --
	(174.49,123.40) --
	(174.55,123.42) --
	(174.61,123.47) --
	(174.66,123.48) --
	(174.72,123.44) --
	(174.78,123.45) --
	(174.84,123.49) --
	(174.89,123.43) --
	(174.95,123.23) --
	(175.01,122.95) --
	(175.07,122.76) --
	(175.12,122.59) --
	(175.18,122.64) --
	(175.24,122.57) --
	(175.30,122.70) --
	(175.35,122.52) --
	(175.41,122.85) --
	(175.47,122.92) --
	(175.53,122.94) --
	(175.58,123.00) --
	(175.64,123.22) --
	(175.70,123.52) --
	(175.76,124.08) --
	(175.81,124.69) --
	(175.87,124.99) --
	(175.93,125.41) --
	(175.99,125.77) --
	(176.04,125.82) --
	(176.10,126.14) --
	(176.16,126.36) --
	(176.22,126.32) --
	(176.27,126.36) --
	(176.33,126.49) --
	(176.39,126.47) --
	(176.45,126.44) --
	(176.50,126.48) --
	(176.56,126.48) --
	(176.62,126.45) --
	(176.68,126.51) --
	(176.73,126.49) --
	(176.79,126.45) --
	(176.85,126.41) --
	(176.91,126.03) --
	(176.96,125.69) --
	(177.02,125.42) --
	(177.08,125.12) --
	(177.14,125.03) --
	(177.19,125.05) --
	(177.25,124.97) --
	(177.31,125.04) --
	(177.37,125.11) --
	(177.42,125.24) --
	(177.48,125.27) --
	(177.54,125.37) --
	(177.60,125.52) --
	(177.66,125.76) --
	(177.71,126.23) --
	(177.77,126.54) --
	(177.83,126.66) --
	(177.89,126.87) --
	(177.94,126.95) --
	(178.00,127.01) --
	(178.06,127.21) --
	(178.12,127.30) --
	(178.17,127.30) --
	(178.23,127.30) --
	(178.29,127.25) --
	(178.35,127.27) --
	(178.40,127.26) --
	(178.46,127.32) --
	(178.52,127.27) --
	(178.58,127.31) --
	(178.63,127.30) --
	(178.69,127.32) --
	(178.75,127.13) --
	(178.81,127.21) --
	(178.86,126.80) --
	(178.92,126.44) --
	(178.98,126.18) --
	(179.04,126.09) --
	(179.09,126.10) --
	(179.15,125.72) --
	(179.21,126.08) --
	(179.27,126.04) --
	(179.32,126.13) --
	(179.38,126.21) --
	(179.44,126.33) --
	(179.50,126.58) --
	(179.55,126.78) --
	(179.61,127.44) --
	(179.67,128.11) --
	(179.73,128.44) --
	(179.78,128.78) --
	(179.84,129.13) --
	(179.90,129.18) --
	(179.96,129.30) --
	(180.01,129.53) --
	(180.07,129.52) --
	(180.13,129.49) --
	(180.19,129.51) --
	(180.24,129.49) --
	(180.30,129.49) --
	(180.36,129.50) --
	(180.42,129.62) --
	(180.47,129.61) --
	(180.53,129.62) --
	(180.59,129.61) --
	(180.65,129.58) --
	(180.70,129.52) --
	(180.76,129.27) --
	(180.82,128.74) --
	(180.88,128.55) --
	(180.93,128.25) --
	(180.99,128.19) --
	(181.05,128.11) --
	(181.11,128.10) --
	(181.16,128.15) --
	(181.22,128.25) --
	(181.28,128.36) --
	(181.34,128.40) --
	(181.39,128.57) --
	(181.45,128.75) --
	(181.51,129.06) --
	(181.57,129.49) --
	(181.62,129.73) --
	(181.68,129.85) --
	(181.74,130.08) --
	(181.80,130.11) --
	(181.85,130.14) --
	(181.91,130.23) --
	(181.97,130.21) --
	(182.03,130.21) --
	(182.08,130.19) --
	(182.14,130.21) --
	(182.20,130.22) --
	(182.26,130.24) --
	(182.31,130.34) --
	(182.37,130.33) --
	(182.43,130.39) --
	(182.49,130.36) --
	(182.54,130.42) --
	(182.60,130.44) --
	(182.66,130.18) --
	(182.72,129.79) --
	(182.77,129.43) --
	(182.83,129.21) --
	(182.89,128.83) --
	(182.95,128.87) --
	(183.00,128.79) --
	(183.06,128.71) --
	(183.12,128.63) --
	(183.18,128.78) --
	(183.23,128.81) --
	(183.29,128.96) --
	(183.35,129.37) --
	(183.41,129.69) --
	(183.46,130.42) --
	(183.52,131.04) --
	(183.58,131.32) --
	(183.64,131.65) --
	(183.69,131.97) --
	(183.75,131.97) --
	(183.81,132.07) --
	(183.87,132.24) --
	(183.93,132.18) --
	(183.98,132.14) --
	(184.04,132.12) --
	(184.10,132.11) --
	(184.16,132.16) --
	(184.21,132.32) --
	(184.27,132.29) --
	(184.33,132.32) --
	(184.39,132.30) --
	(184.44,132.32) --
	(184.50,132.33) --
	(184.56,132.25) --
	(184.62,132.06) --
	(184.67,131.55) --
	(184.73,131.12) --
	(184.79,131.09) --
	(184.85,131.02) --
	(184.90,130.96) --
	(184.96,130.93) --
	(185.02,130.90) --
	(185.08,131.02) --
	(185.13,131.04) --
	(185.19,131.13) --
	(185.25,131.37) --
	(185.31,131.66) --
	(185.36,131.94) --
	(185.42,132.39) --
	(185.48,132.50) --
	(185.54,132.63) --
	(185.59,132.89) --
	(185.65,132.92) --
	(185.71,132.95) --
	(185.77,133.01) --
	(185.82,132.97) --
	(185.88,133.00) --
	(185.94,132.95) --
	(186.00,133.02) --
	(186.05,133.00) --
	(186.11,133.06) --
	(186.17,133.09) --
	(186.23,133.15) --
	(186.28,133.25) --
	(186.34,133.23) --
	(186.40,133.32) --
	(186.46,133.31) --
	(186.51,132.97) --
	(186.57,132.64) --
	(186.63,132.25) --
	(186.69,131.88) --
	(186.74,131.70) --
	(186.80,131.61) --
	(186.86,131.48) --
	(186.92,131.30) --
	(186.97,131.21) --
	(187.03,131.39) --
	(187.09,131.45) --
	(187.15,131.69) --
	(187.20,132.14) --
	(187.26,132.67) --
	(187.32,133.30) --
	(187.38,133.87) --
	(187.43,134.13) --
	(187.49,134.42) --
	(187.55,134.72) --
	(187.61,134.81) --
	(187.66,134.81) --
	(187.72,134.85) --
	(187.78,134.84) --
	(187.84,134.81) --
	(187.89,134.83) --
	(187.95,134.89) --
	(188.01,134.93) --
	(188.07,134.97) --
	(188.12,135.01) --
	(188.18,135.02) --
	(188.24,135.05) --
	(188.30,135.01) --
	(188.35,135.08) --
	(188.41,135.07) --
	(188.47,134.99) --
	(188.53,134.55) --
	(188.58,134.26) --
	(188.64,134.04) --
	(188.70,133.91) --
	(188.76,133.95) --
	(188.81,133.85) --
	(188.87,133.82) --
	(188.93,133.80) --
	(188.99,133.89) --
	(189.04,133.95) --
	(189.10,134.15) --
	(189.16,134.43) --
	(189.22,134.88) --
	(189.27,135.14) --
	(189.33,135.27) --
	(189.39,135.45) --
	(189.45,135.56) --
	(189.50,135.78) --
	(189.56,135.79) --
	(189.62,135.89) --
	(189.68,135.90) --
	(189.73,135.91) --
	(189.79,135.86) --
	(189.85,135.95) --
	(189.91,135.93) --
	(189.97,135.97) --
	(190.02,135.95) --
	(190.08,136.04) --
	(190.14,136.10) --
	(190.20,136.11) --
	(190.25,136.03) --
	(190.31,135.95) --
	(190.37,135.59) --
	(190.43,135.36) --
	(190.48,134.94) --
	(190.54,134.60) --
	(190.60,134.54) --
	(190.66,134.30) --
	(190.71,134.00) --
	(190.77,133.89) --
	(190.83,133.86) --
	(190.89,133.98) --
	(190.94,134.17) --
	(191.00,134.43) --
	(191.06,135.01) --
	(191.12,135.57) --
	(191.17,136.11) --
	(191.23,136.65) --
	(191.29,136.93) --
	(191.35,137.22) --
	(191.40,137.60) --
	(191.46,137.66) --
	(191.52,137.69) --
	(191.58,137.72) --
	(191.63,137.70) --
	(191.69,137.67) --
	(191.75,137.68) --
	(191.81,137.68) --
	(191.86,137.71) --
	(191.92,137.87) --
	(191.98,137.89) --
	(192.04,137.93) --
	(192.09,137.90) --
	(192.15,137.97) --
	(192.21,137.95) --
	(192.27,137.90) --
	(192.32,137.72) --
	(192.38,137.19) --
	(192.44,136.97) --
	(192.50,136.92) --
	(192.55,136.81) --
	(192.61,136.79) --
	(192.67,136.81) --
	(192.73,136.82) --
	(192.78,136.99) --
	(192.84,137.04) --
	(192.90,137.06) --
	(192.96,137.35) --
	(193.01,137.70) --
	(193.07,137.94) --
	(193.13,138.25) --
	(193.19,138.41) --
	(193.24,138.42) --
	(193.30,138.64) --
	(193.36,138.81) --
	(193.42,138.84) --
	(193.47,138.94) --
	(193.53,138.91) --
	(193.59,138.94) --
	(193.65,139.00) --
	(193.70,138.98) --
	(193.76,139.05) --
	(193.82,139.06) --
	(193.88,139.12) --
	(193.93,139.09) --
	(193.99,139.15) --
	(194.05,139.16) --
	(194.11,139.18) --
	(194.16,139.14) --
	(194.22,138.83) --
	(194.28,138.57) --
	(194.34,138.20) --
	(194.39,137.88) --
	(194.45,137.75) --
	(194.51,137.58) --
	(194.57,137.34) --
	(194.62,137.14) --
	(194.68,136.98) --
	(194.74,136.73) --
	(194.80,136.94) --
	(194.85,137.26) --
	(194.91,137.95) --
	(194.97,138.59) --
	(195.03,139.12) --
	(195.08,139.72) --
	(195.14,140.05) --
	(195.20,140.25) --
	(195.26,140.43) --
	(195.31,140.64) --
	(195.37,140.69) --
	(195.43,140.80) --
	(195.49,140.79) --
	(195.54,140.76) --
	(195.60,140.76) --
	(195.66,140.77) --
	(195.72,140.76) --
	(195.77,140.82) --
	(195.83,140.92) --
	(195.89,140.95) --
	(195.95,140.92) --
	(196.00,140.93) --
	(196.06,140.91) --
	(196.12,140.67) --
	(196.18,140.43) --
	(196.24,140.02) --
	(196.29,139.79) --
	(196.35,139.84) --
	(196.41,139.74) --
	(196.47,139.75) --
	(196.52,139.66) --
	(196.58,139.63) --
	(196.64,139.70) --
	(196.70,139.70) --
	(196.75,139.72) --
	(196.81,139.96) --
	(196.87,140.11) --
	(196.93,140.40) --
	(196.98,140.64) --
	(197.04,140.81) --
	(197.10,140.91) --
	(197.16,141.05) --
	(197.21,141.10) --
	(197.27,141.25) --
	(197.33,141.24) --
	(197.39,141.24) --
	(197.44,141.20) --
	(197.50,141.31) --
	(197.56,141.23) --
	(197.62,141.38) --
	(197.67,141.38) --
	(197.73,141.48) --
	(197.79,141.46) --
	(197.85,141.47) --
	(197.90,141.51) --
	(197.96,141.47) --
	(198.02,141.24) --
	(198.08,140.89) --
	(198.13,140.58) --
	(198.19,140.22) --
	(198.25,140.06) --
	(198.31,139.99) --
	(198.36,139.90) --
	(198.42,139.68) --
	(198.48,139.42) --
	(198.54,139.27) --
	(198.59,139.22) --
	(198.65,139.49) --
	(198.71,139.90) --
	(198.77,140.53) --
	(198.82,141.18) --
	(198.88,141.66) --
	(198.94,142.05) --
	(199.00,142.43) --
	(199.05,142.63) --
	(199.11,142.84) --
	(199.17,142.99) --
	(199.23,143.01) --
	(199.28,143.02) --
	(199.34,143.02) --
	(199.40,143.01) --
	(199.46,143.04) --
	(199.51,143.15) --
	(199.57,143.21) --
	(199.63,143.23) --
	(199.69,143.20) --
	(199.74,143.24) --
	(199.80,143.26) --
	(199.86,143.16) --
	(199.92,143.26) --
	(199.97,142.97) --
	(200.03,142.69) --
	(200.09,142.59) --
	(200.15,142.34) --
	(200.20,142.29) --
	(200.26,142.33) --
	(200.32,142.26) --
	(200.38,142.31) --
	(200.43,142.24) --
	(200.49,142.24) --
	(200.55,142.24) --
	(200.61,142.22) --
	(200.66,142.34) --
	(200.72,142.38) --
	(200.78,142.42) --
	(200.84,142.46) --
	(200.89,142.66) --
	(200.95,142.75) --
	(201.01,142.83) --
	(201.07,142.94) --
	(201.12,143.12) --
	(201.18,143.15) --
	(201.24,143.13) --
	(201.30,143.20) --
	(201.35,143.16) --
	(201.41,143.17) --
	(201.47,143.21) --
	(201.53,143.24) --
	(201.58,143.31) --
	(201.64,143.31) --
	(201.70,143.35) --
	(201.76,143.33) --
	(201.81,143.13) --
	(201.87,142.87) --
	(201.93,142.44) --
	(201.99,142.13) --
	(202.04,141.91) --
	(202.10,141.87) --
	(202.16,141.68) --
	(202.22,141.57) --
	(202.28,141.45) --
	(202.33,141.32) --
	(202.39,141.26) --
	(202.45,141.33) --
	(202.51,141.56) --
	(202.56,142.14) --
	(202.62,142.69) --
	(202.68,143.15) --
	(202.74,143.63) --
	(202.79,143.86) --
	(202.85,144.16) --
	(202.91,144.43) --
	(202.97,144.66) --
	(203.02,144.85) --
	(203.08,144.98) --
	(203.14,144.97) --
	(203.20,145.05) --
	(203.25,145.13) --
	(203.31,145.14) --
	(203.37,145.26) --
	(203.43,145.25) --
	(203.48,145.25) --
	(203.54,145.27) --
	(203.60,145.07) --
	(203.66,145.05) --
	(203.71,144.91) --
	(203.77,144.74) --
	(203.83,144.68) --
	(203.89,144.57) --
	(203.94,144.58) --
	(204.00,144.57) --
	(204.06,144.62) --
	(204.12,144.74) --
	(204.17,144.70) --
	(204.23,144.75) --
	(204.29,144.72) --
	(204.35,144.79) --
	(204.40,144.84) --
	(204.46,144.83) --
	(204.52,144.81) --
	(204.58,144.76) --
	(204.63,144.74) --
	(204.69,144.76) --
	(204.75,144.77) --
	(204.81,144.97) --
	(204.86,145.10) --
	(204.92,145.22) --
	(204.98,145.35) --
	(205.04,145.42) --
	(205.09,145.44) --
	(205.15,145.49) --
	(205.21,145.55) --
	(205.27,145.60) --
	(205.32,145.65) --
	(205.38,145.62) --
	(205.44,145.69) --
	(205.50,145.70) --
	(205.55,145.73) --
	(205.61,145.55) --
	(205.67,145.12) --
	(205.73,144.89) --
	(205.78,144.67) --
	(205.84,144.50) --
	(205.90,144.35) --
	(205.96,144.20) --
	(206.01,144.05) --
	(206.07,143.96) --
	(206.13,143.85) --
	(206.19,143.83) --
	(206.24,143.79) --
	(206.30,143.97) --
	(206.36,144.23) --
	(206.42,144.71) --
	(206.47,145.19) --
	(206.53,145.47) --
	(206.59,145.80) --
	(206.65,146.11) --
	(206.70,146.31) --
	(206.76,146.58) --
	(206.82,146.75) --
	(206.88,146.81) --
	(206.93,146.81) --
	(206.99,146.87) --
	(207.05,146.91) --
	(207.11,147.00) --
	(207.16,146.94) --
	(207.22,147.05) --
	(207.28,147.01) --
	(207.34,147.15) --
	(207.39,147.10) --
	(207.45,147.13) --
	(207.51,147.15) --
	(207.57,147.10) --
	(207.62,146.93) --
	(207.68,146.70) --
	(207.74,146.55) --
	(207.80,146.47) --
	(207.85,146.33) --
	(207.91,146.26) --
	(207.97,146.31) --
	(208.03,146.36) --
	(208.08,146.43) --
	(208.14,146.43) --
	(208.20,146.49) --
	(208.26,146.51) --
	(208.31,146.64) --
	(208.37,146.63) --
	(208.43,146.61) --
	(208.49,146.56) --
	(208.55,146.77) --
	(208.60,146.78) --
	(208.66,146.94) --
	(208.72,146.94) --
	(208.78,147.07) --
	(208.83,147.12) --
	(208.89,147.11) --
	(208.95,147.15) --
	(209.01,147.19) --
	(209.06,147.14) --
	(209.12,147.20) --
	(209.18,147.24) --
	(209.24,147.29) --
	(209.29,147.30) --
	(209.35,147.32) --
	(209.41,147.31) --
	(209.47,147.23) --
	(209.52,147.13) --
	(209.58,146.99) --
	(209.64,146.58) --
	(209.70,146.29) --
	(209.75,146.13) --
	(209.81,146.03) --
	(209.87,145.86) --
	(209.93,145.73) --
	(209.98,145.68) --
	(210.04,145.59) --
	(210.10,145.64) --
	(210.16,145.83) --
	(210.21,146.26) --
	(210.27,146.68) --
	(210.33,146.96) --
	(210.39,147.20) --
	(210.44,147.45) --
	(210.50,147.68) --
	(210.56,147.84) --
	(210.62,147.97) --
	(210.67,148.08) --
	(210.73,148.16) --
	(210.79,148.20) --
	(210.85,148.21) --
	(210.90,148.24) --
	(210.96,148.30) --
	(211.02,148.39) --
	(211.08,148.37) --
	(211.13,148.34) --
	(211.19,148.46) --
	(211.25,148.37) --
	(211.31,148.44) --
	(211.36,148.43) --
	(211.42,148.35) --
	(211.48,148.21) --
	(211.54,148.15) --
	(211.59,148.00) --
	(211.65,147.97) --
	(211.71,147.95) --
	(211.77,147.96) --
	(211.82,147.89) --
	(211.88,147.93) --
	(211.94,147.93) --
	(212.00,148.02) --
	(212.05,148.12) --
	(212.11,148.17) --
	(212.17,148.22) --
	(212.23,148.30) --
	(212.28,148.32) --
	(212.34,148.48) --
	(212.40,148.62) --
	(212.46,148.62) --
	(212.51,148.70) --
	(212.57,148.90) --
	(212.63,148.95) --
	(212.69,148.99) --
	(212.74,149.00) --
	(212.80,149.05) --
	(212.86,149.02) --
	(212.92,149.02) --
	(212.97,149.03) --
	(213.03,149.04) --
	(213.09,149.03) --
	(213.15,149.00) --
	(213.20,149.05) --
	(213.26,148.97) --
	(213.32,148.95) --
	(213.38,148.82) --
	(213.43,148.46) --
	(213.49,148.23) --
	(213.55,148.07) --
	(213.61,147.87) --
	(213.66,147.72) --
	(213.72,147.63) --
	(213.78,147.37) --
	(213.84,147.30) --
	(213.89,147.35) --
	(213.95,147.48) --
	(214.01,147.79) --
	(214.07,148.10) --
	(214.12,148.53) --
	(214.18,148.71) --
	(214.24,148.92) --
	(214.30,149.21) --
	(214.35,149.37) --
	(214.41,149.46) --
	(214.47,149.69) --
	(214.53,149.72) --
	(214.59,149.86) --
	(214.64,149.80) --
	(214.70,149.94) --
	(214.76,149.93) --
	(214.82,149.92) --
	(214.87,150.01) --
	(214.93,149.93) --
	(214.99,149.97) --
	(215.05,150.00) --
	(215.10,149.94) --
	(215.16,149.90) --
	(215.22,149.85) --
	(215.28,149.65) --
	(215.33,149.58) --
	(215.39,149.59) --
	(215.45,149.63) --
	(215.51,149.76) --
	(215.56,149.81) --
	(215.62,149.83) --
	(215.68,149.88) --
	(215.74,149.92) --
	(215.79,149.98) --
	(215.85,150.10) --
	(215.91,150.17) --
	(215.97,150.31) --
	(216.02,150.33) --
	(216.08,150.60) --
	(216.14,150.87) --
	(216.20,150.89) --
	(216.25,151.04) --
	(216.31,151.21) --
	(216.37,151.19) --
	(216.43,151.31) --
	(216.48,151.44) --
	(216.54,151.45) --
	(216.60,151.43) --
	(216.66,151.55) --
	(216.71,151.58) --
	(216.77,151.53) --
	(216.83,151.52) --
	(216.89,151.49) --
	(216.94,151.45) --
	(217.00,151.41) --
	(217.06,151.34) --
	(217.12,151.32) --
	(217.17,151.28) --
	(217.23,151.26) --
	(217.29,151.15) --
	(217.35,150.67) --
	(217.40,150.49) --
	(217.46,150.39) --
	(217.52,150.22) --
	(217.58,150.20) --
	(217.63,150.19) --
	(217.69,150.14) --
	(217.75,150.32) --
	(217.81,150.47) --
	(217.86,150.77) --
	(217.92,151.12) --
	(217.98,151.49) --
	(218.04,151.88) --
	(218.09,152.00) --
	(218.15,152.13) --
	(218.21,152.24) --
	(218.27,152.31) --
	(218.32,152.39) --
	(218.38,152.47) --
	(218.44,152.51) --
	(218.50,152.56) --
	(218.55,152.65) --
	(218.61,152.53) --
	(218.67,152.55) --
	(218.73,152.57) --
	(218.78,152.61) --
	(218.84,152.57) --
	(218.90,152.57) --
	(218.96,152.54) --
	(219.01,152.51) --
	(219.07,152.50) --
	(219.13,152.41) --
	(219.19,152.27) --
	(219.24,152.24) --
	(219.30,152.19) --
	(219.36,152.18) --
	(219.42,152.18) --
	(219.47,152.16) --
	(219.53,152.24) --
	(219.59,152.36) --
	(219.65,152.35) --
	(219.70,152.52) --
	(219.76,152.59) --
	(219.82,152.78) --
	(219.88,153.31) --
	(219.93,153.49) --
	(219.99,153.79) --
	(220.05,154.01) --
	(220.11,154.13) --
	(220.16,154.37) --
	(220.22,154.57) --
	(220.28,154.61) --
	(220.34,154.68) --
	(220.39,154.73) --
	(220.45,154.74) --
	(220.51,154.72) --
	(220.57,154.71) --
	(220.62,154.69) --
	(220.68,154.65) --
	(220.74,154.61) --
	(220.80,154.59) --
	(220.86,154.68) --
	(220.91,154.73) --
	(220.97,154.67) --
	(221.03,154.59) --
	(221.09,154.12) --
	(221.14,153.88) --
	(221.20,153.78) --
	(221.26,153.61) --
	(221.32,153.57) --
	(221.37,153.56) --
	(221.43,153.51) --
	(221.49,153.65) --
	(221.55,153.62) --
	(221.60,153.84) --
	(221.66,153.94) --
	(221.72,154.19) --
	(221.78,154.63) --
	(221.83,154.95) --
	(221.89,155.16) --
	(221.95,155.44) --
	(222.01,155.46) --
	(222.06,155.70) --
	(222.12,155.90) --
	(222.18,155.94) --
	(222.24,155.95) --
	(222.29,156.09) --
	(222.35,156.03) --
	(222.41,156.00) --
	(222.47,156.00) --
	(222.52,155.99) --
	(222.58,156.08) --
	(222.64,156.21) --
	(222.70,156.17) --
	(222.75,156.18) --
	(222.81,156.12) --
	(222.87,156.12) --
	(222.93,156.01) --
	(222.98,155.95) --
	(223.04,155.86) --
	(223.10,155.83) --
	(223.16,155.86) --
	(223.21,155.85) --
	(223.27,155.89) --
	(223.33,155.92) --
	(223.39,155.95) --
	(223.44,156.10) --
	(223.50,156.10) --
	(223.56,156.20) --
	(223.62,156.49) --
	(223.67,156.77) --
	(223.73,157.18) --
	(223.79,157.44) --
	(223.85,157.78) --
	(223.90,158.18) --
	(223.96,158.43) --
	(224.02,158.55) --
	(224.08,158.89) --
	(224.13,158.96) --
	(224.19,159.03) --
	(224.25,159.05) --
	(224.31,159.02) --
	(224.36,159.00) --
	(224.42,159.01) --
	(224.48,159.01) --
	(224.54,158.96) --
	(224.59,159.01) --
	(224.65,159.00) --
	(224.71,159.02) --
	(224.77,158.97) --
	(224.82,158.83) --
	(224.88,158.43) --
	(224.94,158.16) --
	(225.00,158.03) --
	(225.05,157.96) --
	(225.11,157.82) --
	(225.17,157.84) --
	(225.23,157.78) --
	(225.28,157.72) --
	(225.34,157.80) --
	(225.40,157.91) --
	(225.46,158.00) --
	(225.51,158.26) --
	(225.57,158.57) --
	(225.63,158.94) --
	(225.69,159.23) --
	(225.74,159.50) --
	(225.80,159.78) --
	(225.86,160.03) --
	(225.92,160.21) --
	(225.97,160.48) --
	(226.03,160.59) --
	(226.09,160.64) --
	(226.15,160.63) --
	(226.20,160.61) --
	(226.26,160.58) --
	(226.32,160.58) --
	(226.38,160.59) --
	(226.43,160.60) --
	(226.49,160.60) --
	(226.55,160.62) --
	(226.61,160.57) --
	(226.66,160.54) --
	(226.72,160.54) --
	(226.78,160.41) --
	(226.84,160.29) --
	(226.90,160.22) --
	(226.95,160.23) --
	(227.01,160.24) --
	(227.07,160.33) --
	(227.13,160.42) --
	(227.18,160.52) --
	(227.24,160.68) --
	(227.30,160.77) --
	(227.36,160.77) --
	(227.41,161.11) --
	(227.47,161.56) --
	(227.53,161.98) --
	(227.59,162.42) --
	(227.64,162.78) --
	(227.70,163.08) --
	(227.76,163.41) --
	(227.82,163.76) --
	(227.87,163.91) --
	(227.93,164.19) --
	(227.99,164.28) --
	(228.05,164.22) --
	(228.10,164.21) --
	(228.16,164.20) --
	(228.22,164.29) --
	(228.28,164.33) --
	(228.33,164.25) --
	(228.39,164.27) --
	(228.45,164.25) --
	(228.51,164.25) --
	(228.56,164.22) --
	(228.62,164.17) --
	(228.68,164.00) --
	(228.74,163.57) --
	(228.79,163.37) --
	(228.85,163.23) --
	(228.91,163.15) --
	(228.97,162.79) --
	(229.02,163.06) --
	(229.08,163.09) --
	(229.14,163.19) --
	(229.20,163.24) --
	(229.25,163.29) --
	(229.31,163.39) --
	(229.37,163.70) --
	(229.43,164.08) --
	(229.48,164.47) --
	(229.54,164.74) --
	(229.60,164.99) --
	(229.66,165.28) --
	(229.71,165.41) --
	(229.77,165.71) --
	(229.83,165.93) --
	(229.89,166.08) --
	(229.94,166.14) --
	(230.00,166.14) --
	(230.06,166.17) --
	(230.12,166.13) --
	(230.17,166.13) --
	(230.23,166.16) --
	(230.29,166.18) --
	(230.35,166.15) --
	(230.40,166.18) --
	(230.46,166.15) --
	(230.52,166.09) --
	(230.58,165.95) --
	(230.63,165.77) --
	(230.69,165.65) --
	(230.75,165.62) --
	(230.81,165.59) --
	(230.86,165.60) --
	(230.92,165.74) --
	(230.98,165.91) --
	(231.04,166.06) --
	(231.09,166.18) --
	(231.15,166.33) --
	(231.21,166.37) --
	(231.27,166.73) --
	(231.32,167.30) --
	(231.38,167.78) --
	(231.44,168.13) --
	(231.50,168.61) --
	(231.55,169.02) --
	(231.61,169.12) --
	(231.67,169.46) --
	(231.73,169.71) --
	(231.78,169.66) --
	(231.84,169.78) --
	(231.90,169.83) --
	(231.96,169.81) --
	(232.01,169.75) --
	(232.07,169.74) --
	(232.13,169.85) --
	(232.19,169.92) --
	(232.24,169.85) --
	(232.30,169.87) --
	(232.36,169.83) --
	(232.42,169.85) --
	(232.47,169.83) --
	(232.53,169.70) --
	(232.59,169.45) --
	(232.65,169.29) --
	(232.70,168.76) --
	(232.76,168.71) --
	(232.82,168.70) --
	(232.88,168.56) --
	(232.93,168.48) --
	(232.99,168.45) --
	(233.05,168.48) --
	(233.11,168.51) --
	(233.17,168.54) --
	(233.22,168.95) --
	(233.28,169.12) --
	(233.34,169.59) --
	(233.40,170.00) --
	(233.45,170.12) --
	(233.51,170.33) --
	(233.57,170.61) --
	(233.63,170.62) --
	(233.68,170.82) --
	(233.74,171.00) --
	(233.80,170.94) --
	(233.86,170.98) --
	(233.91,170.93) --
	(233.97,170.97) --
	(234.03,170.99) --
	(234.09,170.95) --
	(234.14,170.99) --
	(234.20,171.02) --
	(234.26,170.98) --
	(234.32,170.96) --
	(234.37,170.94) --
	(234.43,170.80) --
	(234.49,170.50) --
	(234.55,170.16) --
	(234.60,169.99) --
	(234.66,169.78) --
	(234.72,169.64) --
	(234.78,169.48) --
	(234.83,169.41) --
	(234.89,169.51) --
	(234.95,169.67) --
	(235.01,169.85) --
	(235.06,169.86) --
	(235.12,170.29) --
	(235.18,171.02) --
	(235.24,171.60) --
	(235.29,172.09) --
	(235.35,172.49) --
	(235.41,172.74) --
	(235.47,173.08) --
	(235.52,173.26) --
	(235.58,173.36) --
	(235.64,173.38) --
	(235.70,173.35) --
	(235.75,173.31) --
	(235.81,173.39) --
	(235.87,173.40) --
	(235.93,173.38) --
	(235.98,173.50) --
	(236.04,173.57) --
	(236.10,173.59) --
	(236.16,173.61) --
	(236.21,173.59) --
	(236.27,173.63) --
	(236.33,173.66) --
	(236.39,173.60) --
	(236.44,173.59) --
	(236.50,173.06) --
	(236.56,172.92) --
	(236.62,172.85) --
	(236.67,172.73) --
	(236.73,172.68) --
	(236.79,172.63) --
	(236.85,172.49) --
	(236.90,172.52) --
	(236.96,172.55) --
	(237.02,172.56) --
	(237.08,172.92) --
	(237.13,173.22) --
	(237.19,173.58) --
	(237.25,173.88) --
	(237.31,173.97) --
	(237.36,174.07) --
	(237.42,174.33) --
	(237.48,174.44) --
	(237.54,174.42) --
	(237.59,174.52) --
	(237.65,174.57) --
	(237.71,174.57) --
	(237.77,174.53) --
	(237.82,174.60) --
	(237.88,174.60) --
	(237.94,174.60) --
	(238.00,174.66) --
	(238.05,174.74) --
	(238.11,174.71) --
	(238.17,174.72) --
	(238.23,174.73) --
	(238.28,174.53) --
	(238.34,174.25) --
	(238.40,173.90) --
	(238.46,173.68) --
	(238.51,173.48) --
	(238.57,173.30) --
	(238.63,173.08) --
	(238.69,172.89) --
	(238.74,172.68) --
	(238.80,172.48) --
	(238.86,172.76) --
	(238.92,172.99) --
	(238.97,173.46) --
	(239.03,174.17) --
	(239.09,174.70) --
	(239.15,175.26) --
	(239.21,175.74) --
	(239.26,176.01) --
	(239.32,176.18) --
	(239.38,176.44) --
	(239.44,176.50) --
	(239.49,176.60) --
	(239.55,176.61) --
	(239.61,176.59) --
	(239.67,176.58) --
	(239.72,176.55) --
	(239.78,176.70) --
	(239.84,176.85) --
	(239.90,176.91) --
	(239.95,176.89) --
	(240.01,176.92) --
	(240.07,176.98) --
	(240.13,176.93) --
	(240.18,176.78) --
	(240.24,176.66) --
	(240.30,176.39) --
	(240.36,176.01) --
	(240.41,176.03) --
	(240.47,175.95) --
	(240.53,175.84) --
	(240.59,175.84) --
	(240.64,175.81) --
	(240.70,175.87) --
	(240.76,175.92) --
	(240.82,175.90) --
	(240.87,175.97) --
	(240.93,176.09) --
	(240.99,176.26) --
	(241.05,176.40) --
	(241.10,176.65) --
	(241.16,176.84) --
	(241.22,176.92) --
	(241.28,177.06) --
	(241.33,177.20) --
	(241.39,177.25) --
	(241.45,177.23) --
	(241.51,177.25) --
	(241.56,177.29) --
	(241.62,177.33) --
	(241.68,177.37) --
	(241.74,177.45) --
	(241.79,177.47) --
	(241.85,177.46) --
	(241.91,177.51) --
	(241.97,177.51) --
	(242.02,177.53) --
	(242.08,177.55) --
	(242.14,177.22) --
	(242.20,176.90) --
	(242.25,176.67) --
	(242.31,176.25) --
	(242.37,176.10) --
	(242.43,176.09) --
	(242.48,175.91) --
	(242.54,175.66) --
	(242.60,175.53) --
	(242.66,175.15) --
	(242.71,175.23) --
	(242.77,175.36) --
	(242.83,176.10) --
	(242.89,176.74) --
	(242.94,177.23) --
	(243.00,177.76) --
	(243.06,178.08) --
	(243.12,178.27) --
	(243.17,178.73) --
	(243.23,178.86) --
	(243.29,179.05) --
	(243.35,179.18) --
	(243.40,179.18) --
	(243.46,179.16) --
	(243.52,179.16) --
	(243.58,179.15) --
	(243.63,179.35) --
	(243.69,179.25) --
	(243.75,179.32) --
	(243.81,179.28) --
	(243.86,179.48) --
	(243.92,179.27) --
	(243.98,179.18) --
	(244.04,178.91) --
	(244.09,178.62) --
	(244.15,178.62) --
	(244.21,178.49) --
	(244.27,178.56) --
	(244.32,178.54) --
	(244.38,178.55) --
	(244.44,178.49) --
	(244.50,178.58) --
	(244.55,178.54) --
	(244.61,178.58) --
	(244.67,178.61) --
	(244.73,178.65) --
	(244.78,178.66) --
	(244.84,178.66) --
	(244.90,178.67) --
	(244.96,178.72) --
	(245.01,178.85) --
	(245.07,178.99) --
	(245.13,179.11) --
	(245.19,179.28) --
	(245.24,179.35) --
	(245.30,179.42) --
	(245.36,179.45) --
	(245.42,179.56) --
	(245.48,179.59) --
	(245.53,179.61) --
	(245.59,179.63) --
	(245.65,179.69) --
	(245.71,179.70) --
	(245.76,179.71) --
	(245.82,179.72) --
	(245.88,179.63) --
	(245.94,179.27) --
	(245.99,178.99) --
	(246.05,178.68) --
	(246.11,178.44) --
	(246.17,178.32) --
	(246.22,178.23) --
	(246.28,177.99) --
	(246.34,177.95) --
	(246.40,177.85) --
	(246.45,177.87) --
	(246.51,177.96) --
	(246.57,178.18) --
	(246.63,178.58) --
	(246.68,179.06) --
	(246.74,179.42) --
	(246.80,179.76) --
	(246.86,180.08) --
	(246.91,180.38) --
	(246.97,180.67) --
	(247.03,180.91) --
	(247.09,181.13) --
	(247.14,181.18) --
	(247.20,181.24) --
	(247.26,181.31) --
	(247.32,181.32) --
	(247.37,181.40) --
	(247.43,181.51) --
	(247.49,181.37) --
	(247.55,181.56) --
	(247.60,181.49) --
	(247.66,181.50) --
	(247.72,181.50) --
	(247.78,181.55) --
	(247.83,181.45) --
	(247.89,181.44) --
	(247.95,181.29) --
	(248.01,181.13) --
	(248.06,181.14) --
	(248.12,180.99) --
	(248.18,180.96) --
	(248.24,180.99) --
	(248.29,180.99) --
	(248.35,181.03) --
	(248.41,181.07) --
	(248.47,181.09) --
	(248.52,181.14) --
	(248.58,181.15) --
	(248.64,181.33) --
	(248.70,181.45) --
	(248.75,181.56) --
	(248.81,181.86) --
	(248.87,182.05) --
	(248.93,182.06) --
	(248.98,182.22) --
	(249.04,182.29) --
	(249.10,182.32) --
	(249.16,182.35) --
	(249.21,182.35) --
	(249.27,182.39) --
	(249.33,182.38) --
	(249.39,182.43) --
	(249.44,182.41) --
	(249.50,182.42) --
	(249.56,182.39) --
	(249.62,182.40) --
	(249.67,182.36) --
	(249.73,182.37) --
	(249.79,182.36) --
	(249.85,182.34) --
	(249.90,182.10) --
	(249.96,181.91) --
	(250.02,181.57) --
	(250.08,181.35) --
	(250.13,181.30) --
	(250.19,181.00) --
	(250.25,180.79) --
	(250.31,180.86) --
	(250.36,180.95) --
	(250.42,181.37) --
	(250.48,181.64) --
	(250.54,182.07) --
	(250.59,182.37) --
	(250.65,182.51) --
	(250.71,182.84) --
	(250.77,183.10) --
	(250.82,183.21) --
	(250.88,183.40) --
	(250.94,183.59) --
	(251.00,183.52) --
	(251.05,183.63) --
	(251.11,183.53) --
	(251.17,183.74) --
	(251.23,183.68) --
	(251.28,183.71) --
	(251.34,183.71) --
	(251.40,183.68) --
	(251.46,183.70) --
	(251.52,183.68) --
	(251.57,183.65) --
	(251.63,183.63) --
	(251.69,183.53) --
	(251.75,183.47) --
	(251.80,183.38) --
	(251.86,183.35) --
	(251.92,183.36) --
	(251.98,183.41) --
	(252.03,183.50) --
	(252.09,183.53) --
	(252.15,183.50) --
	(252.21,183.58) --
	(252.26,183.65) --
	(252.32,183.74) --
	(252.38,183.96) --
	(252.44,184.00) --
	(252.49,184.14) --
	(252.55,184.42) --
	(252.61,184.56) --
	(252.67,184.62) --
	(252.72,184.88) --
	(252.78,184.89) --
	(252.84,184.90) --
	(252.90,185.01) --
	(252.95,185.12) --
	(253.01,185.14) --
	(253.07,185.08) --
	(253.13,185.12) --
	(253.18,185.20) --
	(253.24,185.19) --
	(253.30,185.17) --
	(253.36,185.11) --
	(253.41,185.08) --
	(253.47,185.05) --
	(253.53,185.00) --
	(253.59,184.97) --
	(253.64,184.90) --
	(253.70,184.88) --
	(253.76,184.74) --
	(253.82,184.27) --
	(253.87,184.15) --
	(253.93,184.16) --
	(253.99,184.01) --
	(254.05,184.04) --
	(254.10,184.05) --
	(254.16,184.08) --
	(254.22,184.39) --
	(254.28,184.51) --
	(254.33,184.83) --
	(254.39,185.35) --
	(254.45,185.60) --
	(254.51,185.82) --
	(254.56,186.08) --
	(254.62,186.14) --
	(254.68,186.30) --
	(254.74,186.34) --
	(254.79,186.39) --
	(254.85,186.40) --
	(254.91,186.44) --
	(254.97,186.39) --
	(255.02,186.44) --
	(255.08,186.46) --
	(255.14,186.40) --
	(255.20,186.48) --
	(255.25,186.46) --
	(255.31,186.46) --
	(255.37,186.42) --
	(255.43,186.39) --
	(255.48,186.37) --
	(255.54,186.33) --
	(255.60,186.24) --
	(255.66,186.23) --
	(255.71,186.28) --
	(255.77,186.21) --
	(255.83,186.26) --
	(255.89,186.28) --
	(255.94,186.29) --
	(256.00,186.33) --
	(256.06,186.53) --
	(256.12,186.66) --
	(256.17,186.79) --
	(256.23,186.93) --
	(256.29,187.34) --
	(256.35,187.71) --
	(256.40,187.96) --
	(256.46,188.19) --
	(256.52,188.29) --
	(256.58,188.49) --
	(256.63,188.62) --
	(256.69,188.65) --
	(256.75,188.77) --
	(256.81,188.77) --
	(256.86,188.78) --
	(256.92,188.75) --
	(256.98,188.77) --
	(257.04,188.70) --
	(257.09,188.69) --
	(257.15,188.62) --
	(257.21,188.60) --
	(257.27,188.57) --
	(257.32,188.59) --
	(257.38,188.61) --
	(257.44,188.60) --
	(257.50,188.60) --
	(257.55,188.39) --
	(257.61,187.93) --
	(257.67,187.84) --
	(257.73,187.69) --
	(257.79,187.56) --
	(257.84,187.57) --
	(257.90,187.55) --
	(257.96,187.49) --
	(258.02,187.68) --
	(258.07,187.82) --
	(258.13,188.00) --
	(258.19,188.33) --
	(258.25,189.24) --
	(258.30,189.26) --
	(258.36,189.54) --
	(258.42,189.62) --
	(258.48,189.79) --
	(258.53,189.85) --
	(258.59,190.02) --
	(258.65,190.03) --
	(258.71,190.01) --
	(258.76,190.07) --
	(258.82,190.04) --
	(258.88,190.05) --
	(258.94,190.01) --
	(258.99,190.10) --
	(259.05,190.25) --
	(259.11,190.21) --
	(259.17,190.21) --
	(259.22,190.18) --
	(259.28,190.14) --
	(259.34,190.13) --
	(259.40,190.02) --
	(259.45,190.06) --
	(259.51,189.99) --
	(259.57,189.99) --
	(259.63,190.03) --
	(259.68,190.02) --
	(259.74,190.05) --
	(259.80,190.15) --
	(259.86,190.19) --
	(259.91,190.35) --
	(259.97,190.51) --
	(260.03,190.62) --
	(260.09,191.03) --
	(260.14,191.51) --
	(260.20,191.83) --
	(260.26,192.33) --
	(260.32,192.69) --
	(260.37,192.77) --
	(260.43,193.05) --
	(260.49,193.37) --
	(260.55,193.45) --
	(260.60,193.49) --
	(260.66,193.46) --
	(260.72,193.46) --
	(260.78,193.40) --
	(260.83,193.38) --
	(260.89,193.35) --
	(260.95,193.29) --
	(261.01,193.25) --
	(261.06,193.28) --
	(261.12,193.30) --
	(261.18,193.27) --
	(261.24,193.23) --
	(261.29,193.26) --
	(261.35,192.96) --
	(261.41,192.47) --
	(261.47,192.30) --
	(261.52,192.21) --
	(261.58,192.06) --
	(261.64,192.05) --
	(261.70,191.92) --
	(261.75,191.41) --
	(261.81,191.72) --
	(261.87,191.68) --
	(261.93,191.89) --
	(261.98,192.28) --
	(262.04,192.65) --
	(262.10,193.12) --
	(262.16,193.44) --
	(262.21,193.74) --
	(262.27,194.01) --
	(262.33,194.19) --
	(262.39,194.35) --
	(262.44,194.53) --
	(262.50,194.60) --
	(262.56,194.64) --
	(262.62,194.58) --
	(262.67,194.58) --
	(262.73,194.57) --
	(262.79,194.56) --
	(262.85,194.63) --
	(262.90,194.65) --
	(262.96,194.62) --
	(263.02,194.60) --
	(263.08,194.58) --
	(263.13,194.56) --
	(263.19,194.45) --
	(263.25,194.31) --
	(263.31,194.21) --
	(263.36,194.14) --
	(263.42,194.14) --
	(263.48,194.19) --
	(263.54,194.24) --
	(263.59,194.40) --
	(263.65,194.46) --
	(263.71,194.54) --
	(263.77,194.77) --
	(263.83,194.85) --
	(263.88,195.05) --
	(263.94,195.79) --
	(264.00,196.16) --
	(264.06,196.62) --
	(264.11,197.04) --
	(264.17,197.30) --
	(264.23,197.60) --
	(264.29,197.94) --
	(264.34,198.15) --
	(264.40,198.35) --
	(264.46,198.38) --
	(264.52,198.32) --
	(264.57,198.30) --
	(264.63,198.33) --
	(264.69,198.33) --
	(264.75,198.34) --
	(264.80,198.31) --
	(264.86,198.32) --
	(264.92,198.28) --
	(264.98,198.28) --
	(265.03,198.29) --
	(265.09,198.18) --
	(265.15,197.86) --
	(265.21,197.54) --
	(265.26,197.33) --
	(265.32,196.96) --
	(265.38,197.17) --
	(265.44,197.06) --
	(265.49,197.02) --
	(265.55,197.05) --
	(265.61,197.19) --
	(265.67,197.22) --
	(265.72,197.32) --
	(265.78,197.38) --
	(265.84,197.99) --
	(265.90,198.37) --
	(265.95,198.65) --
	(266.01,199.05) --
	(266.07,199.24) --
	(266.13,199.44) --
	(266.18,199.75) --
	(266.24,200.02) --
	(266.30,200.15) --
	(266.36,200.27) --
	(266.41,200.27) --
	(266.47,200.24) --
	(266.53,200.31) --
	(266.59,200.27) --
	(266.64,200.29) --
	(266.70,200.28) --
	(266.76,200.33) --
	(266.82,200.30) --
	(266.87,200.29) --
	(266.93,200.32) --
	(266.99,200.13) --
	(267.05,199.95) --
	(267.10,199.67) --
	(267.16,199.60) --
	(267.22,199.55) --
	(267.28,199.49) --
	(267.33,199.49) --
	(267.39,199.58) --
	(267.45,199.77) --
	(267.51,199.93) --
	(267.56,200.12) --
	(267.62,200.18) --
	(267.68,200.43) --
	(267.74,200.90) --
	(267.79,201.56) --
	(267.85,201.97) --
	(267.91,202.36) --
	(267.97,202.84) --
	(268.02,203.00) --
	(268.08,203.15) --
	(268.14,203.40) --
	(268.20,203.45) --
	(268.25,203.40) --
	(268.31,203.42) --
	(268.37,203.52) --
	(268.43,203.59) --
	(268.48,203.52) --
	(268.54,203.61) --
	(268.60,203.70) --
	(268.66,203.71) --
	(268.71,203.70) --
	(268.77,203.72) --
	(268.83,203.72) --
	(268.89,203.71) --
	(268.94,203.71) --
	(269.00,203.74) --
	(269.06,203.59) --
	(269.12,203.22) --
	(269.17,203.18) --
	(269.23,202.96) --
	(269.29,202.88) --
	(269.35,202.80) --
	(269.40,202.78) --
	(269.46,202.67) --
	(269.52,202.85) --
	(269.58,202.89) --
	(269.63,203.08) --
	(269.69,203.41) --
	(269.75,203.74) --
	(269.81,204.17) --
	(269.86,204.42) --
	(269.92,204.53) --
	(269.98,204.80) --
	(270.04,204.94) --
	(270.10,204.93) --
	(270.15,205.09) --
	(270.21,205.18) --
	(270.27,205.15) --
	(270.33,205.18) --
	(270.38,205.18) --
	(270.44,205.13) --
	(270.50,205.13) --
	(270.56,205.17) --
	(270.61,205.22) --
	(270.67,205.23) --
	(270.73,205.27) --
	(270.79,205.26) --
	(270.84,205.19) --
	(270.90,204.96) --
	(270.96,204.68) --
	(271.02,204.46) --
	(271.07,204.16) --
	(271.13,203.94) --
	(271.19,203.74) --
	(271.25,203.49) --
	(271.30,203.27) --
	(271.36,203.02) --
	(271.42,203.22) --
	(271.48,203.28) --
	(271.53,203.49) --
	(271.59,204.24) --
	(271.65,204.87) --
	(271.71,205.47) --
	(271.76,206.01) --
	(271.82,206.27) --
	(271.88,206.55) --
	(271.94,206.97) --
	(271.99,206.97) --
	(272.05,207.05) --
	(272.11,207.08) --
	(272.17,207.06) --
	(272.22,207.01) --
	(272.28,207.02) --
	(272.34,206.99) --
	(272.40,207.00) --
	(272.45,207.11) --
	(272.51,207.19) --
	(272.57,207.10) --
	(272.63,207.27) --
	(272.68,207.19) --
	(272.74,207.28) --
	(272.80,207.33) --
	(272.86,207.25) --
	(272.91,206.83) --
	(272.97,206.54) --
	(273.03,206.49) --
	(273.09,206.31) --
	(273.14,206.22) --
	(273.20,206.30) --
	(273.26,206.19) --
	(273.32,206.15) --
	(273.37,206.15) --
	(273.43,206.22) --
	(273.49,206.29) --
	(273.55,206.42) --
	(273.60,206.72) --
	(273.66,207.02) --
	(273.72,207.23) --
	(273.78,207.43) --
	(273.83,207.47) --
	(273.89,207.62) --
	(273.95,207.70) --
	(274.01,207.80) --
	(274.06,207.80) --
	(274.12,207.83) --
	(274.18,207.83) --
	(274.24,207.88) --
	(274.29,207.89) --
	(274.35,207.92) --
	(274.41,207.93) --
	(274.47,207.94) --
	(274.52,207.97) --
	(274.58,207.93) --
	(274.64,207.86) --
	(274.70,207.73) --
	(274.75,207.34) --
	(274.81,206.98) --
	(274.87,206.77) --
	(274.93,206.55) --
	(274.98,206.36) --
	(275.04,206.24) --
	(275.10,205.98) --
	(275.16,205.81) --
	(275.21,205.67) --
	(275.27,205.97) --
	(275.33,206.12) --
	(275.39,206.46) --
	(275.44,207.08) --
	(275.50,207.72) --
	(275.56,208.13) --
	(275.62,208.63) --
	(275.67,208.98) --
	(275.73,209.29) --
	(275.79,209.63) --
	(275.85,209.74) --
	(275.90,209.80) --
	(275.96,209.81) --
	(276.02,209.81) --
	(276.08,209.83) --
	(276.14,209.92) --
	(276.19,209.97) --
	(276.25,210.00) --
	(276.31,210.00) --
	(276.37,210.10) --
	(276.42,210.02) --
	(276.48,210.03) --
	(276.54,210.23) --
	(276.60,209.99) --
	(276.65,209.88) --
	(276.71,209.52) --
	(276.77,209.26) --
	(276.83,209.21) --
	(276.88,209.22) --
	(276.94,209.14) --
	(277.00,209.18) --
	(277.06,209.16) --
	(277.11,209.24) --
	(277.17,209.32) --
	(277.23,209.31) --
	(277.29,209.32) --
	(277.34,209.41) --
	(277.40,209.52) --
	(277.46,209.53) --
	(277.52,209.63) --
	(277.57,209.72) --
	(277.63,209.97) --
	(277.69,210.14) --
	(277.75,210.29) --
	(277.80,210.47) --
	(277.86,210.52) --
	(277.92,210.56) --
	(277.98,210.64) --
	(278.03,210.67) --
	(278.09,210.67) --
	(278.15,210.76) --
	(278.21,210.77) --
	(278.26,210.80) --
	(278.32,210.84) --
	(278.38,210.87) --
	(278.44,210.79) --
	(278.49,210.60) --
	(278.55,210.34) --
	(278.61,209.96) --
	(278.67,209.66) --
	(278.72,209.44) --
	(278.78,209.30) --
	(278.84,209.10) --
	(278.90,208.94) --
	(278.95,208.84) --
	(279.01,208.76) --
	(279.07,208.69) --
	(279.13,208.82) --
	(279.18,209.05) --
	(279.24,209.65) --
	(279.30,210.06) --
	(279.36,210.49) --
	(279.41,210.92) --
	(279.47,211.17) --
	(279.53,211.48) --
	(279.59,211.75) --
	(279.64,212.06) --
	(279.70,212.23) --
	(279.76,212.34) --
	(279.82,212.38) --
	(279.87,212.44) --
	(279.93,212.51) --
	(279.99,212.56) --
	(280.05,212.60) --
	(280.10,212.66) --
	(280.16,212.70) --
	(280.22,212.71) --
	(280.28,212.71) --
	(280.33,212.85) --
	(280.39,212.61) --
	(280.45,212.48) --
	(280.51,212.33) --
	(280.56,212.22) --
	(280.62,212.15) --
	(280.68,212.23) --
	(280.74,212.15) --
	(280.79,212.21) --
	(280.85,212.30) --
	(280.91,212.33) --
	(280.97,212.34) --
	(281.02,212.39) --
	(281.08,212.45) --
	(281.14,212.59) --
	(281.20,212.63) --
	(281.25,212.66) --
	(281.31,212.71) --
	(281.37,212.85) --
	(281.43,213.04) --
	(281.48,213.12) --
	(281.54,213.30) --
	(281.60,213.38) --
	(281.66,213.46) --
	(281.71,213.44) --
	(281.77,213.52) --
	(281.83,213.52) --
	(281.89,213.57) --
	(281.94,213.62) --
	(282.00,213.60) --
	(282.06,213.60) --
	(282.12,213.60) --
	(282.17,213.61) --
	(282.23,213.58) --
	(282.29,213.59) --
	(282.35,213.57) --
	(282.41,213.55) --
	(282.46,213.48) --
	(282.52,213.25) --
	(282.58,212.92) --
	(282.64,212.61) --
	(282.69,212.38) --
	(282.75,212.22) --
	(282.81,211.94) --
	(282.87,211.84) --
	(282.92,211.93) --
	(282.98,212.08) --
	(283.04,212.35) --
	(283.10,212.74) --
	(283.15,213.33) --
	(283.21,213.62) --
	(283.27,213.87) --
	(283.33,214.16) --
	(283.38,214.36) --
	(283.44,214.49) --
	(283.50,214.64) --
	(283.56,214.78) --
	(283.61,214.78) --
	(283.67,214.74) --
	(283.73,214.77) --
	(283.79,214.91) --
	(283.84,214.79) --
	(283.90,214.88) --
	(283.96,214.84) --
	(284.02,214.89) --
	(284.07,214.90) --
	(284.13,214.94) --
	(284.19,214.88) --
	(284.25,214.85) --
	(284.30,214.77) --
	(284.36,214.67) --
	(284.42,214.57) --
	(284.48,214.54) --
	(284.53,214.49) --
	(284.59,214.53) --
	(284.65,214.52) --
	(284.71,214.54) --
	(284.76,214.55) --
	(284.82,214.61) --
	(284.88,214.67) --
	(284.94,214.73) --
	(284.99,214.87) --
	(285.05,215.31) --
	(285.11,215.41) --
	(285.17,215.59) --
	(285.22,215.83) --
	(285.28,215.98) --
	(285.34,216.14) --
	(285.40,216.30) --
	(285.45,216.36) --
	(285.51,216.54) --
	(285.57,216.55) --
	(285.63,216.54) --
	(285.68,216.57) --
	(285.74,216.55) --
	(285.80,216.56) --
	(285.86,216.52) --
	(285.91,216.50) --
	(285.97,216.47) --
	(286.03,216.45) --
	(286.09,216.40) --
	(286.14,216.37) --
	(286.20,216.26) --
	(286.26,216.09) --
	(286.32,215.96) --
	(286.37,215.68) --
	(286.43,215.43) --
	(286.49,215.26) --
	(286.55,215.18) --
	(286.60,215.09) --
	(286.66,214.95) --
	(286.72,214.87) --
	(286.78,214.94) --
	(286.83,215.11) --
	(286.89,215.33) --
	(286.95,215.68) --
	(287.01,216.34) --
	(287.06,216.60) --
	(287.12,216.95) --
	(287.18,217.07) --
	(287.24,217.24) --
	(287.29,217.32) --
	(287.35,217.35) --
	(287.41,217.55) --
	(287.47,217.52) --
	(287.52,217.50) --
	(287.58,217.54) --
	(287.64,217.52) --
	(287.70,217.53) --
	(287.75,217.46) --
	(287.81,217.50) --
	(287.87,217.52) --
	(287.93,217.49) --
	(287.98,217.49) --
	(288.04,217.47) --
	(288.10,217.44) --
	(288.16,217.31) --
	(288.21,217.26) --
	(288.27,217.23) --
	(288.33,217.16) --
	(288.39,217.23) --
	(288.45,217.24) --
	(288.50,217.22) --
	(288.56,217.34) --
	(288.62,217.45) --
	(288.68,217.43) --
	(288.73,217.55) --
	(288.79,217.65) --
	(288.85,218.24) --
	(288.91,218.64) --
	(288.96,218.92) --
	(289.02,219.28) --
	(289.08,219.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (355.35,144.54) {$L ~ [\si{kg.m^2.s^{-1}}]$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75, 69.78) -- (297.75,199.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75, 69.78) -- (303.75, 69.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75,102.25) -- (303.75,102.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75,134.73) -- (303.75,134.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75,167.21) -- (303.75,167.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75,199.69) -- (303.75,199.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.35, 69.78) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.35,102.25) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.35,134.73) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.35,167.21) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.35,199.69) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 63.60, 63.60) rectangle (297.75,225.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.60,225.48) rectangle (110.91,189.48);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.60,213.48) -- ( 90.60,213.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.60,201.48) -- ( 90.60,201.48);
\definecolor{drawColor}{gray}{0.40}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.60,210.04) {$\omega$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.60,198.04) {$L$};
\end{scope}
\end{tikzpicture}


==> Propeller_center.tex <==
% Created by tikzDevice version 0.10.1 on 2017-07-03 16:18:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.83,179.50) --
	( 60.59,180.98) --
	( 61.35,182.35) --
	( 62.11,180.38) --
	( 62.87,176.98) --
	( 63.63,173.67) --
	( 64.40,170.57) --
	( 65.16,167.32) --
	( 65.92,163.82) --
	( 66.68,160.69) --
	( 67.44,157.43) --
	( 68.20,154.25) --
	( 68.96,150.83) --
	( 69.72,148.21) --
	( 70.49,145.61) --
	( 71.25,142.88) --
	( 72.01,140.34) --
	( 72.77,137.86) --
	( 73.53,134.86) --
	( 74.29,132.35) --
	( 75.05,130.40) --
	( 75.82,131.90) --
	( 76.58,134.11) --
	( 77.34,136.34) --
	( 78.10,138.28) --
	( 78.86,141.38) --
	( 79.62,148.21) --
	( 80.38,154.99) --
	( 81.14,162.80) --
	( 81.91,170.03) --
	( 82.67,177.43) --
	( 83.43,182.95) --
	( 84.19,188.61) --
	( 84.95,190.74) --
	( 85.71,192.50) --
	( 86.47,194.47) --
	( 87.23,195.01) --
	( 88.00,194.20) --
	( 88.76,193.68) --
	( 89.52,193.23) --
	( 90.28,192.72) --
	( 91.04,192.35) --
	( 91.80,192.05) --
	( 92.56,191.68) --
	( 93.33,191.43) --
	( 94.09,191.33) --
	( 94.85,191.07) --
	( 95.61,191.17) --
	( 96.37,191.12) --
	( 97.13,191.13) --
	( 97.89,191.25) --
	( 98.65,191.42) --
	( 99.42,189.65) --
	(100.18,187.48) --
	(100.94,185.42) --
	(101.70,183.39) --
	(102.46,181.37) --
	(103.22,179.50) --
	(103.98,177.47) --
	(104.74,175.33) --
	(105.51,173.25) --
	(106.27,171.55) --
	(107.03,174.93) --
	(107.79,181.50) --
	(108.55,188.18) --
	(109.31,194.84) --
	(110.07,201.37) --
	(110.84,208.07) --
	(111.60,214.44) --
	(112.36,220.33) --
	(113.12,218.56) --
	(113.88,213.79) --
	(114.64,208.75) --
	(115.40,203.68) --
	(116.16,198.58) --
	(116.93,193.58) --
	(117.69,188.36) --
	(118.45,183.15) --
	(119.21,177.84) --
	(119.97,172.52) --
	(120.73,170.58) --
	(121.49,173.64) --
	(122.25,176.87) --
	(123.02,179.87) --
	(123.78,182.79) --
	(124.54,185.92) --
	(125.30,188.84) --
	(126.06,191.49) --
	(126.82,194.36) --
	(127.58,197.12) --
	(128.34,199.51) --
	(129.11,202.15) --
	(129.87,204.78) --
	(130.63,207.31) --
	(131.39,211.79) --
	(132.15,214.11) --
	(132.91,215.99) --
	(133.67,217.99) --
	(134.44,219.71) --
	(135.20,221.49) --
	(135.96,221.58) --
	(136.72,220.73) --
	(137.48,219.70) --
	(138.24,217.59) --
	(139.00,213.96) --
	(139.76,210.28) --
	(140.53,206.45) --
	(141.29,202.80) --
	(142.05,198.97) --
	(142.81,195.53) --
	(143.57,191.73) --
	(144.33,187.93) --
	(145.09,184.24) --
	(145.85,180.51) --
	(146.62,176.97) --
	(147.38,173.19) --
	(148.14,169.55) --
	(148.90,165.94) --
	(149.66,162.25) --
	(150.42,158.63) --
	(151.18,154.79) --
	(151.95,151.46) --
	(152.71,147.70) --
	(153.47,144.14) --
	(154.23,145.35) --
	(154.99,149.54) --
	(155.75,153.55) --
	(156.51,158.26) --
	(157.27,165.41) --
	(158.04,172.60) --
	(158.80,179.16) --
	(159.56,184.09) --
	(160.32,188.04) --
	(161.08,192.08) --
	(161.84,195.48) --
	(162.60,196.09) --
	(163.36,196.05) --
	(164.13,195.94) --
	(164.89,195.65) --
	(165.65,195.55) --
	(166.41,195.73) --
	(167.17,195.83) --
	(167.93,196.15) --
	(168.69,196.12) --
	(169.46,196.50) --
	(170.22,196.43) --
	(170.98,195.97) --
	(171.74,195.50) --
	(172.50,194.75) --
	(173.26,193.76) --
	(174.02,192.91) --
	(174.78,192.05) --
	(175.55,191.43) --
	(176.31,190.59) --
	(177.07,189.82) --
	(177.83,189.18) --
	(178.59,188.63) --
	(179.35,188.07) --
	(180.11,187.53) --
	(180.87,186.98) --
	(181.64,186.48) --
	(182.40,182.03) --
	(183.16,172.33) --
	(183.92,162.38) --
	(184.68,154.02) --
	(185.44,147.95) --
	(186.20,141.71) --
	(186.97,135.91) --
	(187.73,134.68) --
	(188.49,138.82) --
	(189.25,142.67) --
	(190.01,147.07) --
	(190.77,151.02) --
	(191.53,154.85) --
	(192.29,158.89) --
	(193.06,162.75) --
	(193.82,165.84) --
	(194.58,168.80) --
	(195.34,171.63) --
	(196.10,174.25) --
	(196.86,176.96) --
	(197.62,179.64) --
	(198.38,182.18) --
	(199.15,184.97) --
	(199.91,187.69) --
	(200.67,190.25) --
	(201.43,192.92) --
	(202.19,195.49) --
	(202.95,197.97) --
	(203.71,200.71) --
	(204.48,203.16) --
	(205.24,205.69) --
	(206.00,207.60) --
	(206.76,206.11) --
	(207.52,202.26) --
	(208.28,194.31) --
	(209.04,185.05) --
	(209.80,175.74) --
	(210.57,165.59) --
	(211.33,155.69) --
	(212.09,146.34) --
	(212.85,138.15) --
	(213.61,132.21) --
	(214.37,126.45) --
	(215.13,120.40) --
	(215.89,115.57) --
	(216.66,111.37) --
	(217.42,107.68) --
	(218.18,103.79) --
	(218.94,100.17) --
	(219.70, 99.00) --
	(220.46, 99.50) --
	(221.22,100.00) --
	(221.99,101.07) --
	(222.75,105.14) --
	(223.51,109.40) --
	(224.27,113.00) --
	(225.03,117.53) --
	(225.79,121.72) --
	(226.55,125.74) --
	(227.31,130.08) --
	(228.08,134.34) --
	(228.84,138.82) --
	(229.60,143.24) --
	(230.36,147.63) --
	(231.12,152.27) --
	(231.88,156.82) --
	(232.64,161.42) --
	(233.40,163.94) --
	(234.17,165.91) --
	(234.93,167.45) --
	(235.69,169.53) --
	(236.45,171.51) --
	(237.21,173.44) --
	(237.97,175.71) --
	(238.73,177.62) --
	(239.50,179.81) --
	(240.26,181.93) --
	(241.02,183.92) --
	(241.78,184.73) --
	(242.54,182.59) --
	(243.30,179.75) --
	(244.06,177.43) --
	(244.82,174.92) --
	(245.59,172.65) --
	(246.35,170.30) --
	(247.11,167.94) --
	(247.87,165.67) --
	(248.63,163.38) --
	(249.39,160.99) --
	(250.15,158.71) --
	(250.91,157.16) --
	(251.68,156.85) --
	(252.44,156.49) --
	(253.20,156.19) --
	(253.96,156.04) --
	(254.72,155.93) --
	(255.48,155.78) --
	(256.24,155.60) --
	(257.01,158.27) --
	(257.77,163.03) --
	(258.53,167.67) --
	(259.29,172.26) --
	(260.05,177.02) --
	(260.81,181.43) --
	(261.57,186.07) --
	(262.33,189.88) --
	(263.10,188.65) --
	(263.86,186.77) --
	(264.62,185.01) --
	(265.38,183.09) --
	(266.14,181.28) --
	(266.90,179.30) --
	(267.66,177.17) --
	(268.42,175.28) --
	(269.19,173.27) --
	(269.95,171.09) --
	(270.71,168.95) --
	(271.47,166.76) --
	(272.23,164.63) --
	(272.99,162.12) --
	(273.75,159.85) --
	(274.51,157.39) --
	(275.28,154.88) --
	(276.04,152.40) --
	(276.80,149.73) --
	(277.56,147.05) --
	(278.32,146.97) --
	(279.08,148.71) --
	(279.84,150.82) --
	(280.61,152.76) --
	(281.37,154.57) --
	(282.13,156.29) --
	(282.89,159.70) --
	(283.65,168.51) --
	(284.41,178.45) --
	(285.17,188.25) --
	(285.93,194.92) --
	(286.70,200.63) --
	(287.46,206.41) --
	(288.22,212.10) --
	(288.98,217.07) --
	(289.74,214.78) --
	(290.50,210.04) --
	(291.26,205.20) --
	(292.02,200.32) --
	(292.79,195.58) --
	(293.55,190.54) --
	(294.31,185.67) --
	(295.07,180.84) --
	(295.83,176.00) --
	(296.59,170.94) --
	(297.35,165.87) --
	(298.12,161.27) --
	(298.88,156.27) --
	(299.64,151.10) --
	(300.40,146.18) --
	(301.16,141.49) --
	(301.92,140.49) --
	(302.68,142.13) --
	(303.44,143.67) --
	(304.21,145.15) --
	(304.97,146.82) --
	(305.73,148.31) --
	(306.49,154.43) --
	(307.25,163.71) --
	(308.01,172.96) --
	(308.77,182.15) --
	(309.53,190.28) --
	(310.30,199.06) --
	(311.06,206.69) --
	(311.82,210.86) --
	(312.58,207.96) --
	(313.34,204.59) --
	(314.10,201.13) --
	(314.86,197.70) --
	(315.63,194.15) --
	(316.39,190.79) --
	(317.15,187.32) --
	(317.91,183.76) --
	(318.67,180.29) --
	(319.43,176.88) --
	(320.19,173.37) --
	(320.95,170.16) --
	(321.72,166.80) --
	(322.48,163.50) --
	(323.24,160.18) --
	(324.00,156.94) --
	(324.76,153.49) --
	(325.52,150.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.07, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.07, 61.20) -- ( 59.07, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.13, 61.20) -- ( 97.13, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.20, 61.20) -- (135.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.26, 61.20) -- (173.26, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.33, 61.20) -- (211.33, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.39, 61.20) -- (249.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 61.20) -- (287.46, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.07, 39.60) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.13, 39.60) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.20, 39.60) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.26, 39.60) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.33, 39.60) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.39, 39.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.46, 39.60) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {0.35};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.13) -- ( 49.20,202.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.13) -- ( 43.20, 75.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,117.54) -- ( 43.20,117.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,159.95) -- ( 43.20,159.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,202.35) -- ( 43.20,202.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.13) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,117.54) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,159.95) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,202.35) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {$t ~ [\si{s}]$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Displacement [mm]};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.83,125.56) --
	( 60.59,130.67) --
	( 61.35,135.14) --
	( 62.11,141.83) --
	( 62.87,148.18) --
	( 63.63,153.87) --
	( 64.40,158.90) --
	( 65.16,162.81) --
	( 65.92,165.99) --
	( 66.68,168.12) --
	( 67.44,169.48) --
	( 68.20,170.38) --
	( 68.96,170.04) --
	( 69.72,169.85) --
	( 70.49,168.63) --
	( 71.25,166.54) --
	( 72.01,163.66) --
	( 72.77,159.79) --
	( 73.53,155.32) --
	( 74.29,149.69) --
	( 75.05,143.66) --
	( 75.82,137.25) --
	( 76.58,129.97) --
	( 77.34,122.01) --
	( 78.10,112.78) --
	( 78.86,104.50) --
	( 79.62, 99.86) --
	( 80.38, 95.81) --
	( 81.14, 97.39) --
	( 81.91, 99.81) --
	( 82.67,104.42) --
	( 83.43,111.87) --
	( 84.19,119.29) --
	( 84.95,129.39) --
	( 85.71,138.81) --
	( 86.47,147.53) --
	( 87.23,155.98) --
	( 88.00,164.40) --
	( 88.76,171.61) --
	( 89.52,178.29) --
	( 90.28,184.05) --
	( 91.04,188.72) --
	( 91.80,193.01) --
	( 92.56,196.16) --
	( 93.33,198.39) --
	( 94.09,199.97) --
	( 94.85,200.71) --
	( 95.61,200.33) --
	( 96.37,199.56) --
	( 97.13,197.80) --
	( 97.89,195.22) --
	( 98.65,191.74) --
	( 99.42,185.06) --
	(100.18,176.91) --
	(100.94,167.73) --
	(101.70,157.93) --
	(102.46,147.26) --
	(103.22,135.87) --
	(103.98,123.91) --
	(104.74,110.80) --
	(105.51, 97.10) --
	(106.27, 83.06) --
	(107.03, 84.38) --
	(107.79, 94.68) --
	(108.55,104.18) --
	(109.31,112.92) --
	(110.07,120.86) --
	(110.84,128.04) --
	(111.60,134.46) --
	(112.36,140.19) --
	(113.12,147.70) --
	(113.88,155.64) --
	(114.64,162.72) --
	(115.40,168.78) --
	(116.16,174.31) --
	(116.93,179.24) --
	(117.69,183.28) --
	(118.45,186.31) --
	(119.21,188.73) --
	(119.97,190.17) --
	(120.73,190.24) --
	(121.49,188.14) --
	(122.25,185.23) --
	(123.02,181.49) --
	(123.78,176.98) --
	(124.54,171.61) --
	(125.30,165.49) --
	(126.06,158.51) --
	(126.82,150.64) --
	(127.58,142.02) --
	(128.34,132.36) --
	(129.11,122.10) --
	(129.87,110.93) --
	(130.63, 98.98) --
	(131.39, 97.36) --
	(132.15,105.45) --
	(132.91,112.83) --
	(133.67,119.53) --
	(134.44,125.21) --
	(135.20,130.08) --
	(135.96,135.98) --
	(136.72,142.74) --
	(137.48,148.12) --
	(138.24,154.28) --
	(139.00,161.10) --
	(139.76,167.06) --
	(140.53,172.23) --
	(141.29,176.46) --
	(142.05,179.77) --
	(142.81,182.51) --
	(143.57,183.83) --
	(144.33,184.44) --
	(145.09,184.28) --
	(145.85,183.28) --
	(146.62,181.35) --
	(147.38,178.38) --
	(148.14,174.61) --
	(148.90,169.95) --
	(149.66,164.34) --
	(150.42,157.98) --
	(151.18,150.75) --
	(151.95,142.81) --
	(152.71,133.60) --
	(153.47,123.91) --
	(154.23,116.30) --
	(154.99,109.77) --
	(155.75,102.43) --
	(156.51, 95.74) --
	(157.27, 95.38) --
	(158.04, 95.46) --
	(158.80, 99.16) --
	(159.56,105.67) --
	(160.32,113.30) --
	(161.08,120.12) --
	(161.84,126.50) --
	(162.60,135.39) --
	(163.36,143.77) --
	(164.13,151.43) --
	(164.89,158.08) --
	(165.65,163.86) --
	(166.41,168.83) --
	(167.17,173.17) --
	(167.93,176.21) --
	(168.69,178.69) --
	(169.46,180.45) --
	(170.22,181.09) --
	(170.98,181.27) --
	(171.74,180.68) --
	(172.50,179.26) --
	(173.26,177.18) --
	(174.02,174.05) --
	(174.78,170.40) --
	(175.55,165.78) --
	(176.31,160.45) --
	(177.07,154.15) --
	(177.83,147.23) --
	(178.59,139.67) --
	(179.35,130.96) --
	(180.11,121.77) --
	(180.87,111.62) --
	(181.64,100.70) --
	(182.40, 93.55) --
	(183.16, 92.27) --
	(183.92, 90.26) --
	(184.68, 95.20) --
	(185.44,104.97) --
	(186.20,113.38) --
	(186.97,121.32) --
	(187.73,127.30) --
	(188.49,131.81) --
	(189.25,135.36) --
	(190.01,138.26) --
	(190.77,140.22) --
	(191.53,141.41) --
	(192.29,142.03) --
	(193.06,141.64) --
	(193.82,144.91) --
	(194.58,148.31) --
	(195.34,151.20) --
	(196.10,152.97) --
	(196.86,154.05) --
	(197.62,154.42) --
	(198.38,153.78) --
	(199.15,152.38) --
	(199.91,150.28) --
	(200.67,147.14) --
	(201.43,143.52) --
	(202.19,139.01) --
	(202.95,133.35) --
	(203.71,127.10) --
	(204.48,120.17) --
	(205.24,112.11) --
	(206.00,103.41) --
	(206.76, 96.49) --
	(207.52, 90.54) --
	(208.28, 90.39) --
	(209.04, 90.82) --
	(209.80, 93.40) --
	(210.57, 97.46) --
	(211.33,102.83) --
	(212.09,109.52) --
	(212.85,117.92) --
	(213.61,127.84) --
	(214.37,137.13) --
	(215.13,145.34) --
	(215.89,153.45) --
	(216.66,160.76) --
	(217.42,167.53) --
	(218.18,173.49) --
	(218.94,178.74) --
	(219.70,182.77) --
	(220.46,186.14) --
	(221.22,188.70) --
	(221.99,189.13) --
	(222.75,186.81) --
	(223.51,183.32) --
	(224.27,178.45) --
	(225.03,173.64) --
	(225.79,167.37) --
	(226.55,160.28) --
	(227.31,152.31) --
	(228.08,143.89) --
	(228.84,134.40) --
	(229.60,124.13) --
	(230.36,112.81) --
	(231.12,100.85) --
	(231.88, 87.95) --
	(232.64, 75.34) --
	(233.40, 81.88) --
	(234.17, 93.36) --
	(234.93,103.88) --
	(235.69,113.94) --
	(236.45,123.28) --
	(237.21,131.30) --
	(237.97,139.03) --
	(238.73,145.57) --
	(239.50,151.38) --
	(240.26,156.26) --
	(241.02,160.28) --
	(241.78,164.09) --
	(242.54,168.85) --
	(243.30,173.00) --
	(244.06,176.37) --
	(244.82,178.53) --
	(245.59,180.28) --
	(246.35,180.92) --
	(247.11,180.87) --
	(247.87,179.97) --
	(248.63,178.22) --
	(249.39,175.77) --
	(250.15,172.51) --
	(250.91,166.85) --
	(251.68,156.10) --
	(252.44,144.71) --
	(253.20,132.48) --
	(253.96,119.30) --
	(254.72,105.51) --
	(255.48, 90.84) --
	(256.24, 75.68) --
	(257.01, 72.18) --
	(257.77, 77.84) --
	(258.53, 82.79) --
	(259.29, 86.98) --
	(260.05, 90.02) --
	(260.81, 92.36) --
	(261.57, 93.93) --
	(262.33, 96.12) --
	(263.10,106.19) --
	(263.86,116.60) --
	(264.62,126.10) --
	(265.38,135.04) --
	(266.14,142.92) --
	(266.90,150.15) --
	(267.66,156.28) --
	(268.42,161.87) --
	(269.19,166.51) --
	(269.95,170.37) --
	(270.71,173.19) --
	(271.47,175.54) --
	(272.23,176.70) --
	(272.99,177.33) --
	(273.75,176.99) --
	(274.51,175.96) --
	(275.28,174.06) --
	(276.04,171.14) --
	(276.80,167.46) --
	(277.56,163.12) --
	(278.32,156.19) --
	(279.08,147.30) --
	(279.84,137.67) --
	(280.61,127.00) --
	(281.37,115.28) --
	(282.13,102.81) --
	(282.89, 91.70) --
	(283.65, 90.20) --
	(284.41, 90.73) --
	(285.17, 90.94) --
	(285.93, 98.57) --
	(286.70,108.05) --
	(287.46,116.83) --
	(288.22,124.88) --
	(288.98,132.26) --
	(289.74,141.52) --
	(290.50,150.97) --
	(291.26,159.63) --
	(292.02,167.48) --
	(292.79,174.29) --
	(293.55,180.15) --
	(294.31,185.35) --
	(295.07,189.63) --
	(295.83,193.30) --
	(296.59,195.41) --
	(297.35,197.16) --
	(298.12,198.30) --
	(298.88,198.26) --
	(299.64,197.17) --
	(300.40,195.70) --
	(301.16,192.79) --
	(301.92,185.11) --
	(302.68,174.10) --
	(303.44,162.15) --
	(304.21,149.34) --
	(304.97,135.58) --
	(305.73,121.14) --
	(306.49,112.29) --
	(307.25,107.41) --
	(308.01,101.89) --
	(308.77,100.21) --
	(309.53,103.16) --
	(310.30,105.88) --
	(311.06,108.61) --
	(311.82,113.37) --
	(312.58,120.25) --
	(313.34,126.88) --
	(314.10,132.54) --
	(314.86,137.18) --
	(315.63,141.11) --
	(316.39,144.46) --
	(317.15,146.70) --
	(317.91,148.25) --
	(318.67,148.84) --
	(319.43,152.80) --
	(320.19,157.70) --
	(320.95,161.91) --
	(321.72,165.30) --
	(322.48,167.78) --
	(323.24,169.41) --
	(324.00,170.29) --
	(324.76,170.10) --
	(325.52,169.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.20,239.88) rectangle ( 97.20,203.88);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.20,227.88) -- ( 76.20,227.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.20,215.88) -- ( 76.20,215.88);
\definecolor{drawColor}{gray}{0.40}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,224.44) {X};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,212.44) {Y};
\end{scope}
\end{tikzpicture}


==> negative_omega.tex <==
% Created by tikzDevice version 0.10.1 on 2017-07-03 16:18:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] ( 63.60, 63.60) rectangle (297.75,225.48);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.27,166.26) --
	( 72.33,159.94) --
	( 72.39,154.18) --
	( 72.44,166.86) --
	( 72.50,156.46) --
	( 72.56,151.49) --
	( 72.62,157.42) --
	( 72.67,148.26) --
	( 72.73,151.10) --
	( 72.79,129.72) --
	( 72.85,145.31) --
	( 72.91,136.87) --
	( 72.96,143.94) --
	( 73.02,150.86) --
	( 73.08,134.14) --
	( 73.14,109.03) --
	( 73.19,118.78) --
	( 73.25,118.23) --
	( 73.31,130.59) --
	( 73.37,140.48) --
	( 73.42,144.31) --
	( 73.48,148.36) --
	( 73.54,158.92) --
	( 73.60,143.07) --
	( 73.65,159.92) --
	( 73.71,163.24) --
	( 73.77,161.75) --
	( 73.83,161.56) --
	( 73.88,146.62) --
	( 73.94,149.51) --
	( 74.00,149.93) --
	( 74.06,146.80) --
	( 74.11,147.50) --
	( 74.17,148.13) --
	( 74.23,145.15) --
	( 74.29,140.81) --
	( 74.34,158.20) --
	( 74.40,145.36) --
	( 74.46,157.88) --
	( 74.52,164.97) --
	( 74.57,148.75) --
	( 74.63,145.71) --
	( 74.69,147.04) --
	( 74.75,145.19) --
	( 74.80,147.60) --
	( 74.86,134.20) --
	( 74.92,141.73) --
	( 74.98,124.31) --
	( 75.03,135.02) --
	( 75.09,113.54) --
	( 75.15,105.37) --
	( 75.21,139.30) --
	( 75.26,138.61) --
	( 75.32,153.69) --
	( 75.38,165.17) --
	( 75.44,163.74) --
	( 75.49,164.34) --
	( 75.55,167.11) --
	( 75.61,178.36) --
	( 75.67,161.38) --
	( 75.72,164.98) --
	( 75.78,163.43) --
	( 75.84,164.67) --
	( 75.90,156.11) --
	( 75.95,156.61) --
	( 76.01,152.38) --
	( 76.07,153.61) --
	( 76.13,149.40) --
	( 76.18,154.13) --
	( 76.24,149.96) --
	( 76.30,164.39) --
	( 76.36,165.21) --
	( 76.42,151.37) --
	( 76.47,139.04) --
	( 76.53,146.65) --
	( 76.59,142.73) --
	( 76.65,144.27) --
	( 76.70,131.18) --
	( 76.76,148.57) --
	( 76.82,144.57) --
	( 76.88,120.68) --
	( 76.93,140.51) --
	( 76.99,103.67) --
	( 77.05,106.12) --
	( 77.11,121.89) --
	( 77.16,121.27) --
	( 77.22,138.84) --
	( 77.28,149.16) --
	( 77.34,146.42) --
	( 77.39,154.20) --
	( 77.45,153.71) --
	( 77.51,154.46) --
	( 77.57,156.87) --
	( 77.62,149.32) --
	( 77.68,149.91) --
	( 77.74,147.62) --
	( 77.80,148.55) --
	( 77.85,145.68) --
	( 77.91,144.61) --
	( 77.97,140.40) --
	( 78.03,141.16) --
	( 78.08,147.07) --
	( 78.14,141.35) --
	( 78.20,145.70) --
	( 78.26,149.80) --
	( 78.31,166.41) --
	( 78.37,163.26) --
	( 78.43,138.67) --
	( 78.49,154.29) --
	( 78.54,161.56) --
	( 78.60,142.53) --
	( 78.66,139.23) --
	( 78.72,127.43) --
	( 78.77,136.42) --
	( 78.83,130.76) --
	( 78.89, 99.56) --
	( 78.95,116.34) --
	( 79.00,134.89) --
	( 79.06,132.23) --
	( 79.12,145.03) --
	( 79.18,163.45) --
	( 79.23,158.25) --
	( 79.29,171.96) --
	( 79.35,171.75) --
	( 79.41,164.87) --
	( 79.46,161.20) --
	( 79.52,162.52) --
	( 79.58,162.99) --
	( 79.64,158.25) --
	( 79.69,151.07) --
	( 79.75,153.75) --
	( 79.81,149.53) --
	( 79.87,148.16) --
	( 79.92,149.85) --
	( 79.98,141.32) --
	( 80.04,151.22) --
	( 80.10,153.24) --
	( 80.16,167.07) --
	( 80.21,158.19) --
	( 80.27,147.08) --
	( 80.33,138.34) --
	( 80.39,147.43) --
	( 80.44,148.13) --
	( 80.50,147.13) --
	( 80.56,142.72) --
	( 80.62,140.35) --
	( 80.67,126.89) --
	( 80.73,115.70) --
	( 80.79,120.24) --
	( 80.85,108.07) --
	( 80.90,108.14) --
	( 80.96,125.45) --
	( 81.02,128.93) --
	( 81.08,129.86) --
	( 81.13,145.43) --
	( 81.19,147.15) --
	( 81.25,145.17) --
	( 81.31,157.65) --
	( 81.36,153.75) --
	( 81.42,147.68) --
	( 81.48,151.61) --
	( 81.54,142.83) --
	( 81.59,146.38) --
	( 81.65,138.96) --
	( 81.71,138.31) --
	( 81.77,139.81) --
	( 81.82,146.40) --
	( 81.88,139.86) --
	( 81.94,152.97) --
	( 82.00,138.32) --
	( 82.05,157.53) --
	( 82.11,168.81) --
	( 82.17,139.25) --
	( 82.23,154.80) --
	( 82.28,153.04) --
	( 82.34,146.88) --
	( 82.40,138.89) --
	( 82.46,131.79) --
	( 82.51,139.89) --
	( 82.57,122.32) --
	( 82.63,137.57) --
	( 82.69,124.09) --
	( 82.74,114.02) --
	( 82.80,125.01) --
	( 82.86,127.43) --
	( 82.92,135.47) --
	( 82.97,153.76) --
	( 83.03,154.17) --
	( 83.09,164.17) --
	( 83.15,163.66) --
	( 83.20,159.80) --
	( 83.26,169.81) --
	( 83.32,161.19) --
	( 83.38,155.15) --
	( 83.43,145.66) --
	( 83.49,157.87) --
	( 83.55,146.01) --
	( 83.61,143.39) --
	( 83.66,145.01) --
	( 83.72,160.79) --
	( 83.78,156.41) --
	( 83.84,155.21) --
	( 83.90,147.94) --
	( 83.95,133.36) --
	( 84.01,145.66) --
	( 84.07,137.09) --
	( 84.13,133.61) --
	( 84.18,150.89) --
	( 84.24,143.90) --
	( 84.30,135.57) --
	( 84.36,131.48) --
	( 84.41,124.00) --
	( 84.47,133.44) --
	( 84.53,110.01) --
	( 84.59,108.46) --
	( 84.64,108.40) --
	( 84.70,112.50) --
	( 84.76,123.11) --
	( 84.82,127.36) --
	( 84.87,133.92) --
	( 84.93,140.71) --
	( 84.99,135.07) --
	( 85.05,145.39) --
	( 85.10,149.10) --
	( 85.16,140.65) --
	( 85.22,152.37) --
	( 85.28,147.17) --
	( 85.33,151.27) --
	( 85.39,148.17) --
	( 85.45,137.57) --
	( 85.51,144.11) --
	( 85.56,141.72) --
	( 85.62,146.23) --
	( 85.68,144.06) --
	( 85.74,135.34) --
	( 85.79,147.24) --
	( 85.85,144.16) --
	( 85.91,144.98) --
	( 85.97,169.47) --
	( 86.02,189.23) --
	( 86.08,149.20) --
	( 86.14,139.44) --
	( 86.20,140.51) --
	( 86.25,141.54) --
	( 86.31,129.36) --
	( 86.37,123.97) --
	( 86.43,131.14) --
	( 86.48,124.46) --
	( 86.54,121.08) --
	( 86.60,130.38) --
	( 86.66,128.57) --
	( 86.71,132.00) --
	( 86.77,142.35) --
	( 86.83,170.84) --
	( 86.89,161.48) --
	( 86.94,155.14) --
	( 87.00,176.81) --
	( 87.06,165.97) --
	( 87.12,157.56) --
	( 87.17,182.04) --
	( 87.23,152.96) --
	( 87.29,155.73) --
	( 87.35,156.81) --
	( 87.40,150.56) --
	( 87.46,150.60) --
	( 87.52,152.62) --
	( 87.58,160.15) --
	( 87.64,150.50) --
	( 87.69,155.47) --
	( 87.75,143.82) --
	( 87.81,145.19) --
	( 87.87,155.50) --
	( 87.92,155.35) --
	( 87.98,147.35) --
	( 88.04,140.95) --
	( 88.10,153.63) --
	( 88.15,123.91) --
	( 88.21,141.47) --
	( 88.27,131.40) --
	( 88.33,122.61) --
	( 88.38,121.49) --
	( 88.44,120.23) --
	( 88.50,121.97) --
	( 88.56,122.57) --
	( 88.61,127.66) --
	( 88.67,137.09) --
	( 88.73,142.79) --
	( 88.79,145.97) --
	( 88.84,160.33) --
	( 88.90,155.10) --
	( 88.96,157.71) --
	( 89.02,151.90) --
	( 89.07,153.32) --
	( 89.13,153.36) --
	( 89.19,154.38) --
	( 89.25,162.04) --
	( 89.30,149.43) --
	( 89.36,152.48) --
	( 89.42,154.96) --
	( 89.48,145.65) --
	( 89.53,150.55) --
	( 89.59,156.97) --
	( 89.65,156.31) --
	( 89.71,184.44) --
	( 89.76,174.06) --
	( 89.82,172.50) --
	( 89.88,158.41) --
	( 89.94,150.84) --
	( 89.99,146.47) --
	( 90.05,140.54) --
	( 90.11,136.95) --
	( 90.17,135.12) --
	( 90.22,136.63) --
	( 90.28,122.10) --
	( 90.34,136.69) --
	( 90.40,127.47) --
	( 90.45,135.59) --
	( 90.51,152.42) --
	( 90.57,146.00) --
	( 90.63,168.53) --
	( 90.68,167.20) --
	( 90.74,158.97) --
	( 90.80,165.51) --
	( 90.86,194.73) --
	( 90.91,153.42) --
	( 90.97,174.36) --
	( 91.03,167.14) --
	( 91.09,160.05) --
	( 91.14,157.66) --
	( 91.20,166.25) --
	( 91.26,140.18) --
	( 91.32,160.64) --
	( 91.38,142.09) --
	( 91.43,149.55) --
	( 91.49,181.80) --
	( 91.55,153.80) --
	( 91.61,173.71) --
	( 91.66,154.13) --
	( 91.72,179.59) --
	( 91.78,158.40) --
	( 91.84,146.77) --
	( 91.89,154.30) --
	( 91.95,140.70) --
	( 92.01,128.13) --
	( 92.07,145.67) --
	( 92.12,123.67) --
	( 92.18,130.54) --
	( 92.24,119.88) --
	( 92.30,123.18) --
	( 92.35,125.84) --
	( 92.41,133.94) --
	( 92.47,135.46) --
	( 92.53,140.81) --
	( 92.58,147.58) --
	( 92.64,150.55) --
	( 92.70,157.91) --
	( 92.76,164.83) --
	( 92.81,161.97) --
	( 92.87,157.71) --
	( 92.93,161.80) --
	( 92.99,163.07) --
	( 93.04,156.06) --
	( 93.10,158.09) --
	( 93.16,158.92) --
	( 93.22,157.40) --
	( 93.27,157.39) --
	( 93.33,159.20) --
	( 93.39,167.71) --
	( 93.45,183.80) --
	( 93.50,177.92) --
	( 93.56,172.02) --
	( 93.62,174.20) --
	( 93.68,156.86) --
	( 93.73,156.22) --
	( 93.79,144.71) --
	( 93.85,143.34) --
	( 93.91,157.70) --
	( 93.96,150.34) --
	( 94.02,129.70) --
	( 94.08,138.77) --
	( 94.14,130.54) --
	( 94.19,134.09) --
	( 94.25,135.55) --
	( 94.31,149.08) --
	( 94.37,149.92) --
	( 94.42,157.30) --
	( 94.48,164.76) --
	( 94.54,154.65) --
	( 94.60,159.51) --
	( 94.65,184.98) --
	( 94.71,166.41) --
	( 94.77,169.69) --
	( 94.83,162.91) --
	( 94.88,159.54) --
	( 94.94,149.59) --
	( 95.00,158.94) --
	( 95.06,158.21) --
	( 95.12,132.40) --
	( 95.17,166.80) --
	( 95.23,156.00) --
	( 95.29,157.71) --
	( 95.35,173.83) --
	( 95.40,181.91) --
	( 95.46,167.13) --
	( 95.52,166.77) --
	( 95.58,148.55) --
	( 95.63,156.83) --
	( 95.69,151.99) --
	( 95.75,138.93) --
	( 95.81,135.38) --
	( 95.86,129.49) --
	( 95.92,128.26) --
	( 95.98,117.82) --
	( 96.04,120.30) --
	( 96.09,120.19) --
	( 96.15,120.00) --
	( 96.21,125.15) --
	( 96.27,140.52) --
	( 96.32,138.62) --
	( 96.38,150.33) --
	( 96.44,146.24) --
	( 96.50,154.75) --
	( 96.55,160.40) --
	( 96.61,157.12) --
	( 96.67,163.78) --
	( 96.73,165.10) --
	( 96.78,160.03) --
	( 96.84,163.73) --
	( 96.90,153.25) --
	( 96.96,164.41) --
	( 97.01,155.25) --
	( 97.07,168.80) --
	( 97.13,156.67) --
	( 97.19,169.38) --
	( 97.24,176.03) --
	( 97.30,169.91) --
	( 97.36,182.61) --
	( 97.42,163.14) --
	( 97.47,173.57) --
	( 97.53,157.33) --
	( 97.59,141.35) --
	( 97.65,153.30) --
	( 97.70,148.65) --
	( 97.76,130.92) --
	( 97.82,144.09) --
	( 97.88,131.71) --
	( 97.93,129.48) --
	( 97.99,129.41) --
	( 98.05,129.15) --
	( 98.11,143.84) --
	( 98.16,148.63) --
	( 98.22,154.93) --
	( 98.28,161.81) --
	( 98.34,149.85) --
	( 98.39,165.10) --
	( 98.45,175.20) --
	( 98.51,171.14) --
	( 98.57,165.55) --
	( 98.62,171.88) --
	( 98.68,157.26) --
	( 98.74,144.46) --
	( 98.80,157.46) --
	( 98.86,132.71) --
	( 98.91,162.96) --
	( 98.97,142.15) --
	( 99.03,159.79) --
	( 99.09,163.35) --
	( 99.14,157.72) --
	( 99.20,179.84) --
	( 99.26,174.82) --
	( 99.32,176.68) --
	( 99.37,165.28) --
	( 99.43,154.18) --
	( 99.49,136.00) --
	( 99.55,142.97) --
	( 99.60,139.33) --
	( 99.66,131.93) --
	( 99.72,121.72) --
	( 99.78,114.16) --
	( 99.83,117.74) --
	( 99.89,112.23) --
	( 99.95,113.56) --
	(100.01,122.35) --
	(100.06,136.35) --
	(100.12,138.95) --
	(100.18,143.76) --
	(100.24,144.77) --
	(100.29,155.74) --
	(100.35,160.28) --
	(100.41,170.44) --
	(100.47,159.39) --
	(100.52,163.58) --
	(100.58,156.75) --
	(100.64,152.83) --
	(100.70,164.32) --
	(100.75,157.15) --
	(100.81,161.10) --
	(100.87,162.82) --
	(100.93,172.80) --
	(100.98,173.37) --
	(101.04,160.51) --
	(101.10,167.04) --
	(101.16,170.11) --
	(101.21,180.29) --
	(101.27,170.94) --
	(101.33,155.43) --
	(101.39,164.38) --
	(101.44,139.70) --
	(101.50,144.55) --
	(101.56,139.06) --
	(101.62,133.30) --
	(101.67,134.05) --
	(101.73,130.73) --
	(101.79,130.47) --
	(101.85,124.25) --
	(101.90,130.48) --
	(101.96,140.60) --
	(102.02,140.06) --
	(102.08,156.61) --
	(102.13,169.60) --
	(102.19,150.22) --
	(102.25,156.97) --
	(102.31,175.33) --
	(102.36,169.40) --
	(102.42,165.18) --
	(102.48,176.91) --
	(102.54,135.37) --
	(102.60,153.88) --
	(102.65,147.86) --
	(102.71,142.87) --
	(102.77,156.37) --
	(102.83,155.75) --
	(102.88,164.36) --
	(102.94,164.75) --
	(103.00,169.03) --
	(103.06,170.49) --
	(103.11,165.31) --
	(103.17,167.32) --
	(103.23,162.31) --
	(103.29,141.98) --
	(103.34,143.31) --
	(103.40,126.47) --
	(103.46,124.47) --
	(103.52,117.77) --
	(103.57,119.19) --
	(103.63,112.32) --
	(103.69,112.29) --
	(103.75,112.15) --
	(103.80,119.26) --
	(103.86,126.51) --
	(103.92,136.77) --
	(103.98,148.13) --
	(104.03,141.73) --
	(104.09,152.38) --
	(104.15,169.01) --
	(104.21,157.85) --
	(104.26,171.55) --
	(104.32,173.23) --
	(104.38,159.15) --
	(104.44,154.30) --
	(104.49,164.36) --
	(104.55,163.14) --
	(104.61,164.45) --
	(104.67,175.39) --
	(104.72,147.74) --
	(104.78,174.09) --
	(104.84,165.74) --
	(104.90,166.13) --
	(104.95,169.65) --
	(105.01,176.92) --
	(105.07,170.55) --
	(105.13,168.11) --
	(105.18,171.97) --
	(105.24,162.17) --
	(105.30,138.98) --
	(105.36,132.70) --
	(105.41,126.45) --
	(105.47,129.99) --
	(105.53,124.60) --
	(105.59,124.83) --
	(105.64,127.10) --
	(105.70,127.94) --
	(105.76,133.58) --
	(105.82,144.04) --
	(105.87,149.28) --
	(105.93,164.95) --
	(105.99,166.72) --
	(106.05,152.05) --
	(106.10,168.40) --
	(106.16,177.93) --
	(106.22,161.65) --
	(106.28,166.67) --
	(106.34,148.41) --
	(106.39,140.09) --
	(106.45,159.23) --
	(106.51,161.23) --
	(106.57,155.08) --
	(106.62,169.20) --
	(106.68,160.65) --
	(106.74,168.06) --
	(106.80,167.66) --
	(106.85,164.89) --
	(106.91,169.29) --
	(106.97,169.13) --
	(107.03,162.25) --
	(107.08,144.07) --
	(107.14,148.06) --
	(107.20,133.38) --
	(107.26,128.47) --
	(107.31,121.29) --
	(107.37,118.68) --
	(107.43,113.59) --
	(107.49,112.67) --
	(107.54,120.32) --
	(107.60,111.45) --
	(107.66,124.12) --
	(107.72,134.55) --
	(107.77,142.85) --
	(107.83,162.71) --
	(107.89,159.25) --
	(107.95,165.37) --
	(108.00,164.45) --
	(108.06,169.79) --
	(108.12,165.59) --
	(108.18,169.25) --
	(108.23,164.77) --
	(108.29,157.99) --
	(108.35,171.61) --
	(108.41,173.27) --
	(108.46,166.01) --
	(108.52,166.25) --
	(108.58,170.41) --
	(108.64,162.81) --
	(108.69,166.26) --
	(108.75,167.36) --
	(108.81,168.22) --
	(108.87,176.40) --
	(108.92,177.98) --
	(108.98,196.18) --
	(109.04,148.43) --
	(109.10,151.81) --
	(109.15,131.19) --
	(109.21,137.74) --
	(109.27,126.81) --
	(109.33,127.73) --
	(109.38,126.45) --
	(109.44,122.58) --
	(109.50,130.29) --
	(109.56,131.72) --
	(109.61,139.88) --
	(109.67,158.17) --
	(109.73,152.60) --
	(109.79,179.01) --
	(109.84,163.16) --
	(109.90,160.23) --
	(109.96,175.78) --
	(110.02,165.15) --
	(110.08,145.64) --
	(110.13,171.44) --
	(110.19,152.59) --
	(110.25,157.01) --
	(110.31,164.48) --
	(110.36,155.29) --
	(110.42,162.81) --
	(110.48,161.31) --
	(110.54,151.93) --
	(110.59,163.07) --
	(110.65,161.36) --
	(110.71,161.14) --
	(110.77,162.86) --
	(110.82,157.28) --
	(110.88,161.73) --
	(110.94,169.29) --
	(111.00,140.82) --
	(111.05,129.89) --
	(111.11,126.71) --
	(111.17,122.48) --
	(111.23,122.54) --
	(111.28,118.11) --
	(111.34,116.67) --
	(111.40,119.20) --
	(111.46,126.35) --
	(111.51,122.36) --
	(111.57,136.42) --
	(111.63,158.04) --
	(111.69,164.85) --
	(111.74,173.41) --
	(111.80,168.17) --
	(111.86,157.72) --
	(111.92,165.86) --
	(111.97,168.85) --
	(112.03,168.14) --
	(112.09,165.62) --
	(112.15,167.62) --
	(112.20,155.88) --
	(112.26,161.98) --
	(112.32,157.46) --
	(112.38,169.93) --
	(112.43,164.94) --
	(112.49,163.71) --
	(112.55,168.14) --
	(112.61,210.53) --
	(112.66,126.06) --
	(112.72,219.48) --
	(112.78,160.26) --
	(112.84,147.66) --
	(112.89,143.55) --
	(112.95,139.51) --
	(113.01,134.69) --
	(113.07,133.56) --
	(113.12,124.02) --
	(113.18,135.03) --
	(113.24,128.61) --
	(113.30,125.63) --
	(113.35,132.39) --
	(113.41,129.33) --
	(113.47,136.04) --
	(113.53,151.39) --
	(113.58,171.30) --
	(113.64,164.46) --
	(113.70,157.79) --
	(113.76,165.21) --
	(113.82,143.14) --
	(113.87,157.13) --
	(113.93,157.52) --
	(113.99,143.85) --
	(114.05,163.78) --
	(114.10,151.71) --
	(114.16,163.35) --
	(114.22,151.92) --
	(114.28,149.81) --
	(114.33,160.76) --
	(114.39,147.80) --
	(114.45,156.99) --
	(114.51,151.86) --
	(114.56,148.95) --
	(114.62,153.30) --
	(114.68,165.84) --
	(114.74,156.66) --
	(114.79,133.91) --
	(114.85,129.35) --
	(114.91,118.85) --
	(114.97,118.29) --
	(115.02,116.82) --
	(115.08,110.14) --
	(115.14,117.17) --
	(115.20,123.38) --
	(115.25,124.15) --
	(115.31,127.15) --
	(115.37,134.04) --
	(115.43,141.22) --
	(115.48,160.03) --
	(115.54,157.16) --
	(115.60,146.23) --
	(115.66,153.29) --
	(115.71,164.61) --
	(115.77,171.08) --
	(115.83,166.46) --
	(115.89,155.98) --
	(115.94,155.16) --
	(116.00,153.79) --
	(116.06,160.36) --
	(116.12,148.17) --
	(116.17,156.12) --
	(116.23,162.47) --
	(116.29,198.79) --
	(116.35,119.99) --
	(116.40,211.53) --
	(116.46,168.61) --
	(116.52,162.93) --
	(116.58,153.95) --
	(116.63,142.01) --
	(116.69,135.57) --
	(116.75,133.65) --
	(116.81,129.79) --
	(116.86,135.01) --
	(116.92,120.13) --
	(116.98,125.58) --
	(117.04,130.97) --
	(117.09,125.14) --
	(117.15,120.33) --
	(117.21,134.86) --
	(117.27,136.38) --
	(117.32,144.31) --
	(117.38,149.29) --
	(117.44,146.89) --
	(117.50,148.24) --
	(117.56,145.44) --
	(117.61,151.61) --
	(117.67,149.44) --
	(117.73,146.86) --
	(117.79,161.36) --
	(117.84,144.73) --
	(117.90,146.19) --
	(117.96,145.72) --
	(118.02,147.33) --
	(118.07,145.98) --
	(118.13,152.84) --
	(118.19,145.29) --
	(118.25,150.40) --
	(118.30,145.59) --
	(118.36,144.10) --
	(118.42,145.29) --
	(118.48,144.04) --
	(118.53,153.27) --
	(118.59,142.67) --
	(118.65,123.75) --
	(118.71,121.90) --
	(118.76,109.09) --
	(118.82,123.31) --
	(118.88,122.49) --
	(118.94,117.17) --
	(118.99,115.85) --
	(119.05,127.94) --
	(119.11,121.77) --
	(119.17,127.65) --
	(119.22,137.55) --
	(119.28,143.17) --
	(119.34,140.86) --
	(119.40,154.85) --
	(119.45,151.70) --
	(119.51,155.00) --
	(119.57,155.72) --
	(119.63,156.52) --
	(119.68,148.06) --
	(119.74,150.36) --
	(119.80,152.62) --
	(119.86,154.90) --
	(119.91,149.72) --
	(119.97,168.02) --
	(120.03,145.50) --
	(120.09,193.47) --
	(120.14,129.56) --
	(120.20,199.42) --
	(120.26,159.48) --
	(120.32,152.49) --
	(120.37,149.51) --
	(120.43,144.79) --
	(120.49,134.54) --
	(120.55,135.23) --
	(120.60,127.00) --
	(120.66,127.54) --
	(120.72,130.28) --
	(120.78,113.71) --
	(120.83,128.28) --
	(120.89,136.30) --
	(120.95,115.32) --
	(121.01,134.81) --
	(121.06,139.17) --
	(121.12,112.52) --
	(121.18,134.51) --
	(121.24,130.32) --
	(121.30,132.01) --
	(121.35,124.06) --
	(121.41,148.26) --
	(121.47,147.61) --
	(121.53,140.91) --
	(121.58,151.45) --
	(121.64,144.87) --
	(121.70,146.81) --
	(121.76,142.25) --
	(121.81,146.06) --
	(121.87,146.53) --
	(121.93,140.44) --
	(121.99,144.31) --
	(122.04,140.18) --
	(122.10,149.91) --
	(122.16,148.32) --
	(122.22,141.43) --
	(122.27,156.10) --
	(122.33,136.84) --
	(122.39,119.55) --
	(122.45,121.04) --
	(122.50,114.06) --
	(122.56,112.75) --
	(122.62,112.50) --
	(122.68,117.35) --
	(122.73,116.56) --
	(122.79,116.54) --
	(122.85,133.68) --
	(122.91,130.89) --
	(122.96,117.40) --
	(123.02,128.16) --
	(123.08,127.23) --
	(123.14,134.27) --
	(123.19,131.70) --
	(123.25,140.71) --
	(123.31,147.23) --
	(123.37,144.59) --
	(123.42,146.65) --
	(123.48,143.27) --
	(123.54,149.88) --
	(123.60,153.08) --
	(123.65,151.95) --
	(123.71,147.05) --
	(123.77,160.08) --
	(123.83,201.68) --
	(123.88,160.47) --
	(123.94,155.96) --
	(124.00,158.27) --
	(124.06,158.76) --
	(124.11,151.46) --
	(124.17,146.08) --
	(124.23,140.39) --
	(124.29,133.01) --
	(124.34,130.01) --
	(124.40,124.06) --
	(124.46,132.01) --
	(124.52,122.70) --
	(124.57,118.61) --
	(124.63,129.28) --
	(124.69,130.32) --
	(124.75,131.21) --
	(124.80,130.79) --
	(124.86,140.66) --
	(124.92, 99.84) --
	(124.98,116.21) --
	(125.04,126.51) --
	(125.09,129.46) --
	(125.15,127.62) --
	(125.21,148.19) --
	(125.27,130.67) --
	(125.32,132.50) --
	(125.38,137.86) --
	(125.44,140.31) --
	(125.50,141.74) --
	(125.55,147.09) --
	(125.61,143.22) --
	(125.67,148.17) --
	(125.73,146.25) --
	(125.78,146.41) --
	(125.84,137.85) --
	(125.90,142.12) --
	(125.96,138.74) --
	(126.01,145.13) --
	(126.07,144.16) --
	(126.13,143.84) --
	(126.19,137.12) --
	(126.24,116.03) --
	(126.30,122.94) --
	(126.36,113.71) --
	(126.42,118.62) --
	(126.47,128.46) --
	(126.53,124.73) --
	(126.59,119.54) --
	(126.65,136.79) --
	(126.70,133.44) --
	(126.76,127.46) --
	(126.82,108.72) --
	(126.88,108.75) --
	(126.93,130.46) --
	(126.99,135.93) --
	(127.05,132.12) --
	(127.11,132.25) --
	(127.16,135.03) --
	(127.22,140.68) --
	(127.28,146.17) --
	(127.34,144.59) --
	(127.39,153.87) --
	(127.45,173.86) --
	(127.51,164.07) --
	(127.57,156.39) --
	(127.62,157.08) --
	(127.68,154.96) --
	(127.74,151.31) --
	(127.80,152.66) --
	(127.85,152.68) --
	(127.91,145.45) --
	(127.97,143.95) --
	(128.03,155.43) --
	(128.08,138.51) --
	(128.14,130.37) --
	(128.20,137.59) --
	(128.26,118.27) --
	(128.31,127.75) --
	(128.37,131.81) --
	(128.43,132.09) --
	(128.49,133.73) --
	(128.55,139.46) --
	(128.60,112.65) --
	(128.66,124.31) --
	(128.72,129.75) --
	(128.78, 89.56) --
	(128.83,102.53) --
	(128.89,128.07) --
	(128.95,119.82) --
	(129.01,119.53) --
	(129.06,128.58) --
	(129.12,130.92) --
	(129.18,132.13) --
	(129.24,140.56) --
	(129.29,133.19) --
	(129.35,141.65) --
	(129.41,139.33) --
	(129.47,146.10) --
	(129.52,139.83) --
	(129.58,150.35) --
	(129.64,141.17) --
	(129.70,138.00) --
	(129.75,137.37) --
	(129.81,136.97) --
	(129.87,132.19) --
	(129.93,128.00) --
	(129.98,126.63) --
	(130.04,126.56) --
	(130.10,123.24) --
	(130.16,124.30) --
	(130.21,128.35) --
	(130.27,125.44) --
	(130.33,131.33) --
	(130.39,121.09) --
	(130.44,115.35) --
	(130.50,128.38) --
	(130.56,130.57) --
	(130.62,127.32) --
	(130.67, 92.71) --
	(130.73,114.02) --
	(130.79,107.52) --
	(130.85,111.34) --
	(130.90,130.06) --
	(130.96,126.35) --
	(131.02,142.48) --
	(131.08,137.06) --
	(131.13,168.23) --
	(131.19,147.53) --
	(131.25,153.72) --
	(131.31,151.31) --
	(131.36,144.54) --
	(131.42,157.82) --
	(131.48,148.99) --
	(131.54,145.56) --
	(131.59,148.86) --
	(131.65,146.40) --
	(131.71,148.76) --
	(131.77,146.18) --
	(131.82,132.74) --
	(131.88,131.03) --
	(131.94,133.37) --
	(132.00,124.91) --
	(132.05,121.97) --
	(132.11,136.90) --
	(132.17,125.47) --
	(132.23,125.91) --
	(132.29,120.51) --
	(132.34,123.94) --
	(132.40,122.00) --
	(132.46,125.80) --
	(132.52,124.49) --
	(132.57,107.91) --
	(132.63, 96.53) --
	(132.69,101.16) --
	(132.75,111.20) --
	(132.80,112.69) --
	(132.86,113.85) --
	(132.92,122.66) --
	(132.98,126.54) --
	(133.03,136.64) --
	(133.09,137.09) --
	(133.15,143.98) --
	(133.21,147.80) --
	(133.26,141.38) --
	(133.32,133.19) --
	(133.38,135.32) --
	(133.44,124.46) --
	(133.49,134.75) --
	(133.55,130.97) --
	(133.61,131.00) --
	(133.67,125.33) --
	(133.72,131.24) --
	(133.78,124.01) --
	(133.84,141.74) --
	(133.90,133.01) --
	(133.95,133.56) --
	(134.01,131.44) --
	(134.07,125.12) --
	(134.13,132.10) --
	(134.18,121.53) --
	(134.24,130.07) --
	(134.30,123.11) --
	(134.36,115.94) --
	(134.41,118.95) --
	(134.47,121.46) --
	(134.53, 87.98) --
	(134.59, 90.76) --
	(134.64,102.40) --
	(134.70,106.89) --
	(134.76,151.20) --
	(134.82,137.67) --
	(134.87,139.64) --
	(134.93,149.63) --
	(134.99,150.06) --
	(135.05,151.53) --
	(135.10,147.11) --
	(135.16,144.58) --
	(135.22,140.55) --
	(135.28,135.53) --
	(135.33,146.87) --
	(135.39,141.53) --
	(135.45,132.69) --
	(135.51,137.33) --
	(135.56,133.04) --
	(135.62,128.97) --
	(135.68,138.68) --
	(135.74,141.45) --
	(135.79,129.55) --
	(135.85,129.72) --
	(135.91,131.54) --
	(135.97,128.05) --
	(136.03,122.49) --
	(136.08,110.82) --
	(136.14,123.27) --
	(136.20,129.85) --
	(136.26,123.22) --
	(136.31,110.60) --
	(136.37,114.68) --
	(136.43, 74.65) --
	(136.49, 99.81) --
	(136.54, 94.00) --
	(136.60,102.78) --
	(136.66,124.99) --
	(136.72,119.69) --
	(136.77,131.68) --
	(136.83,122.78) --
	(136.89,134.34) --
	(136.95,138.27) --
	(137.00,133.24) --
	(137.06,139.22) --
	(137.12,129.18) --
	(137.18,136.37) --
	(137.23,130.20) --
	(137.29,133.56) --
	(137.35,126.13) --
	(137.41,128.03) --
	(137.46,127.07) --
	(137.52,125.09) --
	(137.58,129.58) --
	(137.64,129.47) --
	(137.69,132.84) --
	(137.75,151.64) --
	(137.81,142.98) --
	(137.87,132.66) --
	(137.92,131.14) --
	(137.98,143.12) --
	(138.04,125.75) --
	(138.10,122.20) --
	(138.15,110.40) --
	(138.21,113.72) --
	(138.27,101.11) --
	(138.33,107.15) --
	(138.38,100.06) --
	(138.44, 99.37) --
	(138.50,113.43) --
	(138.56,132.26) --
	(138.61,142.26) --
	(138.67,144.21) --
	(138.73,137.20) --
	(138.79,158.37) --
	(138.84,144.41) --
	(138.90,141.31) --
	(138.96,147.60) --
	(139.02,139.09) --
	(139.07,142.19) --
	(139.13,142.10) --
	(139.19,128.51) --
	(139.25,129.94) --
	(139.30,130.87) --
	(139.36,131.91) --
	(139.42,141.31) --
	(139.48,130.56) --
	(139.53,145.33) --
	(139.59,150.37) --
	(139.65,137.05) --
	(139.71,125.80) --
	(139.77,130.09) --
	(139.82,119.64) --
	(139.88,127.23) --
	(139.94,130.19) --
	(140.00,117.16) --
	(140.05,117.11) --
	(140.11,113.29) --
	(140.17, 90.39) --
	(140.23, 95.75) --
	(140.28, 95.89) --
	(140.34, 88.39) --
	(140.40, 96.75) --
	(140.46,105.82) --
	(140.51,110.32) --
	(140.57,137.07) --
	(140.63,123.98) --
	(140.69,131.68) --
	(140.74,139.90) --
	(140.80,134.54) --
	(140.86,126.92) --
	(140.92,133.49) --
	(140.97,128.21) --
	(141.03,124.84) --
	(141.09,129.67) --
	(141.15,134.51) --
	(141.20,129.92) --
	(141.26,123.19) --
	(141.32,132.47) --
	(141.38,129.13) --
	(141.43,127.80) --
	(141.49,128.07) --
	(141.55,153.20) --
	(141.61,151.40) --
	(141.66,137.00) --
	(141.72,134.01) --
	(141.78,128.86) --
	(141.84,116.37) --
	(141.89,118.24) --
	(141.95,110.12) --
	(142.01,111.98) --
	(142.07,108.23) --
	(142.12,105.62) --
	(142.18, 99.26) --
	(142.24, 95.87) --
	(142.30,119.90) --
	(142.35,118.40) --
	(142.41,134.70) --
	(142.47,137.05) --
	(142.53,140.03) --
	(142.58,149.56) --
	(142.64,147.51) --
	(142.70,149.88) --
	(142.76,143.46) --
	(142.81,144.03) --
	(142.87,137.54) --
	(142.93,136.96) --
	(142.99,128.83) --
	(143.04,129.18) --
	(143.10,128.72) --
	(143.16,140.31) --
	(143.22,149.62) --
	(143.27,125.42) --
	(143.33,142.33) --
	(143.39,126.76) --
	(143.45,125.08) --
	(143.51,128.09) --
	(143.56,133.86) --
	(143.62,124.66) --
	(143.68,118.34) --
	(143.74,116.14) --
	(143.79,111.26) --
	(143.85,115.80) --
	(143.91,111.18) --
	(143.97, 89.47) --
	(144.02, 91.75) --
	(144.08, 94.86) --
	(144.14,100.86) --
	(144.20, 95.57) --
	(144.25,111.07) --
	(144.31,115.22) --
	(144.37,113.84) --
	(144.43,124.64) --
	(144.48,136.98) --
	(144.54,140.22) --
	(144.60,137.95) --
	(144.66,136.07) --
	(144.71,133.08) --
	(144.77,131.55) --
	(144.83,133.06) --
	(144.89,129.58) --
	(144.94,137.51) --
	(145.00,132.32) --
	(145.06,132.27) --
	(145.12,129.69) --
	(145.17,131.71) --
	(145.23,133.08) --
	(145.29,146.06) --
	(145.35,167.02) --
	(145.40,148.37) --
	(145.46,141.88) --
	(145.52,132.70) --
	(145.58,122.81) --
	(145.63,113.76) --
	(145.69,110.28) --
	(145.75,106.29) --
	(145.81,111.17) --
	(145.86,105.00) --
	(145.92,100.02) --
	(145.98,102.22) --
	(146.04,107.81) --
	(146.09,116.73) --
	(146.15,119.26) --
	(146.21,139.02) --
	(146.27,142.55) --
	(146.32,128.29) --
	(146.38,156.21) --
	(146.44,153.68) --
	(146.50,144.68) --
	(146.55,164.30) --
	(146.61,146.94) --
	(146.67,134.51) --
	(146.73,141.19) --
	(146.78,139.58) --
	(146.84,131.91) --
	(146.90,122.82) --
	(146.96,139.70) --
	(147.01,114.07) --
	(147.07,139.52) --
	(147.13,152.91) --
	(147.19,144.76) --
	(147.25,152.25) --
	(147.30,142.92) --
	(147.36,149.05) --
	(147.42,126.31) --
	(147.48,119.87) --
	(147.53,127.74) --
	(147.59,112.49) --
	(147.65,116.27) --
	(147.71,103.87) --
	(147.76,102.73) --
	(147.82, 92.46) --
	(147.88, 94.94) --
	(147.94, 95.20) --
	(147.99,106.66) --
	(148.05,110.53) --
	(148.11,118.63) --
	(148.17,129.17) --
	(148.22,132.92) --
	(148.28,137.89) --
	(148.34,146.92) --
	(148.40,134.51) --
	(148.45,150.90) --
	(148.51,141.55) --
	(148.57,143.55) --
	(148.63,139.33) --
	(148.68,148.60) --
	(148.74,145.13) --
	(148.80,135.90) --
	(148.86,143.96) --
	(148.91,148.18) --
	(148.97,141.74) --
	(149.03,156.15) --
	(149.09,153.39) --
	(149.14,157.81) --
	(149.20,153.38) --
	(149.26,156.97) --
	(149.32,129.84) --
	(149.37,123.86) --
	(149.43,126.75) --
	(149.49,125.69) --
	(149.55,107.78) --
	(149.60,108.18) --
	(149.66,121.31) --
	(149.72,104.41) --
	(149.78,109.60) --
	(149.83,107.99) --
	(149.89,117.28) --
	(149.95,130.85) --
	(150.01,132.05) --
	(150.06,139.23) --
	(150.12,143.26) --
	(150.18,137.54) --
	(150.24,170.51) --
	(150.29,149.08) --
	(150.35,154.25) --
	(150.41,154.85) --
	(150.47,147.53) --
	(150.52,143.16) --
	(150.58,133.40) --
	(150.64,131.86) --
	(150.70,126.28) --
	(150.75,139.82) --
	(150.81,138.92) --
	(150.87,146.23) --
	(150.93,149.00) --
	(150.99,159.91) --
	(151.04,157.81) --
	(151.10,153.43) --
	(151.16,140.37) --
	(151.22,134.56) --
	(151.27,125.98) --
	(151.33,111.86) --
	(151.39,119.20) --
	(151.45,113.28) --
	(151.50, 96.45) --
	(151.56, 99.96) --
	(151.62,100.16) --
	(151.68, 92.47) --
	(151.73, 97.63) --
	(151.79,107.14) --
	(151.85,115.19) --
	(151.91,122.03) --
	(151.96,126.88) --
	(152.02,133.35) --
	(152.08,144.94) --
	(152.14,149.95) --
	(152.19,151.27) --
	(152.25,150.59) --
	(152.31,151.01) --
	(152.37,149.33) --
	(152.42,144.50) --
	(152.48,143.72) --
	(152.54,137.33) --
	(152.60,152.03) --
	(152.65,155.65) --
	(152.71,150.74) --
	(152.77,151.03) --
	(152.83,147.83) --
	(152.88,151.92) --
	(152.94,151.11) --
	(153.00,165.85) --
	(153.06,145.48) --
	(153.11,139.83) --
	(153.17,140.44) --
	(153.23,133.59) --
	(153.29,117.84) --
	(153.34,124.90) --
	(153.40,108.37) --
	(153.46,115.34) --
	(153.52,107.81) --
	(153.57,113.21) --
	(153.63,112.34) --
	(153.69,113.92) --
	(153.75,126.65) --
	(153.80,140.04) --
	(153.86,141.08) --
	(153.92,153.42) --
	(153.98,140.88) --
	(154.03,152.97) --
	(154.09,162.23) --
	(154.15,160.76) --
	(154.21,153.79) --
	(154.26,147.61) --
	(154.32,132.11) --
	(154.38,138.08) --
	(154.44,135.11) --
	(154.49,135.91) --
	(154.55,140.32) --
	(154.61,147.58) --
	(154.67,152.70) --
	(154.73,143.34) --
	(154.78,142.90) --
	(154.84,145.15) --
	(154.90,164.09) --
	(154.96,147.04) --
	(155.01,138.27) --
	(155.07,130.51) --
	(155.13,126.31) --
	(155.19,111.87) --
	(155.24,113.06) --
	(155.30,102.25) --
	(155.36,100.62) --
	(155.42,100.79) --
	(155.47, 98.75) --
	(155.53,101.98) --
	(155.59,105.26) --
	(155.65,115.57) --
	(155.70,123.95) --
	(155.76,141.79) --
	(155.82,138.15) --
	(155.88,136.91) --
	(155.93,150.73) --
	(155.99,155.20) --
	(156.05,150.96) --
	(156.11,165.18) --
	(156.16,144.06) --
	(156.22,145.54) --
	(156.28,150.81) --
	(156.34,139.37) --
	(156.39,153.55) --
	(156.45,154.85) --
	(156.51,142.47) --
	(156.57,149.45) --
	(156.62,148.57) --
	(156.68,154.15) --
	(156.74,160.12) --
	(156.80,147.86) --
	(156.85,155.90) --
	(156.91,146.00) --
	(156.97,158.30) --
	(157.03,122.77) --
	(157.08,112.22) --
	(157.14,126.31) --
	(157.20,112.44) --
	(157.26,115.66) --
	(157.31,114.36) --
	(157.37,111.10) --
	(157.43,116.37) --
	(157.49,119.03) --
	(157.54,120.74) --
	(157.60,130.89) --
	(157.66,138.01) --
	(157.72,158.08) --
	(157.77,146.92) --
	(157.83,154.97) --
	(157.89,167.22) --
	(157.95,141.70) --
	(158.00,156.24) --
	(158.06,132.04) --
	(158.12,143.74) --
	(158.18,135.00) --
	(158.23,130.51) --
	(158.29,147.40) --
	(158.35,150.55) --
	(158.41,148.77) --
	(158.47,149.43) --
	(158.52,143.37) --
	(158.58,147.06) --
	(158.64,151.01) --
	(158.70,149.17) --
	(158.75,144.51) --
	(158.81,144.38) --
	(158.87,128.58) --
	(158.93,124.31) --
	(158.98,119.08) --
	(159.04,110.07) --
	(159.10,109.19) --
	(159.16,105.68) --
	(159.21,101.65) --
	(159.27,106.12) --
	(159.33,104.15) --
	(159.39,109.81) --
	(159.44,112.85) --
	(159.50,131.89) --
	(159.56,132.43) --
	(159.62,152.03) --
	(159.67,155.97) --
	(159.73,151.66) --
	(159.79,154.63) --
	(159.85,160.45) --
	(159.90,146.03) --
	(159.96,152.36) --
	(160.02,154.15) --
	(160.08,147.71) --
	(160.13,158.60) --
	(160.19,138.48) --
	(160.25,152.82) --
	(160.31,149.77) --
	(160.36,152.35) --
	(160.42,144.27) --
	(160.48,148.66) --
	(160.54,154.80) --
	(160.59,150.07) --
	(160.65,156.47) --
	(160.71,195.69) --
	(160.77,144.04) --
	(160.82,128.66) --
	(160.88,126.67) --
	(160.94,115.52) --
	(161.00,122.74) --
	(161.05,120.03) --
	(161.11,109.81) --
	(161.17,116.73) --
	(161.23,118.19) --
	(161.28,110.04) --
	(161.34,120.00) --
	(161.40,127.07) --
	(161.46,136.80) --
	(161.51,148.40) --
	(161.57,154.97) --
	(161.63,153.37) --
	(161.69,144.16) --
	(161.74,134.79) --
	(161.80,150.57) --
	(161.86,141.96) --
	(161.92,132.50) --
	(161.97,149.34) --
	(162.03,141.41) --
	(162.09,136.20) --
	(162.15,139.89) --
	(162.21,136.53) --
	(162.26,139.32) --
	(162.32,136.39) --
	(162.38,140.32) --
	(162.44,142.19) --
	(162.49,137.56) --
	(162.55,141.34) --
	(162.61,140.64) --
	(162.67,148.77) --
	(162.72,130.96) --
	(162.78,116.64) --
	(162.84,109.56) --
	(162.90,105.34) --
	(162.95,106.81) --
	(163.01,102.19) --
	(163.07,100.59) --
	(163.13,113.90) --
	(163.18,114.50) --
	(163.24,111.64) --
	(163.30,116.17) --
	(163.36,128.54) --
	(163.41,148.03) --
	(163.47,144.48) --
	(163.53,144.52) --
	(163.59,138.02) --
	(163.64,156.26) --
	(163.70,146.89) --
	(163.76,163.20) --
	(163.82,147.46) --
	(163.87,136.00) --
	(163.93,140.46) --
	(163.99,143.07) --
	(164.05,140.18) --
	(164.10,145.51) --
	(164.16,146.68) --
	(164.22,149.93) --
	(164.28,148.36) --
	(164.33,189.83) --
	(164.39,153.47) --
	(164.45,150.76) --
	(164.51,144.69) --
	(164.56,126.29) --
	(164.62,126.33) --
	(164.68,120.82) --
	(164.74,121.48) --
	(164.79,119.60) --
	(164.85,115.85) --
	(164.91,111.62) --
	(164.97,121.25) --
	(165.02,109.43) --
	(165.08,116.14) --
	(165.14,118.24) --
	(165.20,123.96) --
	(165.25,128.08) --
	(165.31,134.64) --
	(165.37,130.79) --
	(165.43,134.18) --
	(165.48,129.87) --
	(165.54,132.84) --
	(165.60,138.83) --
	(165.66,135.46) --
	(165.71,138.22) --
	(165.77,138.31) --
	(165.83,135.20) --
	(165.89,130.55) --
	(165.95,131.94) --
	(166.00,137.91) --
	(166.06,136.64) --
	(166.12,133.06) --
	(166.18,132.52) --
	(166.23,127.07) --
	(166.29,130.61) --
	(166.35,132.96) --
	(166.41,134.68) --
	(166.46,153.84) --
	(166.52,117.13) --
	(166.58,115.17) --
	(166.64,103.52) --
	(166.69,101.81) --
	(166.75,109.32) --
	(166.81,100.67) --
	(166.87, 93.33) --
	(166.92,109.95) --
	(166.98,123.33) --
	(167.04,123.65) --
	(167.10,110.81) --
	(167.15,122.68) --
	(167.21,129.76) --
	(167.27,124.96) --
	(167.33,133.52) --
	(167.38,139.62) --
	(167.44,131.01) --
	(167.50,148.40) --
	(167.56,136.68) --
	(167.61,149.89) --
	(167.67,134.18) --
	(167.73,139.96) --
	(167.79,141.98) --
	(167.84,139.63) --
	(167.90,143.79) --
	(167.96,184.61) --
	(168.02, 96.32) --
	(168.07,192.13) --
	(168.13,148.49) --
	(168.19,148.05) --
	(168.25,139.98) --
	(168.30,137.90) --
	(168.36,130.02) --
	(168.42,122.47) --
	(168.48,123.44) --
	(168.53,116.12) --
	(168.59,118.04) --
	(168.65,125.43) --
	(168.71,110.01) --
	(168.76,104.96) --
	(168.82,124.08) --
	(168.88,116.45) --
	(168.94,122.13) --
	(168.99,125.45) --
	(169.05,105.31) --
	(169.11,110.83) --
	(169.17,116.72) --
	(169.22,114.38) --
	(169.28,116.05) --
	(169.34,123.42) --
	(169.40,130.85) --
	(169.45,134.74) --
	(169.51,125.94) --
	(169.57,127.34) --
	(169.63,128.24) --
	(169.69,130.34) --
	(169.74,128.92) --
	(169.80,133.19) --
	(169.86,128.54) --
	(169.92,132.18) --
	(169.97,135.29) --
	(170.03,136.33) --
	(170.09,137.98) --
	(170.15,129.50) --
	(170.20,132.66) --
	(170.26,123.30) --
	(170.32,111.39) --
	(170.38,106.77) --
	(170.43,105.19) --
	(170.49,104.78) --
	(170.55, 99.80) --
	(170.61,107.01) --
	(170.66,103.23) --
	(170.72,117.17) --
	(170.78,123.89) --
	(170.84,116.58) --
	(170.89,104.49) --
	(170.95,114.06) --
	(171.01,115.50) --
	(171.07,119.10) --
	(171.12,125.23) --
	(171.18,120.85) --
	(171.24,128.89) --
	(171.30,133.58) --
	(171.35,127.34) --
	(171.41,132.69) --
	(171.47,134.80) --
	(171.53,142.07) --
	(171.58,132.22) --
	(171.64,149.38) --
	(171.70,181.67) --
	(171.76,146.96) --
	(171.81,143.61) --
	(171.87,147.89) --
	(171.93,147.01) --
	(171.99,139.39) --
	(172.04,143.27) --
	(172.10,133.30) --
	(172.16,132.64) --
	(172.22,126.69) --
	(172.27,119.21) --
	(172.33,118.10) --
	(172.39,109.98) --
	(172.45,118.47) --
	(172.50,119.58) --
	(172.56,113.31) --
	(172.62,120.97) --
	(172.68,127.47) --
	(172.73,116.74) --
	(172.79,119.29) --
	(172.85, 98.21) --
	(172.91, 93.38) --
	(172.96,113.12) --
	(173.02,112.96) --
	(173.08,113.16) --
	(173.14,124.56) --
	(173.19,114.05) --
	(173.25,118.38) --
	(173.31,125.70) --
	(173.37,127.32) --
	(173.43,135.45) --
	(173.48,134.77) --
	(173.54,129.95) --
	(173.60,134.14) --
	(173.66,132.35) --
	(173.71,129.11) --
	(173.77,128.52) --
	(173.83,140.18) --
	(173.89,131.44) --
	(173.94,131.91) --
	(174.00,128.82) --
	(174.06,124.83) --
	(174.12,126.02) --
	(174.17,114.81) --
	(174.23,104.77) --
	(174.29,109.08) --
	(174.35,112.48) --
	(174.40,116.37) --
	(174.46,116.59) --
	(174.52,112.94) --
	(174.58,119.30) --
	(174.63,118.36) --
	(174.69,117.04) --
	(174.75, 97.00) --
	(174.81,100.93) --
	(174.86,103.35) --
	(174.92,110.10) --
	(174.98,110.58) --
	(175.04,118.26) --
	(175.09,124.50) --
	(175.15,129.41) --
	(175.21,131.71) --
	(175.27,148.09) --
	(175.32,116.51) --
	(175.38,175.28) --
	(175.44,152.11) --
	(175.50,143.73) --
	(175.55,143.26) --
	(175.61,140.35) --
	(175.67,141.58) --
	(175.73,138.85) --
	(175.78,141.06) --
	(175.84,140.97) --
	(175.90,140.32) --
	(175.96,130.91) --
	(176.01,119.93) --
	(176.07,114.32) --
	(176.13,115.96) --
	(176.19,116.20) --
	(176.24,119.18) --
	(176.30,122.91) --
	(176.36,120.64) --
	(176.42,118.66) --
	(176.47,111.92) --
	(176.53,124.12) --
	(176.59,106.59) --
	(176.65,106.54) --
	(176.70,103.04) --
	(176.76, 98.96) --
	(176.82,103.65) --
	(176.88,103.20) --
	(176.93,108.49) --
	(176.99,121.70) --
	(177.05,116.40) --
	(177.11,120.96) --
	(177.17,129.19) --
	(177.22,129.49) --
	(177.28,138.77) --
	(177.34,132.76) --
	(177.40,133.65) --
	(177.45,141.89) --
	(177.51,132.88) --
	(177.57,128.78) --
	(177.63,122.51) --
	(177.68,129.03) --
	(177.74,119.11) --
	(177.80,121.89) --
	(177.86,117.01) --
	(177.91,122.53) --
	(177.97,125.94) --
	(178.03,136.41) --
	(178.09,127.82) --
	(178.14,123.76) --
	(178.20,120.43) --
	(178.26,116.87) --
	(178.32,119.61) --
	(178.37,122.82) --
	(178.43,101.12) --
	(178.49,123.06) --
	(178.55,112.97) --
	(178.60,103.31) --
	(178.66, 82.63) --
	(178.72, 95.61) --
	(178.78, 94.69) --
	(178.83,110.34) --
	(178.89,125.44) --
	(178.95,122.10) --
	(179.01,128.81) --
	(179.06,168.71) --
	(179.12,141.31) --
	(179.18,149.24) --
	(179.24,135.89) --
	(179.29,141.40) --
	(179.35,139.80) --
	(179.41,135.07) --
	(179.47,135.37) --
	(179.52,129.63) --
	(179.58,134.33) --
	(179.64,129.28) --
	(179.70,127.10) --
	(179.75,137.74) --
	(179.81,131.95) --
	(179.87,127.69) --
	(179.93,123.30) --
	(179.98,125.49) --
	(180.04,123.39) --
	(180.10,112.37) --
	(180.16,110.05) --
	(180.21,109.86) --
	(180.27,106.86) --
	(180.33,115.47) --
	(180.39,120.70) --
	(180.44,102.96) --
	(180.50, 91.25) --
	(180.56, 91.34) --
	(180.62, 74.26) --
	(180.67, 96.29) --
	(180.73,101.10) --
	(180.79,106.96) --
	(180.85,123.29) --
	(180.91,121.13) --
	(180.96,123.26) --
	(181.02,137.03) --
	(181.08,135.45) --
	(181.14,125.09) --
	(181.19,122.26) --
	(181.25,124.57) --
	(181.31,125.85) --
	(181.37,124.76) --
	(181.42,122.30) --
	(181.48,120.52) --
	(181.54,123.35) --
	(181.60,117.64) --
	(181.65,119.54) --
	(181.71,121.18) --
	(181.77,108.77) --
	(181.83,130.18) --
	(181.88,142.64) --
	(181.94,131.73) --
	(182.00,123.71) --
	(182.06,116.78) --
	(182.11,121.03) --
	(182.17,122.29) --
	(182.23,113.12) --
	(182.29,115.58) --
	(182.34, 96.37) --
	(182.40,100.67) --
	(182.46, 93.58) --
	(182.52, 84.74) --
	(182.57, 98.99) --
	(182.63,102.39) --
	(182.69,128.49) --
	(182.75,134.99) --
	(182.80,133.76) --
	(182.86,135.09) --
	(182.92,147.38) --
	(182.98,135.62) --
	(183.03,137.74) --
	(183.09,135.34) --
	(183.15,137.60) --
	(183.21,131.86) --
	(183.26,130.45) --
	(183.32,122.66) --
	(183.38,126.87) --
	(183.44,120.01) --
	(183.49,127.73) --
	(183.55,133.01) --
	(183.61,132.92) --
	(183.67,132.68) --
	(183.72,130.01) --
	(183.78,119.30) --
	(183.84,117.26) --
	(183.90,109.53) --
	(183.95,117.47) --
	(184.01,117.32) --
	(184.07,115.23) --
	(184.13,112.12) --
	(184.18, 92.94) --
	(184.24, 99.76) --
	(184.30, 99.08) --
	(184.36, 82.13) --
	(184.42, 79.67) --
	(184.47, 90.60) --
	(184.53, 99.77) --
	(184.59,104.60) --
	(184.65,112.27) --
	(184.70,117.27) --
	(184.76,121.05) --
	(184.82,124.13) --
	(184.88,136.42) --
	(184.93,130.70) --
	(184.99,127.59) --
	(185.05,122.22) --
	(185.11,123.58) --
	(185.16,120.02) --
	(185.22,116.02) --
	(185.28,115.16) --
	(185.34,123.93) --
	(185.39,113.16) --
	(185.45,121.80) --
	(185.51,122.49) --
	(185.57,123.61) --
	(185.62,117.73) --
	(185.68,152.05) --
	(185.74,141.36) --
	(185.80,122.70) --
	(185.85,122.71) --
	(185.91,125.75) --
	(185.97,108.54) --
	(186.03,101.53) --
	(186.08, 91.59) --
	(186.14, 98.29) --
	(186.20,105.63) --
	(186.26, 90.04) --
	(186.31, 94.98) --
	(186.37,116.01) --
	(186.43,119.00) --
	(186.49,115.24) --
	(186.54,139.42) --
	(186.60,132.75) --
	(186.66,138.64) --
	(186.72,148.86) --
	(186.77,153.07) --
	(186.83,146.22) --
	(186.89,132.62) --
	(186.95,139.79) --
	(187.00,126.26) --
	(187.06,132.74) --
	(187.12,126.27) --
	(187.18,129.99) --
	(187.23,128.95) --
	(187.29,128.43) --
	(187.35,122.65) --
	(187.41,124.53) --
	(187.46,113.67) --
	(187.52,117.71) --
	(187.58,121.66) --
	(187.64,128.97) --
	(187.69,185.39) --
	(187.75,151.98) --
	(187.81,124.35) --
	(187.87,121.57) --
	(187.92,113.28) --
	(187.98,117.43) --
	(188.04,106.04) --
	(188.10, 95.19) --
	(188.16,106.95) --
	(188.21, 98.10) --
	(188.27,107.09) --
	(188.33,109.23) --
	(188.39,116.78) --
	(188.44,129.73) --
	(188.50,135.23) --
	(188.56,133.97) --
	(188.62,140.00) --
	(188.67,136.76) --
	(188.73,137.75) --
	(188.79,130.68) --
	(188.85,132.34) --
	(188.90,133.31) --
	(188.96,130.53) --
	(189.02,132.36) --
	(189.08,129.98) --
	(189.13,139.63) --
	(189.19,124.60) --
	(189.25,130.81) --
	(189.31,139.48) --
	(189.36,130.56) --
	(189.42,137.79) --
	(189.48,140.93) --
	(189.54,167.87) --
	(189.59,142.94) --
	(189.65,140.34) --
	(189.71,128.55) --
	(189.77,122.49) --
	(189.82,112.89) --
	(189.88,116.81) --
	(189.94,107.02) --
	(190.00,105.91) --
	(190.05,108.97) --
	(190.11,105.98) --
	(190.17,114.67) --
	(190.23,121.05) --
	(190.28,123.70) --
	(190.34,137.91) --
	(190.40,146.12) --
	(190.46,130.99) --
	(190.51,154.13) --
	(190.57,143.19) --
	(190.63,145.12) --
	(190.69,146.88) --
	(190.74,130.98) --
	(190.80,134.99) --
	(190.86,131.23) --
	(190.92,123.72) --
	(190.97,134.57) --
	(191.03,122.61) --
	(191.09,115.38) --
	(191.15,128.88) --
	(191.20,124.21) --
	(191.26,163.06) --
	(191.32,157.01) --
	(191.38,137.24) --
	(191.43,154.73) --
	(191.49,128.53) --
	(191.55,119.05) --
	(191.61,130.23) --
	(191.66,117.17) --
	(191.72,101.99) --
	(191.78,117.21) --
	(191.84, 96.74) --
	(191.90,103.76) --
	(191.95, 94.87) --
	(192.01, 95.91) --
	(192.07,101.92) --
	(192.13, 99.99) --
	(192.18,111.95) --
	(192.24,120.38) --
	(192.30,122.84) --
	(192.36,133.37) --
	(192.41,132.38) --
	(192.47,137.48) --
	(192.53,130.00) --
	(192.59,135.67) --
	(192.64,125.55) --
	(192.70,133.92) --
	(192.76,130.48) --
	(192.82,140.36) --
	(192.87,133.81) --
	(192.93,130.40) --
	(192.99,129.23) --
	(193.05,150.90) --
	(193.10,130.99) --
	(193.16,137.46) --
	(193.22,139.18) --
	(193.28,136.87) --
	(193.33,146.71) --
	(193.39,149.90) --
	(193.45,151.06) --
	(193.51,114.01) --
	(193.56,110.38) --
	(193.62,117.23) --
	(193.68,106.14) --
	(193.74,102.91) --
	(193.79,103.97) --
	(193.85,102.52) --
	(193.91,100.90) --
	(193.97,108.04) --
	(194.02,125.79) --
	(194.08,122.01) --
	(194.14,138.13) --
	(194.20,143.24) --
	(194.25,132.68) --
	(194.31,136.86) --
	(194.37,150.31) --
	(194.43,145.14) --
	(194.48,141.76) --
	(194.54,134.20) --
	(194.60,133.00) --
	(194.66,128.65) --
	(194.71,134.36) --
	(194.77,120.90) --
	(194.83,130.75) --
	(194.89,123.81) --
	(194.94,133.04) --
	(195.00,139.63) --
	(195.06,139.33) --
	(195.12,144.51) --
	(195.17,149.21) --
	(195.23,136.15) --
	(195.29,127.10) --
	(195.35,126.55) --
	(195.40,116.70) --
	(195.46,107.61) --
	(195.52,100.27) --
	(195.58,100.44) --
	(195.64,102.45) --
	(195.69, 91.02) --
	(195.75, 91.40) --
	(195.81, 92.95) --
	(195.87, 94.76) --
	(195.92,109.45) --
	(195.98,117.09) --
	(196.04,120.49) --
	(196.10,123.73) --
	(196.15,126.23) --
	(196.21,124.00) --
	(196.27,151.08) --
	(196.33,132.99) --
	(196.38,143.19) --
	(196.44,134.78) --
	(196.50,136.63) --
	(196.56,140.41) --
	(196.61,134.35) --
	(196.67,130.64) --
	(196.73,131.08) --
	(196.79,138.52) --
	(196.84,137.50) --
	(196.90,130.34) --
	(196.96,133.87) --
	(197.02,138.45) --
	(197.07,142.75) --
	(197.13,145.82) --
	(197.19,142.16) --
	(197.25,126.34) --
	(197.30,118.69) --
	(197.36,118.05) --
	(197.42,113.66) --
	(197.48,106.92) --
	(197.53,104.21) --
	(197.59,104.76) --
	(197.65,106.59) --
	(197.71,103.34) --
	(197.76,106.75) --
	(197.82,118.93) --
	(197.88,123.29) --
	(197.94,141.71) --
	(197.99,137.76) --
	(198.05,136.23) --
	(198.11,139.26) --
	(198.17,142.31) --
	(198.22,150.17) --
	(198.28,145.55) --
	(198.34,140.57) --
	(198.40,119.75) --
	(198.45,121.36) --
	(198.51,119.81) --
	(198.57,131.54) --
	(198.63,128.48) --
	(198.68,128.74) --
	(198.74,135.22) --
	(198.80,136.52) --
	(198.86,134.27) --
	(198.91,127.80) --
	(198.97,135.81) --
	(199.03,148.91) --
	(199.09,133.35) --
	(199.14,129.64) --
	(199.20,122.26) --
	(199.26,108.16) --
	(199.32,109.07) --
	(199.38, 98.92) --
	(199.43, 94.46) --
	(199.49, 94.54) --
	(199.55, 94.34) --
	(199.61, 92.02) --
	(199.66, 97.84) --
	(199.72,102.24) --
	(199.78,110.98) --
	(199.84,124.13) --
	(199.89,137.30) --
	(199.95,130.42) --
	(200.01,133.43) --
	(200.07,145.95) --
	(200.12,138.94) --
	(200.18,137.18) --
	(200.24,135.97) --
	(200.30,139.10) --
	(200.35,132.26) --
	(200.41,130.32) --
	(200.47,137.27) --
	(200.53,133.68) --
	(200.58,132.59) --
	(200.64,133.74) --
	(200.70,137.93) --
	(200.76,130.93) --
	(200.81,139.26) --
	(200.87,141.00) --
	(200.93,148.27) --
	(200.99,134.48) --
	(201.04,149.98) --
	(201.10,121.64) --
	(201.16,124.42) --
	(201.22,119.20) --
	(201.27,105.65) --
	(201.33,106.78) --
	(201.39,111.15) --
	(201.45,109.19) --
	(201.50,111.23) --
	(201.56,107.04) --
	(201.62,109.16) --
	(201.68,114.34) --
	(201.73,135.02) --
	(201.79,134.06) --
	(201.85,141.90) --
	(201.91,145.71) --
	(201.96,141.73) --
	(202.02,138.60) --
	(202.08,134.87) --
	(202.14,126.79) --
	(202.19,125.06) --
	(202.25,126.73) --
	(202.31,129.46) --
	(202.37,129.64) --
	(202.42,132.84) --
	(202.48,132.43) --
	(202.54,131.07) --
	(202.60,136.66) --
	(202.65,126.28) --
	(202.71,126.87) --
	(202.77,142.21) --
	(202.83,139.26) --
	(202.88,133.12) --
	(202.94,132.77) --
	(203.00,120.75) --
	(203.06,113.93) --
	(203.12,105.80) --
	(203.17,103.96) --
	(203.23, 92.66) --
	(203.29, 95.44) --
	(203.35,101.84) --
	(203.40, 99.98) --
	(203.46,103.75) --
	(203.52, 98.69) --
	(203.58,110.55) --
	(203.63,120.74) --
	(203.69,133.82) --
	(203.75,133.67) --
	(203.81,134.02) --
	(203.86,145.30) --
	(203.92,137.12) --
	(203.98,147.80) --
	(204.04,138.84) --
	(204.09,128.95) --
	(204.15,130.44) --
	(204.21,132.49) --
	(204.27,132.56) --
	(204.32,136.25) --
	(204.38,133.31) --
	(204.44,133.03) --
	(204.50,140.00) --
	(204.55,150.55) --
	(204.61,135.46) --
	(204.67,170.13) --
	(204.73,146.61) --
	(204.78,141.41) --
	(204.84,129.20) --
	(204.90,125.94) --
	(204.96,123.25) --
	(205.01,119.31) --
	(205.07,111.86) --
	(205.13,107.08) --
	(205.19,108.46) --
	(205.24,102.68) --
	(205.30,113.18) --
	(205.36,115.99) --
	(205.42,110.68) --
	(205.47,114.65) --
	(205.53,124.80) --
	(205.59,130.68) --
	(205.65,140.17) --
	(205.70,142.17) --
	(205.76,129.93) --
	(205.82,123.11) --
	(205.88,128.98) --
	(205.93,140.02) --
	(205.99,123.74) --
	(206.05,136.61) --
	(206.11,126.25) --
	(206.16,138.70) --
	(206.22,127.17) --
	(206.28,129.51) --
	(206.34,134.39) --
	(206.39,129.88) --
	(206.45,133.83) --
	(206.51,130.86) --
	(206.57,126.51) --
	(206.62,135.56) --
	(206.68,132.20) --
	(206.74,131.49) --
	(206.80,132.43) --
	(206.86,126.78) --
	(206.91,103.92) --
	(206.97,106.81) --
	(207.03,111.72) --
	(207.09, 94.58) --
	(207.14,110.20) --
	(207.20,105.49) --
	(207.26, 95.54) --
	(207.32,115.40) --
	(207.37,115.98) --
	(207.43,112.42) --
	(207.49,122.68) --
	(207.55,134.21) --
	(207.60,135.14) --
	(207.66,130.73) --
	(207.72,132.32) --
	(207.78,139.68) --
	(207.83,140.09) --
	(207.89,136.16) --
	(207.95,142.69) --
	(208.01,137.92) --
	(208.06,135.99) --
	(208.12,142.35) --
	(208.18,134.68) --
	(208.24,139.34) --
	(208.29,138.92) --
	(208.35,182.92) --
	(208.41,138.93) --
	(208.47,151.35) --
	(208.52,144.43) --
	(208.58,142.59) --
	(208.64,139.83) --
	(208.70,128.22) --
	(208.75,125.80) --
	(208.81,121.80) --
	(208.87,123.60) --
	(208.93,121.50) --
	(208.98,110.15) --
	(209.04,105.70) --
	(209.10,114.98) --
	(209.16,112.07) --
	(209.21,114.87) --
	(209.27,127.02) --
	(209.33,132.28) --
	(209.39,115.45) --
	(209.44,124.76) --
	(209.50,127.76) --
	(209.56,125.89) --
	(209.62,120.95) --
	(209.67,138.16) --
	(209.73,137.73) --
	(209.79,139.16) --
	(209.85,137.40) --
	(209.90,134.51) --
	(209.96,133.43) --
	(210.02,136.63) --
	(210.08,135.34) --
	(210.13,139.60) --
	(210.19,138.47) --
	(210.25,144.89) --
	(210.31,139.75) --
	(210.36,135.79) --
	(210.42,138.49) --
	(210.48,130.80) --
	(210.54,130.56) --
	(210.60,126.82) --
	(210.65,118.64) --
	(210.71,108.84) --
	(210.77,109.36) --
	(210.83,111.93) --
	(210.88,117.75) --
	(210.94,110.58) --
	(211.00,100.54) --
	(211.06,112.62) --
	(211.11,123.28) --
	(211.17,126.77) --
	(211.23,109.09) --
	(211.29, 92.31) --
	(211.34,117.82) --
	(211.40,119.04) --
	(211.46,121.91) --
	(211.52,131.85) --
	(211.57,133.42) --
	(211.63,130.32) --
	(211.69,133.35) --
	(211.75,131.45) --
	(211.80,138.67) --
	(211.86,135.98) --
	(211.92,154.85) --
	(211.98,147.99) --
	(212.03,160.88) --
	(212.09,144.08) --
	(212.15,153.40) --
	(212.21,148.93) --
	(212.26,151.59) --
	(212.32,138.60) --
	(212.38,136.19) --
	(212.44,133.54) --
	(212.49,124.18) --
	(212.55,123.47) --
	(212.61,123.82) --
	(212.67,111.28) --
	(212.72,112.63) --
	(212.78,110.23) --
	(212.84,110.66) --
	(212.90,127.27) --
	(212.95,127.68) --
	(213.01,126.61) --
	(213.07,113.13) --
	(213.13,101.85) --
	(213.18,112.89) --
	(213.24,112.43) --
	(213.30,113.34) --
	(213.36,117.34) --
	(213.41,124.85) --
	(213.47,123.52) --
	(213.53,120.03) --
	(213.59,130.53) --
	(213.64,127.21) --
	(213.70,138.45) --
	(213.76,133.88) --
	(213.82,136.98) --
	(213.87,139.64) --
	(213.93,129.67) --
	(213.99,140.79) --
	(214.05,131.33) --
	(214.10,128.28) --
	(214.16,145.08) --
	(214.22,131.27) --
	(214.28,131.47) --
	(214.34,132.33) --
	(214.39,119.16) --
	(214.45,119.16) --
	(214.51,102.68) --
	(214.57,107.45) --
	(214.62,115.35) --
	(214.68,114.90) --
	(214.74,105.09) --
	(214.80,116.66) --
	(214.85,129.40) --
	(214.91,119.80) --
	(214.97,107.17) --
	(215.03,112.30) --
	(215.08, 93.59) --
	(215.14,111.67) --
	(215.20,120.48) --
	(215.26,119.73) --
	(215.31,122.05) --
	(215.37,117.47) --
	(215.43,135.42) --
	(215.49,135.04) --
	(215.54,138.22) --
	(215.60,132.48) --
	(215.66,155.18) --
	(215.72,150.02) --
	(215.77,150.83) --
	(215.83,135.42) --
	(215.89,155.96) --
	(215.95,144.48) --
	(216.00,142.56) --
	(216.06,143.88) --
	(216.12,139.20) --
	(216.18,138.32) --
	(216.23,149.63) --
	(216.29,131.51) --
	(216.35,122.89) --
	(216.41,115.25) --
	(216.46,121.88) --
	(216.52,114.82) --
	(216.58,127.50) --
	(216.64,113.41) --
	(216.69,126.60) --
	(216.75,118.14) --
	(216.81,117.97) --
	(216.87,112.05) --
	(216.92,108.32) --
	(216.98, 94.04) --
	(217.04, 98.87) --
	(217.10,103.01) --
	(217.15,108.60) --
	(217.21,110.72) --
	(217.27,110.64) --
	(217.33,124.80) --
	(217.38,123.36) --
	(217.44,123.38) --
	(217.50,127.00) --
	(217.56,132.84) --
	(217.61,134.75) --
	(217.67,139.93) --
	(217.73,137.04) --
	(217.79,136.15) --
	(217.84,131.67) --
	(217.90,128.86) --
	(217.96,124.92) --
	(218.02,126.33) --
	(218.08,121.06) --
	(218.13,119.54) --
	(218.19,126.60) --
	(218.25,119.18) --
	(218.31,110.42) --
	(218.36,108.99) --
	(218.42,116.11) --
	(218.48,119.71) --
	(218.54,116.78) --
	(218.59,109.73) --
	(218.65,113.93) --
	(218.71,117.03) --
	(218.77,112.91) --
	(218.82,102.26) --
	(218.88,112.36) --
	(218.94, 90.32) --
	(219.00,101.94) --
	(219.05,102.27) --
	(219.11,117.01) --
	(219.17,122.10) --
	(219.23,127.40) --
	(219.28,138.04) --
	(219.34,127.48) --
	(219.40,150.78) --
	(219.46,152.62) --
	(219.51,136.42) --
	(219.57,151.09) --
	(219.63,144.54) --
	(219.69,141.76) --
	(219.74,139.84) --
	(219.80,136.85) --
	(219.86,141.02) --
	(219.92,137.16) --
	(219.97,133.83) --
	(220.03,135.66) --
	(220.09,131.73) --
	(220.15,129.48) --
	(220.20,123.37) --
	(220.26,124.34) --
	(220.32,124.91) --
	(220.38,118.51) --
	(220.43,117.52) --
	(220.49,110.69) --
	(220.55,111.42) --
	(220.61,112.25) --
	(220.66,121.72) --
	(220.72,123.47) --
	(220.78, 91.49) --
	(220.84, 92.09) --
	(220.89, 98.00) --
	(220.95, 83.48) --
	(221.01,108.23) --
	(221.07,111.56) --
	(221.12,113.58) --
	(221.18,129.37) --
	(221.24,126.83) --
	(221.30,135.42) --
	(221.35,137.22) --
	(221.41,134.64) --
	(221.47,126.96) --
	(221.53,127.88) --
	(221.58,126.01) --
	(221.64,121.85) --
	(221.70,128.15) --
	(221.76,123.97) --
	(221.82,123.22) --
	(221.87,121.47) --
	(221.93,117.37) --
	(221.99,119.89) --
	(222.05,123.24) --
	(222.10,135.53) --
	(222.16,132.66) --
	(222.22,121.96) --
	(222.28,122.12) --
	(222.33,122.29) --
	(222.39,118.63) --
	(222.45,109.10) --
	(222.51,105.96) --
	(222.56,124.10) --
	(222.62,113.44) --
	(222.68,102.52) --
	(222.74, 69.60) --
	(222.79,105.56) --
	(222.85, 98.22) --
	(222.91,105.10) --
	(222.97,125.38) --
	(223.02,135.53) --
	(223.08,139.79) --
	(223.14,150.00) --
	(223.20,140.70) --
	(223.25,147.11) --
	(223.31,148.33) --
	(223.37,138.18) --
	(223.43,140.46) --
	(223.48,137.52) --
	(223.54,149.28) --
	(223.60,129.59) --
	(223.66,130.14) --
	(223.71,130.66) --
	(223.77,130.52) --
	(223.83,126.75) --
	(223.89,131.55) --
	(223.94,139.84) --
	(224.00,142.55) --
	(224.06,129.31) --
	(224.12,126.38) --
	(224.17,123.20) --
	(224.23,119.68) --
	(224.29,122.60) --
	(224.35,114.09) --
	(224.40,125.00) --
	(224.46,100.66) --
	(224.52,111.74) --
	(224.58,107.65) --
	(224.63, 79.26) --
	(224.69, 93.04) --
	(224.75, 90.77) --
	(224.81,105.62) --
	(224.86, 98.79) --
	(224.92,122.71) --
	(224.98,119.14) --
	(225.04,133.47) --
	(225.09,123.66) --
	(225.15,135.94) --
	(225.21,134.44) --
	(225.27,131.16) --
	(225.32,130.15) --
	(225.38,122.04) --
	(225.44,120.38) --
	(225.50,124.84) --
	(225.56,121.08) --
	(225.61,123.86) --
	(225.67,120.59) --
	(225.73,127.56) --
	(225.79,122.39) --
	(225.84,130.69) --
	(225.90,123.24) --
	(225.96,133.37) --
	(226.02,151.45) --
	(226.07,129.10) --
	(226.13,126.59) --
	(226.19,127.44) --
	(226.25,123.86) --
	(226.30,107.75) --
	(226.36,103.63) --
	(226.42,102.87) --
	(226.48,104.38) --
	(226.53,107.78) --
	(226.59, 85.32) --
	(226.65,100.56) --
	(226.71,114.89) --
	(226.76,124.44) --
	(226.82,132.13) --
	(226.88,141.70) --
	(226.94,146.79) --
	(226.99,146.49) --
	(227.05,152.92) --
	(227.11,146.22) --
	(227.17,146.74) --
	(227.22,143.08) --
	(227.28,135.72) --
	(227.34,133.49) --
	(227.40,138.72) --
	(227.45,128.41) --
	(227.51,132.85) --
	(227.57,133.96) --
	(227.63,131.72) --
	(227.68,133.10) --
	(227.74,117.82) --
	(227.80,150.66) --
	(227.86,139.86) --
	(227.91,126.67) --
	(227.97,126.06) --
	(228.03,131.39) --
	(228.09,133.75) --
	(228.14,121.80) --
	(228.20,114.27) --
	(228.26,120.70) --
	(228.32,102.36) --
	(228.37, 98.26) --
	(228.43,103.03) --
	(228.49, 85.94) --
	(228.55, 91.91) --
	(228.60,104.89) --
	(228.66,112.39) --
	(228.72,121.53) --
	(228.78,125.80) --
	(228.83,131.24) --
	(228.89,128.11) --
	(228.95,135.03) --
	(229.01,137.61) --
	(229.06,135.38) --
	(229.12,127.60) --
	(229.18,131.66) --
	(229.24,130.39) --
	(229.30,122.74) --
	(229.35,137.21) --
	(229.41,128.63) --
	(229.47,126.69) --
	(229.53,135.75) --
	(229.58,122.08) --
	(229.64,129.20) --
	(229.70,134.27) --
	(229.76,139.19) --
	(229.81,168.00) --
	(229.87,146.11) --
	(229.93,122.60) --
	(229.99,131.79) --
	(230.04,123.16) --
	(230.10,103.02) --
	(230.16,119.94) --
	(230.22,104.25) --
	(230.27,111.08) --
	(230.33,103.61) --
	(230.39,108.62) --
	(230.45,102.31) --
	(230.50,118.79) --
	(230.56,122.52) --
	(230.62,141.39) --
	(230.68,139.30) --
	(230.73,134.83) --
	(230.79,152.55) --
	(230.85,145.26) --
	(230.91,152.84) --
	(230.96,158.38) --
	(231.02,144.08) --
	(231.08,138.14) --
	(231.14,137.17) --
	(231.19,133.49) --
	(231.25,136.68) --
	(231.31,131.71) --
	(231.37,120.97) --
	(231.42,134.03) --
	(231.48,152.54) --
	(231.54,134.66) --
	(231.60,129.59) --
	(231.65,142.35) --
	(231.71,134.66) --
	(231.77,130.84) --
	(231.83,123.47) --
	(231.88,126.60) --
	(231.94,116.22) --
	(232.00,114.88) --
	(232.06,114.93) --
	(232.11,113.00) --
	(232.17,112.94) --
	(232.23, 97.22) --
	(232.29, 99.11) --
	(232.34,101.33) --
	(232.40,105.56) --
	(232.46,112.37) --
	(232.52,115.14) --
	(232.57,125.09) --
	(232.63,132.74) --
	(232.69,135.60) --
	(232.75,136.49) --
	(232.80,142.83) --
	(232.86,134.71) --
	(232.92,130.14) --
	(232.98,137.65) --
	(233.04,131.90) --
	(233.09,131.71) --
	(233.15,140.69) --
	(233.21,140.36) --
	(233.27,128.91) --
	(233.32,135.91) --
	(233.38,135.21) --
	(233.44,133.92) --
	(233.50,158.01) --
	(233.55,151.31) --
	(233.61,152.68) --
	(233.67,137.74) --
	(233.73,126.67) --
	(233.78,124.93) --
	(233.84,115.81) --
	(233.90,128.27) --
	(233.96,111.52) --
	(234.01,118.62) --
	(234.07,107.82) --
	(234.13,116.96) --
	(234.19,114.81) --
	(234.24,107.88) --
	(234.30,115.09) --
	(234.36,126.42) --
	(234.42,134.62) --
	(234.47,136.55) --
	(234.53,144.46) --
	(234.59,145.92) --
	(234.65,143.74) --
	(234.70,155.71) --
	(234.76,145.67) --
	(234.82,134.49) --
	(234.88,139.69) --
	(234.93,133.23) --
	(234.99,133.36) --
	(235.05,138.54) --
	(235.11,128.46) --
	(235.16,121.47) --
	(235.22,144.21) --
	(235.28,131.01) --
	(235.34,129.09) --
	(235.39,152.20) --
	(235.45,154.72) --
	(235.51,133.08) --
	(235.57,140.10) --
	(235.62,122.73) --
	(235.68,118.03) --
	(235.74,112.29) --
	(235.80,119.08) --
	(235.85,108.27) --
	(235.91,102.96) --
	(235.97, 99.51) --
	(236.03, 93.59) --
	(236.08, 91.75) --
	(236.14,101.27) --
	(236.20,106.83) --
	(236.26,115.24) --
	(236.31,119.47) --
	(236.37,120.33) --
	(236.43,127.98) --
	(236.49,132.08) --
	(236.55,135.74) --
	(236.60,136.59) --
	(236.66,138.76) --
	(236.72,132.22) --
	(236.78,149.21) --
	(236.83,123.33) --
	(236.89,137.36) --
	(236.95,132.71) --
	(237.01,129.47) --
	(237.06,138.70) --
	(237.12,137.93) --
	(237.18,146.75) --
	(237.24,130.97) --
	(237.29,138.44) --
	(237.35,156.28) --
	(237.41,143.17) --
	(237.47,160.11) --
	(237.52,132.71) --
	(237.58,120.97) --
	(237.64,106.38) --
	(237.70,124.00) --
	(237.75,115.90) --
	(237.81,115.16) --
	(237.87,103.78) --
	(237.93,114.27) --
	(237.98,111.21) --
	(238.04,105.59) --
	(238.10,120.80) --
	(238.16,136.23) --
	(238.21,132.42) --
	(238.27,139.90) --
	(238.33,142.92) --
	(238.39,131.64) --
	(238.44,145.61) --
	(238.50,169.12) --
	(238.56,145.97) --
	(238.62,152.53) --
	(238.67,147.22) --
	(238.73,130.65) --
	(238.79,127.18) --
	(238.85,122.56) --
	(238.90,126.91) --
	(238.96,123.02) --
	(239.02,144.21) --
	(239.08,146.23) --
	(239.13,153.77) --
	(239.19,139.12) --
	(239.25,159.18) --
	(239.31,141.84) --
	(239.36,145.09) --
	(239.42,124.25) --
	(239.48,130.83) --
	(239.54,121.93) --
	(239.59,114.24) --
	(239.65,108.28) --
	(239.71,111.67) --
	(239.77,104.57) --
	(239.82, 98.20) --
	(239.88, 96.33) --
	(239.94,100.22) --
	(240.00,107.84) --
	(240.05,116.07) --
	(240.11,133.45) --
	(240.17,129.76) --
	(240.23,127.97) --
	(240.29,142.97) --
	(240.34,137.31) --
	(240.40,147.14) --
	(240.46,152.49) --
	(240.52,136.28) --
	(240.57,140.39) --
	(240.63,142.81) --
	(240.69,140.74) --
	(240.75,141.82) --
	(240.80,146.43) --
	(240.86,148.32) --
	(240.92,147.99) --
	(240.98,137.18) --
	(241.03,140.97) --
	(241.09,140.01) --
	(241.15,144.38) --
	(241.21,161.90) --
	(241.26,144.86) --
	(241.32,154.88) --
	(241.38,134.38) --
	(241.44,128.52) --
	(241.49,133.72) --
	(241.55,119.55) --
	(241.61,113.70) --
	(241.67,113.33) --
	(241.72,115.85) --
	(241.78,113.29) --
	(241.84,109.81) --
	(241.90,118.13) --
	(241.95,127.70) --
	(242.01,147.97) --
	(242.07,136.11) --
	(242.13,152.10) --
	(242.18,150.10) --
	(242.24,137.06) --
	(242.30,147.62) --
	(242.36,168.05) --
	(242.41,139.97) --
	(242.47,160.91) --
	(242.53,132.44) --
	(242.59,122.85) --
	(242.64,138.77) --
	(242.70,143.47) --
	(242.76,131.34) --
	(242.82,149.48) --
	(242.87,141.07) --
	(242.93,139.25) --
	(242.99,150.18) --
	(243.05,147.73) --
	(243.10,155.80) --
	(243.16,150.24) --
	(243.22,150.94) --
	(243.28,130.07) --
	(243.33,125.57) --
	(243.39,119.49) --
	(243.45,115.79) --
	(243.51,110.22) --
	(243.56,107.82) --
	(243.62,103.75) --
	(243.68,107.21) --
	(243.74,106.55) --
	(243.79,106.06) --
	(243.85,118.42) --
	(243.91,122.79) --
	(243.97,129.76) --
	(244.03,147.99) --
	(244.08,143.05) --
	(244.14,148.35) --
	(244.20,157.34) --
	(244.26,154.80) --
	(244.31,150.15) --
	(244.37,152.82) --
	(244.43,146.23) --
	(244.49,133.72) --
	(244.54,157.56) --
	(244.60,145.09) --
	(244.66,146.95) --
	(244.72,142.40) --
	(244.77,153.05) --
	(244.83,150.97) --
	(244.89,149.59) --
	(244.95,151.47) --
	(245.00,157.13) --
	(245.06,163.66) --
	(245.12,145.28) --
	(245.18,172.31) --
	(245.23,118.32) --
	(245.29,132.41) --
	(245.35,125.01) --
	(245.41,119.27) --
	(245.46,121.60) --
	(245.52,121.30) --
	(245.58,118.66) --
	(245.64,122.09) --
	(245.69,126.47) --
	(245.75,121.50) --
	(245.81,125.85) --
	(245.87,135.27) --
	(245.92,139.78) --
	(245.98,153.97) --
	(246.04,157.81) --
	(246.10,149.69) --
	(246.15,159.08) --
	(246.21,138.45) --
	(246.27,131.41) --
	(246.33,155.43) --
	(246.38,128.57) --
	(246.44,134.02) --
	(246.50,158.09) --
	(246.56,143.63) --
	(246.61,143.02) --
	(246.67,147.97) --
	(246.73,136.52) --
	(246.79,147.37) --
	(246.84,152.04) --
	(246.90,142.58) --
	(246.96,148.79) --
	(247.02,154.40) --
	(247.07,134.66) --
	(247.13,127.70) --
	(247.19,125.45) --
	(247.25,117.07) --
	(247.30,110.04) --
	(247.36,104.97) --
	(247.42,106.91) --
	(247.48,109.01) --
	(247.53,112.41) --
	(247.59,109.25) --
	(247.65,112.98) --
	(247.71,122.15) --
	(247.77,143.75) --
	(247.82,138.54) --
	(247.88,144.67) --
	(247.94,152.22) --
	(248.00,155.88) --
	(248.05,143.76) --
	(248.11,153.05) --
	(248.17,149.26) --
	(248.23,144.16) --
	(248.28,153.05) --
	(248.34,151.22) --
	(248.40,139.67) --
	(248.46,146.80) --
	(248.51,145.21) --
	(248.57,146.70) --
	(248.63,146.42) --
	(248.69,154.68) --
	(248.74,184.70) --
	(248.80,157.85) --
	(248.86,162.90) --
	(248.92,148.64) --
	(248.97,139.37) --
	(249.03,144.65) --
	(249.09,132.24) --
	(249.15,122.47) --
	(249.20,123.39) --
	(249.26,121.28) --
	(249.32,108.81) --
	(249.38,117.22) --
	(249.43,115.41) --
	(249.49,123.27) --
	(249.55,118.13) --
	(249.61,124.19) --
	(249.66,127.01) --
	(249.72,151.32) --
	(249.78,155.24) --
	(249.84,134.81) --
	(249.89,151.16) --
	(249.95,138.63) --
	(250.01,138.11) --
	(250.07,153.12) --
	(250.12,145.49) --
	(250.18,141.82) --
	(250.24,133.72) --
	(250.30,143.09) --
	(250.35,140.80) --
	(250.41,136.83) --
	(250.47,137.52) --
	(250.53,143.92) --
	(250.58,148.58) --
	(250.64,142.42) --
	(250.70,142.56) --
	(250.76,143.77) --
	(250.81,137.20) --
	(250.87,138.51) --
	(250.93,139.99) --
	(250.99,123.33) --
	(251.04,114.52) --
	(251.10,107.22) --
	(251.16,118.44) --
	(251.22,109.77) --
	(251.27,104.81) --
	(251.33,107.38) --
	(251.39,117.10) --
	(251.45,110.56) --
	(251.51,116.13) --
	(251.56,132.30) --
	(251.62,136.13) --
	(251.68,154.98) --
	(251.74,140.28) --
	(251.79,145.00) --
	(251.85,138.57) --
	(251.91,146.15) --
	(251.97,157.31) --
	(252.02,150.57) --
	(252.08,138.19) --
	(252.14,142.39) --
	(252.20,146.90) --
	(252.25,149.35) --
	(252.31,145.71) --
	(252.37,146.39) --
	(252.43,175.51) --
	(252.48,131.60) --
	(252.54,183.56) --
	(252.60,155.83) --
	(252.66,148.86) --
	(252.71,149.92) --
	(252.77,140.37) --
	(252.83,124.85) --
	(252.89,133.90) --
	(252.94,125.91) --
	(253.00,122.19) --
	(253.06,123.26) --
	(253.12,120.64) --
	(253.17,107.59) --
	(253.23,123.88) --
	(253.29,128.39) --
	(253.35,109.28) --
	(253.40,123.45) --
	(253.46,122.58) --
	(253.52,126.06) --
	(253.58,132.80) --
	(253.63,128.94) --
	(253.69,132.39) --
	(253.75,128.99) --
	(253.81,141.13) --
	(253.86,138.95) --
	(253.92,146.36) --
	(253.98,140.28) --
	(254.04,133.76) --
	(254.09,135.93) --
	(254.15,140.83) --
	(254.21,137.02) --
	(254.27,139.96) --
	(254.32,138.67) --
	(254.38,135.75) --
	(254.44,135.29) --
	(254.50,141.45) --
	(254.55,142.17) --
	(254.61,130.76) --
	(254.67,143.01) --
	(254.73,122.65) --
	(254.78,109.89) --
	(254.84,114.30) --
	(254.90,105.93) --
	(254.96,111.47) --
	(255.01,111.22) --
	(255.07,101.63) --
	(255.13,110.94) --
	(255.19,113.92) --
	(255.25,123.00) --
	(255.30,122.31) --
	(255.36,103.44) --
	(255.42,120.46) --
	(255.48,120.16) --
	(255.53,123.21) --
	(255.59,132.54) --
	(255.65,145.67) --
	(255.71,131.95) --
	(255.76,140.99) --
	(255.82,131.81) --
	(255.88,146.36) --
	(255.94,139.73) --
	(255.99,137.32) --
	(256.05,138.06) --
	(256.11,146.33) --
	(256.17,148.02) --
	(256.22,179.88) --
	(256.28,157.65) --
	(256.34,145.66) --
	(256.40,154.39) --
	(256.45,139.48) --
	(256.51,139.84) --
	(256.57,132.71) --
	(256.63,127.02) --
	(256.68,124.81) --
	(256.74,121.41) --
	(256.80,116.72) --
	(256.86,114.08) --
	(256.91,106.96) --
	(256.97,115.06) --
	(257.03,110.82) --
	(257.09,124.48) --
	(257.14,133.79) --
	(257.20,126.06) --
	(257.26, 95.32) --
	(257.32,115.68) --
	(257.37,123.50) --
	(257.43,117.78) --
	(257.49,121.11) --
	(257.55,135.30) --
	(257.60,130.03) --
	(257.66,132.55) --
	(257.72,136.92) --
	(257.78,129.38) --
	(257.83,135.95) --
	(257.89,139.80) --
	(257.95,134.39) --
	(258.01,140.51) --
	(258.06,144.85) --
	(258.12,146.56) --
	(258.18,135.31) --
	(258.24,141.05) --
	(258.29,132.56) --
	(258.35,130.96) --
	(258.41,131.73) --
	(258.47,135.29) --
	(258.52,126.14) --
	(258.58,112.84) --
	(258.64,112.52) --
	(258.70,115.63) --
	(258.75,107.78) --
	(258.81,119.05) --
	(258.87,116.21) --
	(258.93,100.17) --
	(258.99,126.05) --
	(259.04,129.33) --
	(259.10,126.64) --
	(259.16,100.00) --
	(259.22, 94.43) --
	(259.27,124.34) --
	(259.33,120.71) --
	(259.39,128.87) --
	(259.45,126.82) --
	(259.50,122.05) --
	(259.56,132.30) --
	(259.62,133.98) --
	(259.68,137.28) --
	(259.73,143.12) --
	(259.79,167.67) --
	(259.85,127.44) --
	(259.91,168.18) --
	(259.96,150.79) --
	(260.02,150.65) --
	(260.08,149.94) --
	(260.14,143.75) --
	(260.19,145.94) --
	(260.25,143.64) --
	(260.31,143.72) --
	(260.37,139.17) --
	(260.42,133.45) --
	(260.48,123.24) --
	(260.54,120.45) --
	(260.60,115.54) --
	(260.65,120.12) --
	(260.71,117.01) --
	(260.77,129.87) --
	(260.83,123.67) --
	(260.88,114.38) --
	(260.94,117.57) --
	(261.00,123.17) --
	(261.06, 99.14) --
	(261.11,101.16) --
	(261.17,102.08) --
	(261.23,114.02) --
	(261.29,119.13) --
	(261.34,112.10) --
	(261.40,120.54) --
	(261.46,123.54) --
	(261.52,128.91) --
	(261.57,128.94) --
	(261.63,137.04) --
	(261.69,132.12) --
	(261.75,136.44) --
	(261.80,137.61) --
	(261.86,132.05) --
	(261.92,140.79) --
	(261.98,129.89) --
	(262.03,135.19) --
	(262.09,130.18) --
	(262.15,130.96) --
	(262.21,130.69) --
	(262.26,123.20) --
	(262.32,122.44) --
	(262.38,118.55) --
	(262.44,110.62) --
	(262.49,118.20) --
	(262.55,115.20) --
	(262.61,115.21) --
	(262.67,121.83) --
	(262.73,118.90) --
	(262.78,110.20) --
	(262.84,119.75) --
	(262.90,125.66) --
	(262.96,102.27) --
	(263.01,103.17) --
	(263.07,101.38) --
	(263.13,104.13) --
	(263.19,108.46) --
	(263.24,116.85) --
	(263.30,125.67) --
	(263.36,134.62) --
	(263.42,141.38) --
	(263.47,128.38) --
	(263.53,161.52) --
	(263.59,149.60) --
	(263.65,146.64) --
	(263.70,147.52) --
	(263.76,135.74) --
	(263.82,152.52) --
	(263.88,147.80) --
	(263.93,142.22) --
	(263.99,144.40) --
	(264.05,140.23) --
	(264.11,139.05) --
	(264.16,132.42) --
	(264.22,129.79) --
	(264.28,113.92) --
	(264.34,115.32) --
	(264.39,125.91) --
	(264.45,120.98) --
	(264.51,126.47) --
	(264.57,119.78) --
	(264.62,116.48) --
	(264.68,125.97) --
	(264.74,107.83) --
	(264.80,124.92) --
	(264.85,119.14) --
	(264.91, 94.55) --
	(264.97,103.29) --
	(265.03,100.09) --
	(265.08,107.00) --
	(265.14,110.31) --
	(265.20,114.75) --
	(265.26,123.17) --
	(265.31,122.88) --
	(265.37,130.32) --
	(265.43,133.66) --
	(265.49,141.26) --
	(265.54,135.81) --
	(265.60,144.53) --
	(265.66,135.05) --
	(265.72,127.94) --
	(265.77,126.36) --
	(265.83,127.69) --
	(265.89,122.23) --
	(265.95,124.96) --
	(266.00,126.40) --
	(266.06,125.86) --
	(266.12,125.19) --
	(266.18,123.71) --
	(266.23,139.55) --
	(266.29,122.43) --
	(266.35,136.46) --
	(266.41,124.92) --
	(266.47,124.70) --
	(266.52,114.58) --
	(266.58,108.71) --
	(266.64,125.91) --
	(266.70,123.20) --
	(266.75,101.62) --
	(266.81,118.37) --
	(266.87, 99.86) --
	(266.93, 80.47) --
	(266.98,106.63) --
	(267.04,111.70) --
	(267.10,120.44) --
	(267.16,149.32) --
	(267.21,143.69) --
	(267.27,141.59) --
	(267.33,145.55) --
	(267.39,150.20) --
	(267.44,143.69) --
	(267.50,146.58) --
	(267.56,139.20) --
	(267.62,140.96) --
	(267.67,134.46) --
	(267.73,138.06) --
	(267.79,134.42) --
	(267.85,134.94) --
	(267.90,133.19) --
	(267.96,126.88) --
	(268.02,143.01) --
	(268.08,135.70) --
	(268.13,134.89) --
	(268.19,126.96) --
	(268.25,123.54) --
	(268.31,123.76) --
	(268.36,117.57) --
	(268.42,120.62) --
	(268.48,113.87) --
	(268.54,111.95) --
	(268.59,125.48) --
	(268.65,116.99) --
	(268.71, 98.18) --
	(268.77, 90.35) --
	(268.82, 77.20) --
	(268.88, 93.91) --
	(268.94,105.24) --
	(269.00,113.67) --
	(269.05,116.53) --
	(269.11,130.78) --
	(269.17,125.95) --
	(269.23,130.22) --
	(269.28,128.18) --
	(269.34,131.58) --
	(269.40,129.02) --
	(269.46,129.94) --
	(269.51,129.36) --
	(269.57,125.64) --
	(269.63,128.17) --
	(269.69,127.65) --
	(269.74,118.56) --
	(269.80,123.98) --
	(269.86,118.99) --
	(269.92,126.38) --
	(269.97,122.82) --
	(270.03,128.54) --
	(270.09,147.69) --
	(270.15,130.37) --
	(270.21,131.06) --
	(270.26,133.09) --
	(270.32,123.65) --
	(270.38,118.08) --
	(270.44,112.95) --
	(270.49,109.53) --
	(270.55,112.11) --
	(270.61,104.30) --
	(270.67, 91.16) --
	(270.72, 91.96) --
	(270.78,100.96) --
	(270.84,108.68) --
	(270.90,128.01) --
	(270.95,142.32) --
	(271.01,132.21) --
	(271.07,141.48) --
	(271.13,147.86) --
	(271.18,147.79) --
	(271.24,138.56) --
	(271.30,144.33) --
	(271.36,140.55) --
	(271.41,137.01) --
	(271.47,134.08) --
	(271.53,131.66) --
	(271.59,126.03) --
	(271.64,126.64) --
	(271.70,126.20) --
	(271.76,126.81) --
	(271.82,133.05) --
	(271.87,132.45) --
	(271.93,148.92) --
	(271.99,130.41) --
	(272.05,125.75) --
	(272.10,125.95) --
	(272.16,122.65) --
	(272.22,125.35) --
	(272.28,121.12) --
	(272.33,112.53) --
	(272.39,114.71) --
	(272.45,107.12) --
	(272.51, 97.20) --
	(272.56, 88.75) --
	(272.62, 93.71) --
	(272.68, 88.55) --
	(272.74, 88.29) --
	(272.79,106.28) --
	(272.85,115.33) --
	(272.91,123.33) --
	(272.97,127.17) --
	(273.02,128.64) --
	(273.08,131.16) --
	(273.14,132.45) --
	(273.20,130.73) --
	(273.25,122.08) --
	(273.31,125.30) --
	(273.37,115.50) --
	(273.43,126.70) --
	(273.48,122.61) --
	(273.54,120.68) --
	(273.60,132.14) --
	(273.66,126.66) --
	(273.71,125.73) --
	(273.77,112.96) --
	(273.83,151.62) --
	(273.89,137.94) --
	(273.95,140.66) --
	(274.00,126.37) --
	(274.06,124.16) --
	(274.12,118.67) --
	(274.18,111.39) --
	(274.23,119.17) --
	(274.29,105.01) --
	(274.35,102.35) --
	(274.41,100.44) --
	(274.46, 92.31) --
	(274.52,103.12) --
	(274.58, 96.18) --
	(274.64,112.47) --
	(274.69,120.01) --
	(274.75,128.69) --
	(274.81,136.10) --
	(274.87,138.33) --
	(274.92,141.10) --
	(274.98,145.42) --
	(275.04,137.85) --
	(275.10,133.67) --
	(275.15,131.26) --
	(275.21,128.41) --
	(275.27,129.77) --
	(275.33,121.42) --
	(275.38,130.35) --
	(275.44,126.34) --
	(275.50,114.06) --
	(275.56,144.34) --
	(275.61,113.11) --
	(275.67,123.60) --
	(275.73,142.16) --
	(275.79,129.73) --
	(275.84,136.88) --
	(275.90,122.15) --
	(275.96,131.80) --
	(276.02,111.17) --
	(276.07,107.15) --
	(276.13,114.41) --
	(276.19, 99.08) --
	(276.25, 98.94) --
	(276.30, 87.29) --
	(276.36, 88.75) --
	(276.42, 81.60) --
	(276.48, 96.43) --
	(276.53, 90.28) --
	(276.59,106.38) --
	(276.65,112.14) --
	(276.71,118.44) --
	(276.76,120.36) --
	(276.82,116.93) --
	(276.88,132.45) --
	(276.94,130.43) --
	(276.99,122.69) --
	(277.05,124.53) --
	(277.11,123.59) --
	(277.17,123.60) --
	(277.22,126.97) --
	(277.28,119.55) --
	(277.34,124.73) --
	(277.40,124.64) --
	(277.45,123.65) --
	(277.51,126.11) --
	(277.57,123.79) --
	(277.63,145.39) --
	(277.69,148.95) --
	(277.74,139.89) --
	(277.80,134.00) --
	(277.86,116.25) --
	(277.92,106.61) --
	(277.97,118.85) --
	(278.03,104.03) --
	(278.09,109.75) --
	(278.15, 90.10) --
	(278.20,100.17) --
	(278.26, 97.24) --
	(278.32, 95.69) --
	(278.38,101.18) --
	(278.43,111.39) --
	(278.49,112.94) --
	(278.55,128.91) --
	(278.61,133.49) --
	(278.66,125.97) --
	(278.72,141.68) --
	(278.78,138.63) --
	(278.84,135.80) --
	(278.89,137.60) --
	(278.95,131.62) --
	(279.01,122.17) --
	(279.07,121.28) --
	(279.12,122.26) --
	(279.18,122.75) --
	(279.24,111.96) --
	(279.30,117.00) --
	(279.35,119.11) --
	(279.41,141.77) --
	(279.47,127.89) --
	(279.53,132.36) --
	(279.58,147.49) --
	(279.64,133.88) --
	(279.70,119.60) --
	(279.76,120.61) --
	(279.81, 96.18) --
	(279.87,120.18) --
	(279.93, 92.41) --
	(279.99,106.37) --
	(280.04, 93.83) --
	(280.10, 88.65) --
	(280.16, 77.50) --
	(280.22, 91.96) --
	(280.27, 87.97) --
	(280.33, 95.03) --
	(280.39,103.18) --
	(280.45,111.49) --
	(280.50,113.28) --
	(280.56,118.41) --
	(280.62,129.68) --
	(280.68,122.88) --
	(280.73,131.68) --
	(280.79,124.71) --
	(280.85,125.72) --
	(280.91,124.99) --
	(280.96,131.18) --
	(281.02,125.66) --
	(281.08,121.25) --
	(281.14,126.88) --
	(281.19,128.74) --
	(281.25,133.51) --
	(281.31,124.69) --
	(281.37,129.39) --
	(281.43,127.33) --
	(281.48,142.58) --
	(281.54,139.59) --
	(281.60,135.41) --
	(281.66,127.98) --
	(281.71,112.01) --
	(281.77,116.97) --
	(281.83,103.84) --
	(281.89,100.08) --
	(281.94, 99.81) --
	(282.00, 95.07) --
	(282.06, 99.16) --
	(282.12, 92.18) --
	(282.17, 95.86) --
	(282.23,108.23) --
	(282.29,126.20) --
	(282.35,125.00) --
	(282.40,125.77) --
	(282.46,132.80) --
	(282.52,119.90) --
	(282.58,144.77) --
	(282.63,133.52) --
	(282.69,132.48) --
	(282.75,137.24) --
	(282.81,122.18) --
	(282.86,117.88) --
	(282.92,114.50) --
	(282.98,110.81) --
	(283.04,122.19) --
	(283.09,126.33) --
	(283.15,118.59) --
	(283.21,126.48) --
	(283.27,128.99) --
	(283.32,136.05) --
	(283.38,133.38) --
	(283.44,141.11) --
	(283.50,126.17) --
	(283.55,118.72) --
	(283.61,109.48) --
	(283.67,101.77) --
	(283.73,109.45) --
	(283.78, 87.13) --
	(283.84, 85.49) --
	(283.90, 83.81) --
	(283.96, 81.45) --
	(284.01, 83.47) --
	(284.07, 91.18) --
	(284.13, 91.25) --
	(284.19,111.75) --
	(284.24,112.47) --
	(284.30,112.53) --
	(284.36,122.69) --
	(284.42,127.08) --
	(284.47,131.58) --
	(284.53,138.94) --
	(284.59,132.49) --
	(284.65,125.47) --
	(284.70,124.42) --
	(284.76,129.99) --
	(284.82,126.01) --
	(284.88,129.99) --
	(284.93,134.33) --
	(284.99,123.20) --
	(285.05,125.46) --
	(285.11,130.93) --
	(285.17,129.22) --
	(285.22,126.37) --
	(285.28,143.14) --
	(285.34,145.02) --
	(285.40,118.39) --
	(285.45,130.40) --
	(285.51,132.17) --
	(285.57,111.51) --
	(285.63,112.99) --
	(285.68, 97.22) --
	(285.74, 97.93) --
	(285.80,101.49) --
	(285.86, 99.67) --
	(285.91, 92.26) --
	(285.97,100.45) --
	(286.03, 95.52) --
	(286.09,112.99) --
	(286.14,118.24) --
	(286.20,140.46) --
	(286.26,132.46) --
	(286.32,128.79) --
	(286.37,136.79) --
	(286.43,129.62) --
	(286.49,125.07) --
	(286.55,137.68) --
	(286.60,111.90) --
	(286.66,113.89) --
	(286.72,115.98) --
	(286.78,121.42) --
	(286.83,129.39) --
	(286.89,126.82) --
	(286.95,133.53) --
	(287.01,123.98) --
	(287.06,130.38) --
	(287.12,127.97) --
	(287.18,127.43) --
	(287.24,129.83) --
	(287.29,134.52) --
	(287.35,112.92) --
	(287.41,104.99) --
	(287.47,104.94) --
	(287.52, 97.73) --
	(287.58, 88.44) --
	(287.64, 84.78) --
	(287.70, 83.65) --
	(287.75, 88.92) --
	(287.81, 88.33) --
	(287.87, 86.59) --
	(287.93,101.12) --
	(287.98,104.00) --
	(288.04,116.73) --
	(288.10,134.20) --
	(288.16,124.07) --
	(288.21,133.02) --
	(288.27,133.57) --
	(288.33,136.91) --
	(288.39,126.67) --
	(288.44,149.85) --
	(288.50,118.47) --
	(288.56,129.50) --
	(288.62,129.74) --
	(288.68,130.66) --
	(288.73,124.90) --
	(288.79,128.01) --
	(288.85,122.77) --
	(288.91,128.97) --
	(288.96,132.24) --
	(289.02,139.06) --
	(289.08,134.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60, 63.60) --
	(297.75, 63.60) --
	(297.75,225.48) --
	( 63.60,225.48) --
	( 63.60, 63.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.20,144.54) {$\omega ~ [\si{rad.s^{-1}}]$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60, 73.08) -- ( 63.60,224.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60, 73.08) -- ( 57.60, 73.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,103.30) -- ( 57.60,103.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,133.51) -- ( 57.60,133.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,163.73) -- ( 57.60,163.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,193.95) -- ( 57.60,193.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,224.17) -- ( 57.60,224.17);
\definecolor{drawColor}{gray}{0.40}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 73.08) {-102};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20,103.30) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20,133.51) {-98};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20,163.73) {-96};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20,193.95) {-94};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20,224.17) {-92};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.68,  6.00) {$t ~ [\si{s}]$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 63.60) -- (244.83, 63.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 63.60) -- ( 72.21, 57.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.75, 63.60) -- (129.75, 57.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.29, 63.60) -- (187.29, 57.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.83, 63.60) -- (244.83, 57.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.21, 42.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.75, 42.00) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.29, 42.00) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.83, 42.00) {3};
\end{scope}
\begin{scope}
\path[clip] ( 63.60, 63.60) rectangle (297.75,225.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.27,217.80) --
	( 72.33,217.81) --
	( 72.39,217.79) --
	( 72.44,217.95) --
	( 72.50,218.03) --
	( 72.56,218.31) --
	( 72.62,218.68) --
	( 72.67,218.71) --
	( 72.73,218.74) --
	( 72.79,218.92) --
	( 72.85,219.05) --
	( 72.91,219.10) --
	( 72.96,219.24) --
	( 73.02,219.17) --
	( 73.08,219.07) --
	( 73.14,219.00) --
	( 73.19,218.80) --
	( 73.25,218.66) --
	( 73.31,218.65) --
	( 73.37,218.58) --
	( 73.42,218.50) --
	( 73.48,218.44) --
	( 73.54,218.36) --
	( 73.60,218.39) --
	( 73.65,218.38) --
	( 73.71,218.31) --
	( 73.77,218.28) --
	( 73.83,218.25) --
	( 73.88,218.23) --
	( 73.94,218.18) --
	( 74.00,218.14) --
	( 74.06,218.10) --
	( 74.11,218.08) --
	( 74.17,218.02) --
	( 74.23,217.99) --
	( 74.29,217.96) --
	( 74.34,217.89) --
	( 74.40,217.90) --
	( 74.46,217.97) --
	( 74.52,218.09) --
	( 74.57,218.03) --
	( 74.63,217.95) --
	( 74.69,217.87) --
	( 74.75,217.72) --
	( 74.80,217.66) --
	( 74.86,217.71) --
	( 74.92,217.76) --
	( 74.98,217.69) --
	( 75.03,217.65) --
	( 75.09,217.69) --
	( 75.15,217.55) --
	( 75.21,217.46) --
	( 75.26,217.53) --
	( 75.32,217.56) --
	( 75.38,217.48) --
	( 75.44,217.48) --
	( 75.49,217.52) --
	( 75.55,217.46) --
	( 75.61,217.41) --
	( 75.67,217.39) --
	( 75.72,217.39) --
	( 75.78,217.34) --
	( 75.84,217.31) --
	( 75.90,217.27) --
	( 75.95,217.22) --
	( 76.01,217.19) --
	( 76.07,217.13) --
	( 76.13,217.10) --
	( 76.18,217.09) --
	( 76.24,217.00) --
	( 76.30,217.11) --
	( 76.36,217.49) --
	( 76.42,217.51) --
	( 76.47,217.65) --
	( 76.53,217.81) --
	( 76.59,217.72) --
	( 76.65,217.70) --
	( 76.70,217.87) --
	( 76.76,217.92) --
	( 76.82,217.82) --
	( 76.88,217.90) --
	( 76.93,217.96) --
	( 76.99,217.80) --
	( 77.05,217.88) --
	( 77.11,217.81) --
	( 77.16,218.00) --
	( 77.22,218.09) --
	( 77.28,218.03) --
	( 77.34,218.00) --
	( 77.39,217.97) --
	( 77.45,217.98) --
	( 77.51,218.02) --
	( 77.57,218.01) --
	( 77.62,217.98) --
	( 77.68,217.92) --
	( 77.74,217.89) --
	( 77.80,217.82) --
	( 77.85,217.79) --
	( 77.91,217.75) --
	( 77.97,217.72) --
	( 78.03,217.71) --
	( 78.08,217.69) --
	( 78.14,217.71) --
	( 78.20,217.63) --
	( 78.26,217.62) --
	( 78.31,217.79) --
	( 78.37,217.83) --
	( 78.43,217.78) --
	( 78.49,217.74) --
	( 78.54,217.60) --
	( 78.60,217.41) --
	( 78.66,217.44) --
	( 78.72,217.52) --
	( 78.77,217.55) --
	( 78.83,217.48) --
	( 78.89,217.64) --
	( 78.95,217.49) --
	( 79.00,217.31) --
	( 79.06,217.37) --
	( 79.12,217.27) --
	( 79.18,217.36) --
	( 79.23,217.27) --
	( 79.29,217.13) --
	( 79.35,217.12) --
	( 79.41,217.11) --
	( 79.46,217.08) --
	( 79.52,217.03) --
	( 79.58,217.07) --
	( 79.64,217.01) --
	( 79.69,216.94) --
	( 79.75,216.94) --
	( 79.81,216.84) --
	( 79.87,216.89) --
	( 79.92,216.83) --
	( 79.98,216.79) --
	( 80.04,216.80) --
	( 80.10,216.70) --
	( 80.16,217.02) --
	( 80.21,217.18) --
	( 80.27,217.25) --
	( 80.33,217.49) --
	( 80.39,217.48) --
	( 80.44,217.45) --
	( 80.50,217.42) --
	( 80.56,217.40) --
	( 80.62,217.33) --
	( 80.67,217.13) --
	( 80.73,217.39) --
	( 80.79,217.52) --
	( 80.85,217.55) --
	( 80.90,217.70) --
	( 80.96,217.83) --
	( 81.02,218.09) --
	( 81.08,218.20) --
	( 81.13,218.30) --
	( 81.19,218.35) --
	( 81.25,218.38) --
	( 81.31,218.36) --
	( 81.36,218.42) --
	( 81.42,218.38) --
	( 81.48,218.32) --
	( 81.54,218.30) --
	( 81.59,218.26) --
	( 81.65,218.22) --
	( 81.71,218.17) --
	( 81.77,218.17) --
	( 81.82,218.14) --
	( 81.88,218.12) --
	( 81.94,218.04) --
	( 82.00,218.08) --
	( 82.05,218.23) --
	( 82.11,218.52) --
	( 82.17,218.58) --
	( 82.23,218.54) --
	( 82.28,218.55) --
	( 82.34,218.44) --
	( 82.40,218.48) --
	( 82.46,218.42) --
	( 82.51,218.39) --
	( 82.57,218.42) --
	( 82.63,218.29) --
	( 82.69,218.22) --
	( 82.74,218.24) --
	( 82.80,218.41) --
	( 82.86,218.29) --
	( 82.92,218.29) --
	( 82.97,218.28) --
	( 83.03,218.21) --
	( 83.09,218.22) --
	( 83.15,218.12) --
	( 83.20,218.16) --
	( 83.26,218.08) --
	( 83.32,218.03) --
	( 83.38,217.96) --
	( 83.43,217.93) --
	( 83.49,217.88) --
	( 83.55,217.84) --
	( 83.61,217.79) --
	( 83.66,217.77) --
	( 83.72,217.73) --
	( 83.78,217.78) --
	( 83.84,217.74) --
	( 83.90,217.91) --
	( 83.95,218.05) --
	( 84.01,218.11) --
	( 84.07,218.20) --
	( 84.13,218.28) --
	( 84.18,218.21) --
	( 84.24,218.19) --
	( 84.30,218.04) --
	( 84.36,217.98) --
	( 84.41,217.84) --
	( 84.47,217.69) --
	( 84.53,217.82) --
	( 84.59,218.01) --
	( 84.64,217.99) --
	( 84.70,218.23) --
	( 84.76,218.46) --
	( 84.82,218.61) --
	( 84.87,218.82) --
	( 84.93,218.80) --
	( 84.99,218.87) --
	( 85.05,218.96) --
	( 85.10,218.91) --
	( 85.16,218.92) --
	( 85.22,218.90) --
	( 85.28,218.86) --
	( 85.33,218.83) --
	( 85.39,218.82) --
	( 85.45,218.82) --
	( 85.51,218.81) --
	( 85.56,218.79) --
	( 85.62,218.73) --
	( 85.68,218.78) --
	( 85.74,218.76) --
	( 85.79,218.75) --
	( 85.85,218.74) --
	( 85.91,218.72) --
	( 85.97,218.85) --
	( 86.02,219.26) --
	( 86.08,219.42) --
	( 86.14,219.46) --
	( 86.20,219.45) --
	( 86.25,219.48) --
	( 86.31,219.45) --
	( 86.37,219.44) --
	( 86.43,219.47) --
	( 86.48,219.30) --
	( 86.54,219.36) --
	( 86.60,219.40) --
	( 86.66,219.28) --
	( 86.71,219.08) --
	( 86.77,219.04) --
	( 86.83,218.53) --
	( 86.89,218.19) --
	( 86.94,218.12) --
	( 87.00,218.07) --
	( 87.06,217.81) --
	( 87.12,217.76) --
	( 87.17,217.70) --
	( 87.23,217.60) --
	( 87.29,217.56) --
	( 87.35,217.51) --
	( 87.40,217.51) --
	( 87.46,217.49) --
	( 87.52,217.35) --
	( 87.58,217.47) --
	( 87.64,217.61) --
	( 87.69,217.43) --
	( 87.75,217.54) --
	( 87.81,217.70) --
	( 87.87,217.55) --
	( 87.92,217.53) --
	( 87.98,217.41) --
	( 88.04,217.42) --
	( 88.10,217.39) --
	( 88.15,217.36) --
	( 88.21,217.34) --
	( 88.27,217.07) --
	( 88.33,217.08) --
	( 88.38,217.01) --
	( 88.44,217.15) --
	( 88.50,217.30) --
	( 88.56,217.49) --
	( 88.61,217.71) --
	( 88.67,218.01) --
	( 88.73,218.13) --
	( 88.79,218.28) --
	( 88.84,218.29) --
	( 88.90,218.27) --
	( 88.96,218.25) --
	( 89.02,218.15) --
	( 89.07,218.17) --
	( 89.13,218.15) --
	( 89.19,218.13) --
	( 89.25,218.10) --
	( 89.30,218.08) --
	( 89.36,218.09) --
	( 89.42,218.05) --
	( 89.48,218.00) --
	( 89.53,218.13) --
	( 89.59,218.05) --
	( 89.65,218.12) --
	( 89.71,218.09) --
	( 89.76,218.07) --
	( 89.82,218.30) --
	( 89.88,218.33) --
	( 89.94,218.37) --
	( 89.99,218.36) --
	( 90.05,218.25) --
	( 90.11,218.28) --
	( 90.17,218.24) --
	( 90.22,218.27) --
	( 90.28,218.16) --
	( 90.34,218.20) --
	( 90.40,218.15) --
	( 90.45,218.16) --
	( 90.51,217.95) --
	( 90.57,217.75) --
	( 90.63,217.65) --
	( 90.68,217.39) --
	( 90.74,217.14) --
	( 90.80,217.15) --
	( 90.86,216.92) --
	( 90.91,216.78) --
	( 90.97,216.66) --
	( 91.03,216.62) --
	( 91.09,216.58) --
	( 91.14,216.55) --
	( 91.20,216.50) --
	( 91.26,216.64) --
	( 91.32,216.41) --
	( 91.38,216.64) --
	( 91.43,216.52) --
	( 91.49,216.20) --
	( 91.55,216.43) --
	( 91.61,216.68) --
	( 91.66,216.81) --
	( 91.72,216.74) --
	( 91.78,216.57) --
	( 91.84,216.53) --
	( 91.89,216.57) --
	( 91.95,216.44) --
	( 92.01,216.40) --
	( 92.07,216.37) --
	( 92.12,216.28) --
	( 92.18,216.18) --
	( 92.24,216.16) --
	( 92.30,216.14) --
	( 92.35,216.41) --
	( 92.41,216.69) --
	( 92.47,216.91) --
	( 92.53,217.12) --
	( 92.58,217.25) --
	( 92.64,217.41) --
	( 92.70,217.50) --
	( 92.76,217.45) --
	( 92.81,217.47) --
	( 92.87,217.43) --
	( 92.93,217.38) --
	( 92.99,217.34) --
	( 93.04,217.37) --
	( 93.10,217.31) --
	( 93.16,217.32) --
	( 93.22,217.24) --
	( 93.27,217.23) --
	( 93.33,217.26) --
	( 93.39,217.17) --
	( 93.45,217.09) --
	( 93.50,217.22) --
	( 93.56,217.16) --
	( 93.62,217.36) --
	( 93.68,217.31) --
	( 93.73,217.38) --
	( 93.79,217.32) --
	( 93.85,217.30) --
	( 93.91,217.33) --
	( 93.96,217.07) --
	( 94.02,216.95) --
	( 94.08,216.96) --
	( 94.14,216.93) --
	( 94.19,216.92) --
	( 94.25,216.88) --
	( 94.31,216.70) --
	( 94.37,216.59) --
	( 94.42,216.64) --
	( 94.48,216.45) --
	( 94.54,216.23) --
	( 94.60,216.23) --
	( 94.65,216.13) --
	( 94.71,215.97) --
	( 94.77,215.96) --
	( 94.83,215.73) --
	( 94.88,215.71) --
	( 94.94,215.79) --
	( 95.00,215.73) --
	( 95.06,215.55) --
	( 95.12,215.81) --
	( 95.17,215.54) --
	( 95.23,215.53) --
	( 95.29,215.64) --
	( 95.35,215.40) --
	( 95.40,215.48) --
	( 95.46,215.61) --
	( 95.52,215.59) --
	( 95.58,215.73) --
	( 95.63,215.64) --
	( 95.69,215.35) --
	( 95.75,215.45) --
	( 95.81,215.32) --
	( 95.86,215.33) --
	( 95.92,215.30) --
	( 95.98,215.27) --
	( 96.04,215.17) --
	( 96.09,215.13) --
	( 96.15,215.07) --
	( 96.21,215.22) --
	( 96.27,215.62) --
	( 96.32,215.84) --
	( 96.38,215.94) --
	( 96.44,216.02) --
	( 96.50,216.07) --
	( 96.55,216.20) --
	( 96.61,216.12) --
	( 96.67,216.07) --
	( 96.73,216.04) --
	( 96.78,216.02) --
	( 96.84,215.97) --
	( 96.90,215.99) --
	( 96.96,215.99) --
	( 97.01,215.95) --
	( 97.07,215.94) --
	( 97.13,216.01) --
	( 97.19,215.92) --
	( 97.24,215.89) --
	( 97.30,215.85) --
	( 97.36,215.81) --
	( 97.42,215.70) --
	( 97.47,215.60) --
	( 97.53,215.62) --
	( 97.59,215.65) --
	( 97.65,215.64) --
	( 97.70,215.58) --
	( 97.76,215.27) --
	( 97.82,215.29) --
	( 97.88,215.22) --
	( 97.93,215.18) --
	( 97.99,215.15) --
	( 98.05,215.15) --
	( 98.11,214.90) --
	( 98.16,214.71) --
	( 98.22,214.71) --
	( 98.28,214.57) --
	( 98.34,214.34) --
	( 98.39,214.26) --
	( 98.45,214.09) --
	( 98.51,213.94) --
	( 98.57,213.84) --
	( 98.62,213.69) --
	( 98.68,213.66) --
	( 98.74,213.83) --
	( 98.80,213.59) --
	( 98.86,213.86) --
	( 98.91,213.60) --
	( 98.97,213.78) --
	( 99.03,213.61) --
	( 99.09,213.64) --
	( 99.14,213.67) --
	( 99.20,213.58) --
	( 99.26,213.50) --
	( 99.32,213.49) --
	( 99.37,213.36) --
	( 99.43,213.42) --
	( 99.49,213.32) --
	( 99.55,213.21) --
	( 99.60,213.09) --
	( 99.66,213.05) --
	( 99.72,212.91) --
	( 99.78,212.87) --
	( 99.83,212.85) --
	( 99.89,212.77) --
	( 99.95,212.73) --
	(100.01,212.65) --
	(100.06,212.95) --
	(100.12,213.31) --
	(100.18,213.49) --
	(100.24,213.47) --
	(100.29,213.45) --
	(100.35,213.53) --
	(100.41,213.51) --
	(100.47,213.46) --
	(100.52,213.42) --
	(100.58,213.34) --
	(100.64,213.33) --
	(100.70,213.33) --
	(100.75,213.36) --
	(100.81,213.32) --
	(100.87,213.36) --
	(100.93,213.30) --
	(100.98,213.35) --
	(101.04,213.51) --
	(101.10,213.44) --
	(101.16,213.36) --
	(101.21,213.30) --
	(101.27,213.11) --
	(101.33,213.01) --
	(101.39,212.93) --
	(101.44,212.93) --
	(101.50,212.94) --
	(101.56,212.98) --
	(101.62,213.00) --
	(101.67,212.96) --
	(101.73,212.96) --
	(101.79,212.98) --
	(101.85,212.99) --
	(101.90,212.96) --
	(101.96,212.72) --
	(102.02,212.19) --
	(102.08,212.13) --
	(102.13,211.78) --
	(102.19,211.57) --
	(102.25,211.46) --
	(102.31,211.35) --
	(102.36,211.18) --
	(102.42,211.18) --
	(102.48,210.85) --
	(102.54,210.96) --
	(102.60,210.82) --
	(102.65,210.97) --
	(102.71,210.88) --
	(102.77,210.89) --
	(102.83,210.99) --
	(102.88,210.94) --
	(102.94,210.99) --
	(103.00,211.04) --
	(103.06,210.68) --
	(103.11,210.71) --
	(103.17,210.57) --
	(103.23,210.29) --
	(103.29,210.35) --
	(103.34,210.17) --
	(103.40,210.01) --
	(103.46,209.96) --
	(103.52,209.92) --
	(103.57,209.78) --
	(103.63,209.76) --
	(103.69,209.72) --
	(103.75,209.68) --
	(103.80,209.65) --
	(103.86,209.60) --
	(103.92,209.71) --
	(103.98,209.98) --
	(104.03,210.05) --
	(104.09,210.04) --
	(104.15,210.03) --
	(104.21,210.04) --
	(104.26,209.97) --
	(104.32,209.84) --
	(104.38,209.81) --
	(104.44,209.80) --
	(104.49,209.86) --
	(104.55,209.83) --
	(104.61,209.88) --
	(104.67,209.83) --
	(104.72,209.98) --
	(104.78,209.92) --
	(104.84,210.01) --
	(104.90,209.97) --
	(104.95,209.96) --
	(105.01,209.97) --
	(105.07,209.78) --
	(105.13,209.79) --
	(105.18,209.60) --
	(105.24,209.26) --
	(105.30,209.35) --
	(105.36,209.32) --
	(105.41,209.31) --
	(105.47,209.35) --
	(105.53,209.32) --
	(105.59,209.31) --
	(105.64,209.32) --
	(105.70,209.33) --
	(105.76,209.28) --
	(105.82,208.72) --
	(105.87,208.27) --
	(105.93,208.09) --
	(105.99,207.70) --
	(106.05,207.43) --
	(106.10,207.40) --
	(106.16,207.14) --
	(106.22,206.96) --
	(106.28,206.85) --
	(106.34,206.71) --
	(106.39,206.70) --
	(106.45,206.61) --
	(106.51,206.63) --
	(106.57,206.66) --
	(106.62,206.79) --
	(106.68,206.78) --
	(106.74,206.79) --
	(106.80,206.62) --
	(106.85,206.61) --
	(106.91,206.53) --
	(106.97,206.43) --
	(107.03,206.23) --
	(107.08,206.11) --
	(107.14,205.83) --
	(107.20,205.67) --
	(107.26,205.58) --
	(107.31,205.56) --
	(107.37,205.52) --
	(107.43,205.35) --
	(107.49,205.30) --
	(107.54,205.34) --
	(107.60,205.28) --
	(107.66,205.19) --
	(107.72,205.15) --
	(107.77,205.13) --
	(107.83,205.28) --
	(107.89,205.35) --
	(107.95,205.31) --
	(108.00,205.29) --
	(108.06,205.17) --
	(108.12,205.16) --
	(108.18,205.02) --
	(108.23,204.98) --
	(108.29,205.01) --
	(108.35,205.06) --
	(108.41,204.99) --
	(108.46,205.13) --
	(108.52,205.20) --
	(108.58,205.24) --
	(108.64,205.33) --
	(108.69,205.33) --
	(108.75,205.34) --
	(108.81,205.35) --
	(108.87,205.25) --
	(108.92,205.16) --
	(108.98,204.73) --
	(109.04,205.05) --
	(109.10,204.74) --
	(109.15,204.72) --
	(109.21,204.65) --
	(109.27,204.57) --
	(109.33,204.46) --
	(109.38,204.41) --
	(109.44,204.45) --
	(109.50,204.45) --
	(109.56,204.42) --
	(109.61,204.17) --
	(109.67,203.48) --
	(109.73,203.16) --
	(109.79,202.85) --
	(109.84,202.53) --
	(109.90,202.43) --
	(109.96,202.35) --
	(110.02,202.07) --
	(110.08,202.07) --
	(110.13,201.94) --
	(110.19,201.81) --
	(110.25,201.92) --
	(110.31,201.99) --
	(110.36,202.04) --
	(110.42,202.10) --
	(110.48,202.20) --
	(110.54,202.23) --
	(110.59,202.32) --
	(110.65,202.35) --
	(110.71,202.40) --
	(110.77,202.53) --
	(110.82,202.57) --
	(110.88,202.61) --
	(110.94,202.03) --
	(111.00,201.45) --
	(111.05,201.37) --
	(111.11,201.20) --
	(111.17,200.87) --
	(111.23,200.89) --
	(111.28,200.88) --
	(111.34,200.68) --
	(111.40,200.51) --
	(111.46,200.55) --
	(111.51,200.41) --
	(111.57,200.24) --
	(111.63,200.30) --
	(111.69,200.30) --
	(111.74,200.41) --
	(111.80,200.36) --
	(111.86,200.39) --
	(111.92,200.30) --
	(111.97,200.34) --
	(112.03,200.19) --
	(112.09,200.26) --
	(112.15,200.31) --
	(112.20,200.34) --
	(112.26,200.43) --
	(112.32,200.43) --
	(112.38,200.52) --
	(112.43,200.55) --
	(112.49,200.63) --
	(112.55,200.66) --
	(112.61,200.18) --
	(112.66,201.07) --
	(112.72,200.07) --
	(112.78,200.75) --
	(112.84,200.36) --
	(112.89,200.45) --
	(112.95,200.33) --
	(113.01,200.26) --
	(113.07,200.23) --
	(113.12,200.11) --
	(113.18,199.96) --
	(113.24,199.99) --
	(113.30,199.86) --
	(113.35,199.70) --
	(113.41,199.48) --
	(113.47,199.07) --
	(113.53,198.72) --
	(113.58,198.24) --
	(113.64,197.87) --
	(113.70,197.65) --
	(113.76,197.45) --
	(113.82,197.29) --
	(113.87,197.08) --
	(113.93,197.02) --
	(113.99,197.00) --
	(114.05,197.02) --
	(114.10,197.06) --
	(114.16,197.16) --
	(114.22,197.19) --
	(114.28,197.31) --
	(114.33,197.36) --
	(114.39,197.43) --
	(114.45,197.51) --
	(114.51,197.48) --
	(114.56,197.37) --
	(114.62,197.41) --
	(114.68,197.35) --
	(114.74,196.72) --
	(114.79,196.42) --
	(114.85,196.29) --
	(114.91,196.02) --
	(114.97,195.88) --
	(115.02,195.83) --
	(115.08,195.67) --
	(115.14,195.60) --
	(115.20,195.54) --
	(115.25,195.55) --
	(115.31,195.57) --
	(115.37,195.51) --
	(115.43,195.53) --
	(115.48,195.54) --
	(115.54,195.62) --
	(115.60,195.62) --
	(115.66,195.41) --
	(115.71,195.27) --
	(115.77,195.34) --
	(115.83,195.27) --
	(115.89,195.31) --
	(115.94,195.35) --
	(116.00,195.43) --
	(116.06,195.46) --
	(116.12,195.56) --
	(116.17,195.60) --
	(116.23,195.57) --
	(116.29,195.28) --
	(116.35,196.03) --
	(116.40,195.00) --
	(116.46,195.50) --
	(116.52,195.60) --
	(116.58,195.77) --
	(116.63,195.74) --
	(116.69,195.80) --
	(116.75,195.76) --
	(116.81,195.53) --
	(116.86,195.57) --
	(116.92,195.54) --
	(116.98,195.14) --
	(117.04,195.12) --
	(117.09,195.10) --
	(117.15,194.86) --
	(117.21,194.68) --
	(117.27,194.34) --
	(117.32,193.99) --
	(117.38,193.70) --
	(117.44,193.22) --
	(117.50,192.94) --
	(117.56,192.75) --
	(117.61,192.46) --
	(117.67,192.16) --
	(117.73,192.10) --
	(117.79,192.08) --
	(117.84,192.12) --
	(117.90,192.19) --
	(117.96,192.23) --
	(118.02,192.30) --
	(118.07,192.35) --
	(118.13,192.37) --
	(118.19,192.46) --
	(118.25,192.47) --
	(118.30,192.50) --
	(118.36,192.46) --
	(118.42,192.48) --
	(118.48,192.56) --
	(118.53,192.43) --
	(118.59,191.72) --
	(118.65,191.42) --
	(118.71,191.44) --
	(118.76,190.95) --
	(118.82,190.73) --
	(118.88,190.82) --
	(118.94,190.83) --
	(118.99,190.66) --
	(119.05,190.61) --
	(119.11,190.60) --
	(119.17,190.52) --
	(119.22,190.47) --
	(119.28,190.55) --
	(119.34,190.44) --
	(119.40,190.43) --
	(119.45,190.52) --
	(119.51,190.45) --
	(119.57,190.36) --
	(119.63,190.21) --
	(119.68,190.25) --
	(119.74,190.30) --
	(119.80,190.30) --
	(119.86,190.33) --
	(119.91,190.42) --
	(119.97,190.38) --
	(120.03,190.50) --
	(120.09,190.37) --
	(120.14,190.61) --
	(120.20,190.25) --
	(120.26,190.46) --
	(120.32,190.48) --
	(120.37,190.56) --
	(120.43,190.70) --
	(120.49,191.05) --
	(120.55,191.21) --
	(120.60,191.31) --
	(120.66,191.45) --
	(120.72,191.45) --
	(120.78,191.45) --
	(120.83,191.45) --
	(120.89,191.45) --
	(120.95,191.32) --
	(121.01,191.02) --
	(121.06,191.05) --
	(121.12,190.65) --
	(121.18,190.01) --
	(121.24,189.69) --
	(121.30,189.28) --
	(121.35,188.77) --
	(121.41,188.74) --
	(121.47,188.46) --
	(121.53,188.11) --
	(121.58,188.03) --
	(121.64,187.92) --
	(121.70,187.93) --
	(121.76,187.97) --
	(121.81,188.03) --
	(121.87,188.12) --
	(121.93,188.18) --
	(121.99,188.27) --
	(122.04,188.29) --
	(122.10,188.30) --
	(122.16,188.31) --
	(122.22,188.38) --
	(122.27,188.06) --
	(122.33,187.74) --
	(122.39,187.40) --
	(122.45,187.19) --
	(122.50,186.95) --
	(122.56,186.68) --
	(122.62,186.54) --
	(122.68,186.45) --
	(122.73,186.32) --
	(122.79,186.23) --
	(122.85,186.17) --
	(122.91,186.18) --
	(122.96,186.11) --
	(123.02,185.98) --
	(123.08,186.09) --
	(123.14,186.16) --
	(123.19,186.09) --
	(123.25,185.96) --
	(123.31,185.85) --
	(123.37,185.69) --
	(123.42,185.52) --
	(123.48,185.31) --
	(123.54,185.28) --
	(123.60,185.27) --
	(123.65,185.28) --
	(123.71,185.35) --
	(123.77,185.36) --
	(123.83,184.99) --
	(123.88,185.37) --
	(123.94,185.41) --
	(124.00,185.40) --
	(124.06,185.37) --
	(124.11,185.39) --
	(124.17,185.44) --
	(124.23,185.64) --
	(124.29,185.95) --
	(124.34,186.15) --
	(124.40,186.31) --
	(124.46,186.41) --
	(124.52,186.50) --
	(124.57,186.57) --
	(124.63,186.40) --
	(124.69,186.41) --
	(124.75,186.29) --
	(124.80,186.20) --
	(124.86,186.22) --
	(124.92,185.98) --
	(124.98,185.33) --
	(125.04,185.05) --
	(125.09,184.73) --
	(125.15,184.23) --
	(125.21,184.08) --
	(125.27,183.87) --
	(125.32,183.50) --
	(125.38,183.35) --
	(125.44,183.21) --
	(125.50,183.13) --
	(125.55,183.21) --
	(125.61,183.23) --
	(125.67,183.30) --
	(125.73,183.29) --
	(125.78,183.32) --
	(125.84,183.35) --
	(125.90,183.31) --
	(125.96,183.34) --
	(126.01,183.27) --
	(126.07,183.29) --
	(126.13,183.30) --
	(126.19,183.05) --
	(126.24,182.75) --
	(126.30,182.54) --
	(126.36,182.42) --
	(126.42,182.18) --
	(126.47,182.01) --
	(126.53,182.01) --
	(126.59,181.99) --
	(126.65,181.79) --
	(126.70,181.83) --
	(126.76,181.83) --
	(126.82,181.80) --
	(126.88,181.63) --
	(126.93,181.59) --
	(126.99,181.73) --
	(127.05,181.82) --
	(127.11,181.73) --
	(127.16,181.60) --
	(127.22,181.47) --
	(127.28,181.37) --
	(127.34,181.22) --
	(127.39,181.24) --
	(127.45,181.10) --
	(127.51,181.19) --
	(127.57,181.32) --
	(127.62,181.27) --
	(127.68,181.28) --
	(127.74,181.27) --
	(127.80,181.23) --
	(127.85,181.18) --
	(127.91,181.14) --
	(127.97,181.11) --
	(128.03,181.04) --
	(128.08,181.21) --
	(128.14,181.60) --
	(128.20,181.67) --
	(128.26,182.03) --
	(128.31,182.28) --
	(128.37,182.39) --
	(128.43,182.51) --
	(128.49,182.70) --
	(128.55,182.57) --
	(128.60,182.67) --
	(128.66,182.51) --
	(128.72,182.41) --
	(128.78,182.18) --
	(128.83,181.63) --
	(128.89,181.37) --
	(128.95,181.08) --
	(129.01,180.80) --
	(129.06,180.67) --
	(129.12,180.48) --
	(129.18,180.29) --
	(129.24,180.19) --
	(129.29,180.02) --
	(129.35,180.00) --
	(129.41,180.05) --
	(129.47,180.01) --
	(129.52,180.08) --
	(129.58,180.01) --
	(129.64,180.01) --
	(129.70,180.00) --
	(129.75,179.98) --
	(129.81,179.96) --
	(129.87,179.94) --
	(129.93,180.00) --
	(129.98,179.95) --
	(130.04,179.92) --
	(130.10,179.93) --
	(130.16,179.86) --
	(130.21,179.74) --
	(130.27,179.56) --
	(130.33,179.47) --
	(130.39,179.50) --
	(130.44,179.47) --
	(130.50,179.41) --
	(130.56,179.40) --
	(130.62,179.35) --
	(130.67,179.36) --
	(130.73,179.26) --
	(130.79,179.24) --
	(130.85,179.26) --
	(130.90,179.26) --
	(130.96,179.29) --
	(131.02,179.21) --
	(131.08,179.15) --
	(131.13,178.90) --
	(131.19,178.90) --
	(131.25,178.86) --
	(131.31,178.82) --
	(131.36,178.88) --
	(131.42,178.76) --
	(131.48,178.80) --
	(131.54,178.72) --
	(131.59,178.71) --
	(131.65,178.67) --
	(131.71,178.60) --
	(131.77,178.55) --
	(131.82,178.63) --
	(131.88,178.80) --
	(131.94,179.01) --
	(132.00,179.25) --
	(132.05,179.55) --
	(132.11,179.69) --
	(132.17,179.76) --
	(132.23,179.81) --
	(132.29,179.88) --
	(132.34,179.90) --
	(132.40,179.92) --
	(132.46,179.89) --
	(132.52,179.90) --
	(132.57,179.86) --
	(132.63,179.71) --
	(132.69,179.47) --
	(132.75,179.35) --
	(132.80,179.24) --
	(132.86,179.04) --
	(132.92,178.91) --
	(132.98,178.82) --
	(133.03,178.68) --
	(133.09,178.61) --
	(133.15,178.63) --
	(133.21,178.59) --
	(133.26,178.59) --
	(133.32,178.58) --
	(133.38,178.53) --
	(133.44,178.56) --
	(133.49,178.49) --
	(133.55,178.46) --
	(133.61,178.39) --
	(133.67,178.39) --
	(133.72,178.31) --
	(133.78,178.31) --
	(133.84,178.44) --
	(133.90,178.68) --
	(133.95,178.64) --
	(134.01,178.75) --
	(134.07,178.72) --
	(134.13,178.64) --
	(134.18,178.61) --
	(134.24,178.43) --
	(134.30,178.31) --
	(134.36,178.23) --
	(134.41,178.29) --
	(134.47,178.19) --
	(134.53,178.35) --
	(134.59,178.40) --
	(134.64,178.29) --
	(134.70,178.46) --
	(134.76,178.72) --
	(134.82,178.55) --
	(134.87,178.54) --
	(134.93,178.41) --
	(134.99,178.41) --
	(135.05,178.36) --
	(135.10,178.33) --
	(135.16,178.32) --
	(135.22,178.23) --
	(135.28,178.25) --
	(135.33,178.21) --
	(135.39,178.13) --
	(135.45,178.09) --
	(135.51,178.06) --
	(135.56,177.97) --
	(135.62,177.98) --
	(135.68,177.99) --
	(135.74,178.17) --
	(135.79,178.43) --
	(135.85,178.62) --
	(135.91,178.74) --
	(135.97,178.73) --
	(136.03,178.66) --
	(136.08,178.76) --
	(136.14,178.96) --
	(136.20,178.93) --
	(136.26,178.89) --
	(136.31,178.87) --
	(136.37,178.87) --
	(136.43,179.12) --
	(136.49,178.86) --
	(136.54,178.69) --
	(136.60,179.11) --
	(136.66,179.04) --
	(136.72,179.06) --
	(136.77,179.02) --
	(136.83,179.09) --
	(136.89,179.08) --
	(136.95,179.14) --
	(137.00,179.10) --
	(137.06,179.04) --
	(137.12,178.99) --
	(137.18,178.93) --
	(137.23,178.88) --
	(137.29,178.89) --
	(137.35,178.85) --
	(137.41,178.82) --
	(137.46,178.79) --
	(137.52,178.73) --
	(137.58,178.77) --
	(137.64,178.64) --
	(137.69,178.67) --
	(137.75,178.70) --
	(137.81,178.60) --
	(137.87,178.41) --
	(137.92,178.40) --
	(137.98,178.12) --
	(138.04,177.96) --
	(138.10,177.98) --
	(138.15,178.04) --
	(138.21,178.10) --
	(138.27,178.09) --
	(138.33,178.07) --
	(138.38,177.95) --
	(138.44,178.13) --
	(138.50,178.27) --
	(138.56,178.25) --
	(138.61,178.36) --
	(138.67,178.30) --
	(138.73,178.30) --
	(138.79,178.24) --
	(138.84,178.18) --
	(138.90,178.13) --
	(138.96,178.09) --
	(139.02,178.10) --
	(139.07,177.99) --
	(139.13,178.01) --
	(139.19,177.97) --
	(139.25,177.90) --
	(139.30,177.88) --
	(139.36,177.86) --
	(139.42,177.80) --
	(139.48,177.80) --
	(139.53,177.84) --
	(139.59,177.88) --
	(139.65,178.10) --
	(139.71,178.28) --
	(139.77,178.38) --
	(139.82,178.50) --
	(139.88,178.59) --
	(139.94,178.46) --
	(140.00,178.46) --
	(140.05,178.46) --
	(140.11,178.31) --
	(140.17,178.52) --
	(140.23,178.49) --
	(140.28,178.47) --
	(140.34,178.80) --
	(140.40,178.95) --
	(140.46,179.15) --
	(140.51,179.36) --
	(140.57,179.42) --
	(140.63,179.47) --
	(140.69,179.49) --
	(140.74,179.48) --
	(140.80,179.48) --
	(140.86,179.46) --
	(140.92,179.40) --
	(140.97,179.36) --
	(141.03,179.30) --
	(141.09,179.27) --
	(141.15,179.25) --
	(141.20,179.24) --
	(141.26,179.27) --
	(141.32,179.17) --
	(141.38,179.19) --
	(141.43,179.19) --
	(141.49,179.19) --
	(141.55,179.43) --
	(141.61,179.54) --
	(141.66,179.52) --
	(141.72,179.51) --
	(141.78,179.47) --
	(141.84,179.41) --
	(141.89,179.32) --
	(141.95,179.35) --
	(142.01,179.34) --
	(142.07,179.30) --
	(142.12,179.29) --
	(142.18,179.17) --
	(142.24,179.33) --
	(142.30,179.43) --
	(142.35,179.36) --
	(142.41,179.37) --
	(142.47,179.32) --
	(142.53,179.27) --
	(142.58,179.20) --
	(142.64,179.07) --
	(142.70,179.16) --
	(142.76,179.04) --
	(142.81,178.91) --
	(142.87,178.88) --
	(142.93,178.88) --
	(142.99,178.82) --
	(143.04,178.80) --
	(143.10,178.77) --
	(143.16,178.74) --
	(143.22,178.77) --
	(143.27,178.82) --
	(143.33,178.70) --
	(143.39,179.05) --
	(143.45,179.06) --
	(143.51,179.06) --
	(143.56,179.04) --
	(143.62,179.04) --
	(143.68,179.06) --
	(143.74,179.03) --
	(143.79,178.90) --
	(143.85,178.83) --
	(143.91,178.75) --
	(143.97,178.58) --
	(144.02,178.70) --
	(144.08,178.88) --
	(144.14,178.98) --
	(144.20,179.21) --
	(144.25,179.49) --
	(144.31,179.69) --
	(144.37,179.84) --
	(144.43,179.91) --
	(144.48,179.86) --
	(144.54,179.86) --
	(144.60,179.79) --
	(144.66,179.82) --
	(144.71,179.79) --
	(144.77,179.76) --
	(144.83,179.74) --
	(144.89,179.74) --
	(144.94,179.70) --
	(145.00,179.63) --
	(145.06,179.71) --
	(145.12,179.60) --
	(145.17,179.69) --
	(145.23,179.57) --
	(145.29,179.65) --
	(145.35,179.54) --
	(145.40,179.63) --
	(145.46,179.68) --
	(145.52,179.56) --
	(145.58,179.64) --
	(145.63,179.58) --
	(145.69,179.49) --
	(145.75,179.56) --
	(145.81,179.46) --
	(145.86,179.42) --
	(145.92,179.30) --
	(145.98,179.34) --
	(146.04,179.36) --
	(146.09,179.31) --
	(146.15,179.18) --
	(146.21,179.09) --
	(146.27,178.84) --
	(146.32,178.73) --
	(146.38,178.59) --
	(146.44,178.36) --
	(146.50,178.16) --
	(146.55,178.03) --
	(146.61,178.00) --
	(146.67,177.94) --
	(146.73,177.88) --
	(146.78,177.86) --
	(146.84,177.89) --
	(146.90,177.92) --
	(146.96,177.75) --
	(147.01,177.86) --
	(147.07,177.67) --
	(147.13,177.72) --
	(147.19,178.08) --
	(147.25,177.93) --
	(147.30,178.09) --
	(147.36,178.05) --
	(147.42,177.92) --
	(147.48,177.87) --
	(147.53,177.65) --
	(147.59,177.53) --
	(147.65,177.44) --
	(147.71,177.41) --
	(147.76,177.29) --
	(147.82,177.34) --
	(147.88,177.21) --
	(147.94,177.39) --
	(147.99,177.72) --
	(148.05,177.94) --
	(148.11,178.09) --
	(148.17,178.23) --
	(148.22,178.32) --
	(148.28,178.41) --
	(148.34,178.33) --
	(148.40,178.33) --
	(148.45,178.27) --
	(148.51,178.23) --
	(148.57,178.21) --
	(148.63,178.12) --
	(148.68,178.10) --
	(148.74,178.12) --
	(148.80,178.09) --
	(148.86,178.13) --
	(148.91,178.05) --
	(148.97,178.13) --
	(149.03,178.00) --
	(149.09,178.18) --
	(149.14,178.04) --
	(149.20,177.92) --
	(149.26,177.84) --
	(149.32,177.70) --
	(149.37,177.76) --
	(149.43,177.76) --
	(149.49,177.73) --
	(149.55,177.63) --
	(149.60,177.62) --
	(149.66,177.65) --
	(149.72,177.53) --
	(149.78,177.52) --
	(149.83,177.49) --
	(149.89,177.39) --
	(149.95,177.13) --
	(150.01,177.13) --
	(150.06,177.00) --
	(150.12,176.62) --
	(150.18,176.55) --
	(150.24,176.43) --
	(150.29,176.29) --
	(150.35,176.17) --
	(150.41,175.99) --
	(150.47,175.87) --
	(150.52,175.89) --
	(150.58,175.97) --
	(150.64,175.97) --
	(150.70,175.88) --
	(150.75,175.90) --
	(150.81,175.90) --
	(150.87,175.70) --
	(150.93,175.81) --
	(150.99,175.81) --
	(151.04,175.69) --
	(151.10,175.67) --
	(151.16,175.58) --
	(151.22,175.66) --
	(151.27,175.50) --
	(151.33,175.48) --
	(151.39,175.46) --
	(151.45,175.17) --
	(151.50,175.04) --
	(151.56,174.97) --
	(151.62,174.93) --
	(151.68,174.89) --
	(151.73,174.88) --
	(151.79,174.89) --
	(151.85,175.22) --
	(151.91,175.43) --
	(151.96,175.56) --
	(152.02,175.54) --
	(152.08,175.50) --
	(152.14,175.55) --
	(152.19,175.47) --
	(152.25,175.42) --
	(152.31,175.34) --
	(152.37,175.32) --
	(152.42,175.30) --
	(152.48,175.26) --
	(152.54,175.27) --
	(152.60,175.22) --
	(152.65,175.26) --
	(152.71,175.29) --
	(152.77,175.34) --
	(152.83,175.41) --
	(152.88,175.27) --
	(152.94,175.31) --
	(153.00,175.24) --
	(153.06,175.02) --
	(153.11,174.96) --
	(153.17,174.87) --
	(153.23,174.68) --
	(153.29,174.69) --
	(153.34,174.71) --
	(153.40,174.68) --
	(153.46,174.63) --
	(153.52,174.58) --
	(153.57,174.60) --
	(153.63,174.54) --
	(153.69,174.52) --
	(153.75,174.09) --
	(153.80,173.80) --
	(153.86,173.68) --
	(153.92,173.46) --
	(153.98,173.12) --
	(154.03,173.05) --
	(154.09,172.81) --
	(154.15,172.62) --
	(154.21,172.54) --
	(154.26,172.42) --
	(154.32,172.42) --
	(154.38,172.45) --
	(154.44,172.44) --
	(154.49,172.48) --
	(154.55,172.50) --
	(154.61,172.39) --
	(154.67,172.52) --
	(154.73,172.46) --
	(154.78,172.37) --
	(154.84,172.37) --
	(154.90,172.30) --
	(154.96,172.17) --
	(155.01,172.08) --
	(155.07,171.92) --
	(155.13,171.74) --
	(155.19,171.64) --
	(155.24,171.51) --
	(155.30,171.45) --
	(155.36,171.44) --
	(155.42,171.43) --
	(155.47,171.37) --
	(155.53,171.36) --
	(155.59,171.34) --
	(155.65,171.30) --
	(155.70,171.31) --
	(155.76,171.55) --
	(155.82,171.71) --
	(155.88,171.69) --
	(155.93,171.73) --
	(155.99,171.72) --
	(156.05,171.67) --
	(156.11,171.53) --
	(156.16,171.45) --
	(156.22,171.45) --
	(156.28,171.43) --
	(156.34,171.64) --
	(156.39,171.62) --
	(156.45,171.50) --
	(156.51,171.64) --
	(156.57,171.57) --
	(156.62,171.61) --
	(156.68,171.52) --
	(156.74,171.43) --
	(156.80,171.49) --
	(156.85,171.27) --
	(156.91,171.18) --
	(156.97,170.85) --
	(157.03,170.79) --
	(157.08,170.66) --
	(157.14,170.65) --
	(157.20,170.54) --
	(157.26,170.56) --
	(157.31,170.55) --
	(157.37,170.60) --
	(157.43,170.63) --
	(157.49,170.61) --
	(157.54,170.25) --
	(157.60,169.83) --
	(157.66,169.57) --
	(157.72,169.20) --
	(157.77,168.88) --
	(157.83,168.72) --
	(157.89,168.49) --
	(157.95,168.35) --
	(158.00,168.15) --
	(158.06,168.03) --
	(158.12,167.91) --
	(158.18,167.90) --
	(158.23,167.94) --
	(158.29,167.98) --
	(158.35,167.95) --
	(158.41,167.88) --
	(158.47,167.91) --
	(158.52,167.91) --
	(158.58,167.84) --
	(158.64,167.84) --
	(158.70,167.71) --
	(158.75,167.63) --
	(158.81,167.38) --
	(158.87,167.17) --
	(158.93,166.95) --
	(158.98,166.74) --
	(159.04,166.59) --
	(159.10,166.54) --
	(159.16,166.51) --
	(159.21,166.43) --
	(159.27,166.34) --
	(159.33,166.34) --
	(159.39,166.32) --
	(159.44,166.25) --
	(159.50,166.34) --
	(159.56,166.35) --
	(159.62,166.44) --
	(159.67,166.50) --
	(159.73,166.49) --
	(159.79,166.51) --
	(159.85,166.45) --
	(159.90,166.37) --
	(159.96,166.33) --
	(160.02,166.25) --
	(160.08,166.37) --
	(160.13,166.33) --
	(160.19,166.47) --
	(160.25,166.47) --
	(160.31,166.50) --
	(160.36,166.55) --
	(160.42,166.66) --
	(160.48,166.63) --
	(160.54,166.68) --
	(160.59,166.63) --
	(160.65,166.54) --
	(160.71,166.08) --
	(160.77,166.41) --
	(160.82,166.29) --
	(160.88,166.17) --
	(160.94,166.13) --
	(161.00,166.03) --
	(161.05,165.94) --
	(161.11,165.88) --
	(161.17,165.73) --
	(161.23,165.74) --
	(161.28,165.65) --
	(161.34,165.44) --
	(161.40,165.13) --
	(161.46,164.86) --
	(161.51,164.34) --
	(161.57,163.99) --
	(161.63,163.74) --
	(161.69,163.49) --
	(161.74,163.30) --
	(161.80,163.16) --
	(161.86,162.97) --
	(161.92,162.99) --
	(161.97,163.03) --
	(162.03,163.07) --
	(162.09,163.10) --
	(162.15,163.21) --
	(162.21,163.28) --
	(162.26,163.32) --
	(162.32,163.33) --
	(162.38,163.34) --
	(162.44,163.36) --
	(162.49,163.40) --
	(162.55,163.35) --
	(162.61,163.36) --
	(162.67,163.03) --
	(162.72,162.52) --
	(162.78,162.25) --
	(162.84,162.09) --
	(162.90,161.85) --
	(162.95,161.81) --
	(163.01,161.72) --
	(163.07,161.47) --
	(163.13,161.52) --
	(163.18,161.51) --
	(163.24,161.57) --
	(163.30,161.51) --
	(163.36,161.47) --
	(163.41,161.57) --
	(163.47,161.65) --
	(163.53,161.69) --
	(163.59,161.57) --
	(163.64,161.35) --
	(163.70,161.39) --
	(163.76,161.37) --
	(163.82,161.32) --
	(163.87,161.38) --
	(163.93,161.45) --
	(163.99,161.51) --
	(164.05,161.53) --
	(164.10,161.57) --
	(164.16,161.59) --
	(164.22,161.66) --
	(164.28,161.71) --
	(164.33,161.28) --
	(164.39,161.82) --
	(164.45,161.72) --
	(164.51,161.75) --
	(164.56,161.98) --
	(164.62,161.88) --
	(164.68,161.95) --
	(164.74,161.79) --
	(164.79,161.78) --
	(164.85,161.75) --
	(164.91,161.55) --
	(164.97,161.49) --
	(165.02,161.52) --
	(165.08,161.37) --
	(165.14,161.24) --
	(165.20,160.97) --
	(165.25,160.61) --
	(165.31,160.30) --
	(165.37,159.90) --
	(165.43,159.46) --
	(165.48,159.23) --
	(165.54,158.93) --
	(165.60,158.66) --
	(165.66,158.51) --
	(165.71,158.46) --
	(165.77,158.38) --
	(165.83,158.48) --
	(165.89,158.54) --
	(165.95,158.55) --
	(166.00,158.65) --
	(166.06,158.71) --
	(166.12,158.77) --
	(166.18,158.79) --
	(166.23,158.77) --
	(166.29,158.81) --
	(166.35,158.71) --
	(166.41,158.72) --
	(166.46,158.41) --
	(166.52,157.92) --
	(166.58,157.81) --
	(166.64,157.50) --
	(166.69,157.18) --
	(166.75,157.09) --
	(166.81,157.13) --
	(166.87,156.89) --
	(166.92,156.85) --
	(166.98,156.89) --
	(167.04,156.91) --
	(167.10,156.97) --
	(167.15,156.98) --
	(167.21,156.94) --
	(167.27,156.90) --
	(167.33,156.75) --
	(167.38,156.75) --
	(167.44,156.72) --
	(167.50,156.53) --
	(167.56,156.33) --
	(167.61,156.30) --
	(167.67,156.33) --
	(167.73,156.38) --
	(167.79,156.38) --
	(167.84,156.45) --
	(167.90,156.58) --
	(167.96,156.21) --
	(168.02,156.82) --
	(168.07,156.22) --
	(168.13,156.55) --
	(168.19,156.56) --
	(168.25,156.62) --
	(168.30,156.61) --
	(168.36,156.65) --
	(168.42,157.01) --
	(168.48,157.21) --
	(168.53,157.35) --
	(168.59,157.40) --
	(168.65,157.40) --
	(168.71,157.51) --
	(168.76,157.44) --
	(168.82,157.46) --
	(168.88,157.39) --
	(168.94,157.23) --
	(168.99,157.21) --
	(169.05,156.89) --
	(169.11,156.39) --
	(169.17,156.11) --
	(169.22,155.67) --
	(169.28,155.22) --
	(169.34,155.10) --
	(169.40,154.80) --
	(169.45,154.49) --
	(169.51,154.44) --
	(169.57,154.18) --
	(169.63,154.19) --
	(169.69,154.22) --
	(169.74,154.27) --
	(169.80,154.34) --
	(169.86,154.36) --
	(169.92,154.34) --
	(169.97,154.37) --
	(170.03,154.32) --
	(170.09,154.32) --
	(170.15,154.29) --
	(170.20,154.12) --
	(170.26,153.93) --
	(170.32,153.69) --
	(170.38,153.49) --
	(170.43,153.18) --
	(170.49,153.05) --
	(170.55,152.77) --
	(170.61,152.62) --
	(170.66,152.50) --
	(170.72,152.46) --
	(170.78,152.47) --
	(170.84,152.49) --
	(170.89,152.42) --
	(170.95,152.31) --
	(171.01,152.50) --
	(171.07,152.53) --
	(171.12,152.60) --
	(171.18,152.48) --
	(171.24,152.13) --
	(171.30,152.07) --
	(171.35,151.88) --
	(171.41,151.69) --
	(171.47,151.69) --
	(171.53,151.59) --
	(171.58,151.64) --
	(171.64,151.66) --
	(171.70,151.32) --
	(171.76,151.66) --
	(171.81,151.67) --
	(171.87,151.63) --
	(171.93,151.55) --
	(171.99,151.54) --
	(172.04,151.47) --
	(172.10,151.48) --
	(172.16,151.67) --
	(172.22,151.94) --
	(172.27,152.27) --
	(172.33,152.46) --
	(172.39,152.69) --
	(172.45,152.72) --
	(172.50,152.79) --
	(172.56,152.77) --
	(172.62,152.74) --
	(172.68,152.80) --
	(172.73,152.75) --
	(172.79,152.71) --
	(172.85,152.54) --
	(172.91,152.08) --
	(172.96,151.77) --
	(173.02,151.47) --
	(173.08,151.06) --
	(173.14,150.85) --
	(173.19,150.70) --
	(173.25,150.33) --
	(173.31,150.20) --
	(173.37,149.99) --
	(173.43,149.92) --
	(173.48,149.95) --
	(173.54,150.03) --
	(173.60,150.03) --
	(173.66,150.03) --
	(173.71,150.05) --
	(173.77,150.03) --
	(173.83,149.96) --
	(173.89,149.95) --
	(173.94,149.97) --
	(174.00,149.93) --
	(174.06,149.93) --
	(174.12,149.89) --
	(174.17,149.66) --
	(174.23,149.50) --
	(174.29,149.30) --
	(174.35,149.19) --
	(174.40,149.10) --
	(174.46,149.01) --
	(174.52,148.99) --
	(174.58,148.95) --
	(174.63,148.97) --
	(174.69,148.85) --
	(174.75,148.86) --
	(174.81,148.74) --
	(174.86,148.78) --
	(174.92,148.80) --
	(174.98,148.90) --
	(175.04,148.92) --
	(175.09,148.82) --
	(175.15,148.73) --
	(175.21,148.66) --
	(175.27,148.46) --
	(175.32,148.35) --
	(175.38,148.03) --
	(175.44,148.23) --
	(175.50,148.25) --
	(175.55,148.28) --
	(175.61,148.24) --
	(175.67,148.16) --
	(175.73,148.10) --
	(175.78,148.04) --
	(175.84,148.09) --
	(175.90,148.06) --
	(175.96,148.14) --
	(176.01,148.35) --
	(176.07,148.64) --
	(176.13,148.88) --
	(176.19,149.08) --
	(176.24,149.17) --
	(176.30,149.24) --
	(176.36,149.26) --
	(176.42,149.22) --
	(176.47,149.16) --
	(176.53,149.12) --
	(176.59,149.14) --
	(176.65,148.98) --
	(176.70,148.77) --
	(176.76,148.57) --
	(176.82,148.37) --
	(176.88,148.21) --
	(176.93,148.00) --
	(176.99,147.82) --
	(177.05,147.66) --
	(177.11,147.50) --
	(177.17,147.36) --
	(177.22,147.30) --
	(177.28,147.32) --
	(177.34,147.31) --
	(177.40,147.30) --
	(177.45,147.28) --
	(177.51,147.25) --
	(177.57,147.22) --
	(177.63,147.23) --
	(177.68,147.15) --
	(177.74,147.14) --
	(177.80,147.06) --
	(177.86,147.05) --
	(177.91,146.94) --
	(177.97,146.94) --
	(178.03,147.07) --
	(178.09,147.07) --
	(178.14,147.06) --
	(178.20,147.00) --
	(178.26,146.96) --
	(178.32,146.86) --
	(178.37,146.90) --
	(178.43,146.87) --
	(178.49,146.80) --
	(178.55,146.86) --
	(178.60,146.73) --
	(178.66,146.83) --
	(178.72,146.65) --
	(178.78,146.74) --
	(178.83,147.09) --
	(178.89,146.88) --
	(178.95,147.00) --
	(179.01,146.89) --
	(179.06,147.02) --
	(179.12,146.97) --
	(179.18,146.90) --
	(179.24,146.90) --
	(179.29,146.86) --
	(179.35,146.84) --
	(179.41,146.79) --
	(179.47,146.77) --
	(179.52,146.71) --
	(179.58,146.69) --
	(179.64,146.64) --
	(179.70,146.57) --
	(179.75,146.65) --
	(179.81,146.66) --
	(179.87,146.73) --
	(179.93,146.94) --
	(179.98,147.27) --
	(180.04,147.32) --
	(180.10,147.38) --
	(180.16,147.45) --
	(180.21,147.53) --
	(180.27,147.60) --
	(180.33,147.62) --
	(180.39,147.61) --
	(180.44,147.58) --
	(180.50,147.59) --
	(180.56,147.47) --
	(180.62,147.43) --
	(180.67,147.47) --
	(180.73,147.55) --
	(180.79,147.51) --
	(180.85,147.52) --
	(180.91,147.48) --
	(180.96,147.45) --
	(181.02,147.45) --
	(181.08,147.43) --
	(181.14,147.40) --
	(181.19,147.36) --
	(181.25,147.36) --
	(181.31,147.33) --
	(181.37,147.28) --
	(181.42,147.25) --
	(181.48,147.20) --
	(181.54,147.20) --
	(181.60,147.16) --
	(181.65,147.14) --
	(181.71,147.13) --
	(181.77,147.14) --
	(181.83,147.07) --
	(181.88,147.19) --
	(181.94,146.97) --
	(182.00,146.83) --
	(182.06,146.84) --
	(182.11,146.78) --
	(182.17,146.67) --
	(182.23,146.64) --
	(182.29,146.62) --
	(182.34,146.43) --
	(182.40,146.57) --
	(182.46,146.55) --
	(182.52,146.58) --
	(182.57,146.75) --
	(182.63,146.74) --
	(182.69,146.69) --
	(182.75,146.93) --
	(182.80,146.78) --
	(182.86,146.76) --
	(182.92,146.74) --
	(182.98,146.73) --
	(183.03,146.68) --
	(183.09,146.67) --
	(183.15,146.58) --
	(183.21,146.56) --
	(183.26,146.56) --
	(183.32,146.53) --
	(183.38,146.46) --
	(183.44,146.44) --
	(183.49,146.36) --
	(183.55,146.44) --
	(183.61,146.35) --
	(183.67,146.47) --
	(183.72,146.63) --
	(183.78,146.76) --
	(183.84,146.83) --
	(183.90,146.96) --
	(183.95,147.02) --
	(184.01,146.99) --
	(184.07,146.93) --
	(184.13,146.84) --
	(184.18,146.85) --
	(184.24,147.16) --
	(184.30,146.79) --
	(184.36,147.11) --
	(184.42,147.08) --
	(184.47,147.33) --
	(184.53,147.57) --
	(184.59,147.72) --
	(184.65,147.74) --
	(184.70,147.81) --
	(184.76,147.80) --
	(184.82,147.79) --
	(184.88,147.79) --
	(184.93,147.77) --
	(184.99,147.75) --
	(185.05,147.71) --
	(185.11,147.67) --
	(185.16,147.70) --
	(185.22,147.63) --
	(185.28,147.67) --
	(185.34,147.55) --
	(185.39,147.67) --
	(185.45,147.53) --
	(185.51,147.61) --
	(185.57,147.48) --
	(185.62,147.61) --
	(185.68,147.58) --
	(185.74,147.88) --
	(185.80,147.82) --
	(185.85,147.85) --
	(185.91,147.75) --
	(185.97,147.59) --
	(186.03,147.62) --
	(186.08,147.80) --
	(186.14,147.87) --
	(186.20,147.80) --
	(186.26,147.92) --
	(186.31,147.69) --
	(186.37,147.57) --
	(186.43,147.65) --
	(186.49,147.59) --
	(186.54,147.59) --
	(186.60,147.61) --
	(186.66,147.54) --
	(186.72,147.46) --
	(186.77,147.22) --
	(186.83,147.11) --
	(186.89,147.09) --
	(186.95,147.07) --
	(187.00,147.06) --
	(187.06,147.06) --
	(187.12,147.05) --
	(187.18,147.09) --
	(187.23,147.12) --
	(187.29,147.14) --
	(187.35,147.19) --
	(187.41,147.21) --
	(187.46,147.21) --
	(187.52,147.29) --
	(187.58,147.23) --
	(187.64,147.18) --
	(187.69,146.85) --
	(187.75,146.05) --
	(187.81,145.82) --
	(187.87,145.74) --
	(187.92,145.65) --
	(187.98,145.57) --
	(188.04,145.49) --
	(188.10,145.59) --
	(188.16,145.59) --
	(188.21,145.72) --
	(188.27,145.82) --
	(188.33,146.02) --
	(188.39,146.26) --
	(188.44,146.62) --
	(188.50,146.83) --
	(188.56,146.88) --
	(188.62,146.89) --
	(188.67,146.92) --
	(188.73,146.97) --
	(188.79,146.98) --
	(188.85,146.94) --
	(188.90,146.92) --
	(188.96,146.90) --
	(189.02,146.87) --
	(189.08,146.90) --
	(189.13,146.84) --
	(189.19,146.91) --
	(189.25,146.83) --
	(189.31,146.91) --
	(189.36,146.91) --
	(189.42,146.86) --
	(189.48,146.93) --
	(189.54,146.85) --
	(189.59,146.44) --
	(189.65,146.30) --
	(189.71,146.17) --
	(189.77,146.06) --
	(189.82,145.98) --
	(189.88,145.98) --
	(189.94,145.85) --
	(190.00,145.85) --
	(190.05,145.86) --
	(190.11,145.83) --
	(190.17,145.98) --
	(190.23,146.09) --
	(190.28,146.04) --
	(190.34,146.03) --
	(190.40,145.89) --
	(190.46,145.90) --
	(190.51,145.73) --
	(190.57,145.51) --
	(190.63,145.42) --
	(190.69,145.35) --
	(190.74,145.28) --
	(190.80,145.22) --
	(190.86,145.19) --
	(190.92,145.23) --
	(190.97,145.17) --
	(191.03,145.21) --
	(191.09,145.14) --
	(191.15,145.07) --
	(191.20,145.04) --
	(191.26,144.95) --
	(191.32,144.95) --
	(191.38,145.06) --
	(191.43,145.07) --
	(191.49,145.10) --
	(191.55,145.08) --
	(191.61,145.06) --
	(191.66,144.92) --
	(191.72,144.78) --
	(191.78,144.77) --
	(191.84,144.70) --
	(191.90,144.57) --
	(191.95,144.67) --
	(192.01,144.71) --
	(192.07,144.99) --
	(192.13,145.35) --
	(192.18,145.53) --
	(192.24,145.78) --
	(192.30,146.00) --
	(192.36,146.06) --
	(192.41,146.16) --
	(192.47,146.12) --
	(192.53,146.15) --
	(192.59,146.11) --
	(192.64,146.12) --
	(192.70,146.08) --
	(192.76,146.05) --
	(192.82,145.97) --
	(192.87,145.95) --
	(192.93,145.98) --
	(192.99,146.01) --
	(193.05,145.93) --
	(193.10,146.08) --
	(193.16,146.08) --
	(193.22,146.17) --
	(193.28,146.13) --
	(193.33,145.86) --
	(193.39,145.58) --
	(193.45,145.37) --
	(193.51,145.23) --
	(193.56,145.28) --
	(193.62,145.17) --
	(193.68,145.11) --
	(193.74,145.11) --
	(193.79,145.10) --
	(193.85,144.99) --
	(193.91,144.96) --
	(193.97,144.80) --
	(194.02,144.75) --
	(194.08,144.70) --
	(194.14,144.60) --
	(194.20,144.42) --
	(194.25,144.16) --
	(194.31,143.97) --
	(194.37,143.84) --
	(194.43,143.57) --
	(194.48,143.43) --
	(194.54,143.27) --
	(194.60,143.23) --
	(194.66,143.27) --
	(194.71,143.13) --
	(194.77,143.15) --
	(194.83,143.13) --
	(194.89,143.13) --
	(194.94,143.02) --
	(195.00,142.97) --
	(195.06,142.97) --
	(195.12,142.89) --
	(195.17,142.84) --
	(195.23,142.90) --
	(195.29,142.78) --
	(195.35,142.76) --
	(195.40,142.65) --
	(195.46,142.61) --
	(195.52,142.58) --
	(195.58,142.42) --
	(195.64,142.36) --
	(195.69,142.33) --
	(195.75,142.28) --
	(195.81,142.35) --
	(195.87,142.33) --
	(195.92,142.55) --
	(195.98,142.91) --
	(196.04,143.14) --
	(196.10,143.27) --
	(196.15,143.28) --
	(196.21,143.30) --
	(196.27,143.28) --
	(196.33,143.19) --
	(196.38,143.10) --
	(196.44,143.01) --
	(196.50,142.99) --
	(196.56,142.93) --
	(196.61,142.88) --
	(196.67,142.92) --
	(196.73,142.92) --
	(196.79,143.01) --
	(196.84,142.92) --
	(196.90,142.99) --
	(196.96,143.02) --
	(197.02,142.98) --
	(197.07,142.83) --
	(197.13,142.74) --
	(197.19,142.55) --
	(197.25,142.46) --
	(197.30,142.27) --
	(197.36,142.20) --
	(197.42,142.18) --
	(197.48,142.15) --
	(197.53,142.10) --
	(197.59,142.13) --
	(197.65,142.09) --
	(197.71,141.99) --
	(197.76,141.88) --
	(197.82,141.68) --
	(197.88,141.34) --
	(197.94,141.18) --
	(197.99,141.01) --
	(198.05,140.75) --
	(198.11,140.55) --
	(198.17,140.32) --
	(198.22,140.15) --
	(198.28,139.86) --
	(198.34,139.75) --
	(198.40,139.73) --
	(198.45,139.71) --
	(198.51,139.76) --
	(198.57,139.67) --
	(198.63,139.65) --
	(198.68,139.69) --
	(198.74,139.67) --
	(198.80,139.70) --
	(198.86,139.72) --
	(198.91,139.81) --
	(198.97,139.83) --
	(199.03,139.64) --
	(199.09,139.44) --
	(199.14,139.32) --
	(199.20,139.03) --
	(199.26,138.87) --
	(199.32,138.72) --
	(199.38,138.56) --
	(199.43,138.51) --
	(199.49,138.47) --
	(199.55,138.45) --
	(199.61,138.41) --
	(199.66,138.39) --
	(199.72,138.41) --
	(199.78,138.42) --
	(199.84,138.49) --
	(199.89,138.78) --
	(199.95,138.82) --
	(200.01,138.81) --
	(200.07,138.76) --
	(200.12,138.60) --
	(200.18,138.56) --
	(200.24,138.36) --
	(200.30,138.23) --
	(200.35,138.27) --
	(200.41,138.36) --
	(200.47,138.31) --
	(200.53,138.32) --
	(200.58,138.37) --
	(200.64,138.42) --
	(200.70,138.38) --
	(200.76,138.46) --
	(200.81,138.39) --
	(200.87,138.38) --
	(200.93,138.26) --
	(200.99,138.12) --
	(201.04,137.91) --
	(201.10,137.88) --
	(201.16,137.79) --
	(201.22,137.67) --
	(201.27,137.50) --
	(201.33,137.49) --
	(201.39,137.50) --
	(201.45,137.54) --
	(201.50,137.59) --
	(201.56,137.53) --
	(201.62,137.21) --
	(201.68,137.06) --
	(201.73,136.61) --
	(201.79,136.12) --
	(201.85,135.85) --
	(201.91,135.57) --
	(201.96,135.35) --
	(202.02,135.23) --
	(202.08,134.91) --
	(202.14,134.73) --
	(202.19,134.72) --
	(202.25,134.53) --
	(202.31,134.67) --
	(202.37,134.65) --
	(202.42,134.70) --
	(202.48,134.77) --
	(202.54,134.88) --
	(202.60,134.84) --
	(202.65,134.83) --
	(202.71,134.90) --
	(202.77,134.92) --
	(202.83,134.89) --
	(202.88,134.75) --
	(202.94,134.47) --
	(203.00,134.20) --
	(203.06,134.07) --
	(203.12,133.83) --
	(203.17,133.67) --
	(203.23,133.56) --
	(203.29,133.47) --
	(203.35,133.47) --
	(203.40,133.53) --
	(203.46,133.54) --
	(203.52,133.55) --
	(203.58,133.36) --
	(203.63,133.41) --
	(203.69,133.44) --
	(203.75,133.45) --
	(203.81,133.37) --
	(203.86,133.24) --
	(203.92,133.04) --
	(203.98,133.06) --
	(204.04,132.92) --
	(204.09,132.88) --
	(204.15,132.97) --
	(204.21,132.94) --
	(204.27,133.01) --
	(204.32,133.06) --
	(204.38,133.09) --
	(204.44,133.16) --
	(204.50,133.17) --
	(204.55,133.16) --
	(204.61,133.32) --
	(204.67,132.93) --
	(204.73,133.38) --
	(204.78,133.38) --
	(204.84,133.45) --
	(204.90,133.39) --
	(204.96,133.22) --
	(205.01,133.20) --
	(205.07,133.22) --
	(205.13,133.01) --
	(205.19,132.90) --
	(205.24,132.81) --
	(205.30,132.66) --
	(205.36,132.65) --
	(205.42,132.70) --
	(205.47,132.58) --
	(205.53,132.00) --
	(205.59,131.27) --
	(205.65,130.95) --
	(205.70,130.54) --
	(205.76,130.11) --
	(205.82,130.04) --
	(205.88,130.05) --
	(205.93,129.72) --
	(205.99,129.65) --
	(206.05,129.73) --
	(206.11,129.72) --
	(206.16,129.80) --
	(206.22,129.85) --
	(206.28,129.82) --
	(206.34,129.90) --
	(206.39,129.92) --
	(206.45,129.99) --
	(206.51,129.99) --
	(206.57,130.03) --
	(206.62,130.04) --
	(206.68,130.00) --
	(206.74,130.06) --
	(206.80,130.12) --
	(206.86,130.07) --
	(206.91,129.17) --
	(206.97,128.65) --
	(207.03,128.66) --
	(207.09,128.43) --
	(207.14,128.20) --
	(207.20,128.26) --
	(207.26,128.17) --
	(207.32,128.07) --
	(207.37,128.10) --
	(207.43,128.11) --
	(207.49,127.80) --
	(207.55,127.64) --
	(207.60,127.61) --
	(207.66,127.39) --
	(207.72,127.36) --
	(207.78,127.27) --
	(207.83,127.11) --
	(207.89,127.07) --
	(207.95,126.94) --
	(208.01,126.98) --
	(208.06,127.01) --
	(208.12,126.99) --
	(208.18,127.19) --
	(208.24,127.19) --
	(208.29,127.25) --
	(208.35,126.92) --
	(208.41,127.39) --
	(208.47,127.39) --
	(208.52,127.46) --
	(208.58,127.51) --
	(208.64,127.57) --
	(208.70,127.65) --
	(208.75,127.69) --
	(208.81,127.68) --
	(208.87,127.57) --
	(208.93,127.56) --
	(208.98,127.55) --
	(209.04,127.27) --
	(209.10,127.09) --
	(209.16,127.15) --
	(209.21,126.86) --
	(209.27,126.73) --
	(209.33,126.72) --
	(209.39,126.16) --
	(209.44,125.35) --
	(209.50,125.03) --
	(209.56,124.59) --
	(209.62,124.13) --
	(209.67,124.05) --
	(209.73,123.77) --
	(209.79,123.47) --
	(209.85,123.43) --
	(209.90,123.42) --
	(209.96,123.47) --
	(210.02,123.62) --
	(210.08,123.60) --
	(210.13,123.64) --
	(210.19,123.78) --
	(210.25,123.77) --
	(210.31,123.86) --
	(210.36,123.87) --
	(210.42,123.89) --
	(210.48,124.00) --
	(210.54,123.98) --
	(210.60,123.82) --
	(210.65,123.60) --
	(210.71,123.52) --
	(210.77,123.40) --
	(210.83,123.19) --
	(210.88,123.16) --
	(210.94,123.18) --
	(211.00,123.06) --
	(211.06,122.94) --
	(211.11,122.93) --
	(211.17,122.95) --
	(211.23,123.00) --
	(211.29,122.82) --
	(211.34,122.73) --
	(211.40,122.77) --
	(211.46,122.68) --
	(211.52,122.47) --
	(211.57,122.36) --
	(211.63,122.17) --
	(211.69,122.10) --
	(211.75,121.85) --
	(211.80,121.71) --
	(211.86,121.78) --
	(211.92,121.67) --
	(211.98,121.80) --
	(212.03,121.78) --
	(212.09,122.03) --
	(212.15,121.93) --
	(212.21,121.86) --
	(212.26,121.89) --
	(212.32,121.95) --
	(212.38,122.03) --
	(212.44,122.14) --
	(212.49,122.33) --
	(212.55,122.49) --
	(212.61,122.55) --
	(212.67,122.51) --
	(212.72,122.49) --
	(212.78,122.44) --
	(212.84,122.34) --
	(212.90,122.26) --
	(212.95,122.42) --
	(213.01,122.41) --
	(213.07,122.19) --
	(213.13,121.95) --
	(213.18,121.53) --
	(213.24,121.14) --
	(213.30,120.78) --
	(213.36,120.42) --
	(213.41,120.02) --
	(213.47,119.79) --
	(213.53,119.37) --
	(213.59,119.10) --
	(213.64,119.07) --
	(213.70,118.91) --
	(213.76,118.90) --
	(213.82,119.00) --
	(213.87,118.97) --
	(213.93,119.10) --
	(213.99,119.09) --
	(214.05,119.13) --
	(214.10,119.08) --
	(214.16,118.99) --
	(214.22,119.04) --
	(214.28,119.10) --
	(214.34,118.99) --
	(214.39,118.79) --
	(214.45,118.63) --
	(214.51,118.48) --
	(214.57,118.14) --
	(214.62,118.00) --
	(214.68,117.98) --
	(214.74,117.83) --
	(214.80,117.76) --
	(214.85,117.74) --
	(214.91,117.80) --
	(214.97,117.69) --
	(215.03,117.62) --
	(215.08,117.65) --
	(215.14,117.47) --
	(215.20,117.61) --
	(215.26,117.55) --
	(215.31,117.41) --
	(215.37,117.28) --
	(215.43,117.04) --
	(215.49,116.98) --
	(215.54,116.81) --
	(215.60,116.82) --
	(215.66,116.64) --
	(215.72,116.75) --
	(215.77,116.78) --
	(215.83,116.87) --
	(215.89,116.73) --
	(215.95,116.74) --
	(216.00,116.69) --
	(216.06,116.67) --
	(216.12,116.61) --
	(216.18,116.58) --
	(216.23,116.59) --
	(216.29,116.64) --
	(216.35,117.08) --
	(216.41,117.40) --
	(216.46,117.67) --
	(216.52,117.88) --
	(216.58,117.97) --
	(216.64,118.09) --
	(216.69,118.27) --
	(216.75,118.28) --
	(216.81,118.26) --
	(216.87,118.22) --
	(216.92,118.17) --
	(216.98,117.94) --
	(217.04,117.58) --
	(217.10,117.12) --
	(217.15,116.85) --
	(217.21,116.56) --
	(217.27,116.30) --
	(217.33,116.08) --
	(217.38,115.98) --
	(217.44,115.77) --
	(217.50,115.62) --
	(217.56,115.59) --
	(217.61,115.58) --
	(217.67,115.54) --
	(217.73,115.57) --
	(217.79,115.54) --
	(217.84,115.52) --
	(217.90,115.54) --
	(217.96,115.55) --
	(218.02,115.48) --
	(218.08,115.48) --
	(218.13,115.47) --
	(218.19,115.38) --
	(218.25,115.23) --
	(218.31,115.13) --
	(218.36,115.04) --
	(218.42,114.93) --
	(218.48,114.82) --
	(218.54,114.71) --
	(218.59,114.66) --
	(218.65,114.66) --
	(218.71,114.64) --
	(218.77,114.67) --
	(218.82,114.52) --
	(218.88,114.59) --
	(218.94,114.51) --
	(219.00,114.47) --
	(219.05,114.45) --
	(219.11,114.43) --
	(219.17,114.36) --
	(219.23,114.28) --
	(219.28,114.21) --
	(219.34,114.11) --
	(219.40,114.00) --
	(219.46,113.84) --
	(219.51,113.90) --
	(219.57,113.84) --
	(219.63,113.81) --
	(219.69,113.81) --
	(219.74,113.76) --
	(219.80,113.75) --
	(219.86,113.69) --
	(219.92,113.66) --
	(219.97,113.62) --
	(220.03,113.62) --
	(220.09,113.62) --
	(220.15,113.84) --
	(220.20,114.24) --
	(220.26,114.40) --
	(220.32,114.60) --
	(220.38,114.79) --
	(220.43,114.88) --
	(220.49,115.01) --
	(220.55,115.12) --
	(220.61,115.13) --
	(220.66,115.17) --
	(220.72,115.08) --
	(220.78,114.94) --
	(220.84,114.78) --
	(220.89,114.53) --
	(220.95,114.44) --
	(221.01,114.31) --
	(221.07,114.15) --
	(221.12,114.05) --
	(221.18,113.91) --
	(221.24,113.83) --
	(221.30,113.76) --
	(221.35,113.72) --
	(221.41,113.73) --
	(221.47,113.72) --
	(221.53,113.66) --
	(221.58,113.62) --
	(221.64,113.58) --
	(221.70,113.54) --
	(221.76,113.55) --
	(221.82,113.48) --
	(221.87,113.45) --
	(221.93,113.42) --
	(221.99,113.34) --
	(222.05,113.35) --
	(222.10,113.65) --
	(222.16,113.86) --
	(222.22,113.82) --
	(222.28,113.80) --
	(222.33,113.68) --
	(222.39,113.66) --
	(222.45,113.59) --
	(222.51,113.67) --
	(222.56,113.63) --
	(222.62,113.64) --
	(222.68,113.47) --
	(222.74,113.70) --
	(222.79,113.32) --
	(222.85,113.37) --
	(222.91,113.40) --
	(222.97,113.36) --
	(223.02,113.36) --
	(223.08,113.23) --
	(223.14,113.08) --
	(223.20,113.16) --
	(223.25,113.05) --
	(223.31,113.03) --
	(223.37,113.02) --
	(223.43,112.96) --
	(223.48,112.92) --
	(223.54,112.87) --
	(223.60,112.86) --
	(223.66,112.78) --
	(223.71,112.74) --
	(223.77,112.68) --
	(223.83,112.70) --
	(223.89,112.63) --
	(223.94,112.61) --
	(224.00,113.06) --
	(224.06,113.13) --
	(224.12,113.18) --
	(224.17,113.37) --
	(224.23,113.45) --
	(224.29,113.38) --
	(224.35,113.42) --
	(224.40,113.44) --
	(224.46,113.48) --
	(224.52,113.53) --
	(224.58,113.60) --
	(224.63,113.64) --
	(224.69,113.51) --
	(224.75,113.53) --
	(224.81,113.77) --
	(224.86,113.83) --
	(224.92,113.83) --
	(224.98,113.80) --
	(225.04,113.71) --
	(225.09,113.73) --
	(225.15,113.75) --
	(225.21,113.71) --
	(225.27,113.72) --
	(225.32,113.65) --
	(225.38,113.61) --
	(225.44,113.56) --
	(225.50,113.53) --
	(225.56,113.48) --
	(225.61,113.44) --
	(225.67,113.45) --
	(225.73,113.45) --
	(225.79,113.32) --
	(225.84,113.37) --
	(225.90,113.32) --
	(225.96,113.53) --
	(226.02,113.75) --
	(226.07,113.73) --
	(226.13,113.74) --
	(226.19,113.64) --
	(226.25,113.51) --
	(226.30,113.43) --
	(226.36,113.56) --
	(226.42,113.56) --
	(226.48,113.43) --
	(226.53,113.39) --
	(226.59,113.31) --
	(226.65,113.30) --
	(226.71,113.20) --
	(226.76,113.16) --
	(226.82,113.05) --
	(226.88,112.92) --
	(226.94,112.87) --
	(226.99,112.72) --
	(227.05,112.63) --
	(227.11,112.62) --
	(227.17,112.59) --
	(227.22,112.55) --
	(227.28,112.45) --
	(227.34,112.49) --
	(227.40,112.39) --
	(227.45,112.40) --
	(227.51,112.33) --
	(227.57,112.33) --
	(227.63,112.23) --
	(227.68,112.26) --
	(227.74,112.34) --
	(227.80,112.31) --
	(227.86,112.66) --
	(227.91,112.65) --
	(227.97,112.70) --
	(228.03,112.63) --
	(228.09,112.59) --
	(228.14,112.55) --
	(228.20,112.44) --
	(228.26,112.47) --
	(228.32,112.38) --
	(228.37,112.41) --
	(228.43,112.52) --
	(228.49,112.66) --
	(228.55,112.68) --
	(228.60,112.94) --
	(228.66,113.19) --
	(228.72,113.34) --
	(228.78,113.31) --
	(228.83,113.37) --
	(228.89,113.41) --
	(228.95,113.39) --
	(229.01,113.36) --
	(229.06,113.38) --
	(229.12,113.31) --
	(229.18,113.27) --
	(229.24,113.23) --
	(229.30,113.20) --
	(229.35,113.20) --
	(229.41,113.19) --
	(229.47,113.19) --
	(229.53,113.14) --
	(229.58,113.19) --
	(229.64,113.21) --
	(229.70,113.15) --
	(229.76,113.12) --
	(229.81,113.18) --
	(229.87,113.26) --
	(229.93,113.31) --
	(229.99,113.36) --
	(230.04,113.29) --
	(230.10,113.23) --
	(230.16,113.15) --
	(230.22,113.15) --
	(230.27,113.17) --
	(230.33,113.09) --
	(230.39,113.08) --
	(230.45,113.18) --
	(230.50,113.12) --
	(230.56,113.05) --
	(230.62,112.99) --
	(230.68,112.79) --
	(230.73,112.74) --
	(230.79,112.63) --
	(230.85,112.39) --
	(230.91,112.37) --
	(230.96,112.22) --
	(231.02,112.16) --
	(231.08,112.10) --
	(231.14,112.08) --
	(231.19,112.05) --
	(231.25,111.96) --
	(231.31,112.00) --
	(231.37,112.04) --
	(231.42,111.93) --
	(231.48,111.84) --
	(231.54,112.16) --
	(231.60,111.97) --
	(231.65,112.15) --
	(231.71,112.06) --
	(231.77,112.09) --
	(231.83,112.10) --
	(231.88,112.03) --
	(231.94,111.94) --
	(232.00,111.87) --
	(232.06,111.80) --
	(232.11,111.67) --
	(232.17,111.62) --
	(232.23,111.67) --
	(232.29,111.65) --
	(232.34,111.92) --
	(232.40,112.11) --
	(232.46,112.28) --
	(232.52,112.52) --
	(232.57,112.72) --
	(232.63,112.78) --
	(232.69,112.87) --
	(232.75,112.85) --
	(232.80,112.78) --
	(232.86,112.74) --
	(232.92,112.69) --
	(232.98,112.66) --
	(233.04,112.66) --
	(233.09,112.62) --
	(233.15,112.54) --
	(233.21,112.52) --
	(233.27,112.54) --
	(233.32,112.52) --
	(233.38,112.49) --
	(233.44,112.59) --
	(233.50,112.45) --
	(233.55,112.43) --
	(233.61,112.60) --
	(233.67,112.64) --
	(233.73,112.60) --
	(233.78,112.58) --
	(233.84,112.61) --
	(233.90,112.60) --
	(233.96,112.49) --
	(234.01,112.58) --
	(234.07,112.52) --
	(234.13,112.56) --
	(234.19,112.55) --
	(234.24,112.52) --
	(234.30,112.36) --
	(234.36,112.13) --
	(234.42,112.08) --
	(234.47,112.01) --
	(234.53,111.82) --
	(234.59,111.63) --
	(234.65,111.62) --
	(234.70,111.55) --
	(234.76,111.43) --
	(234.82,111.32) --
	(234.88,111.24) --
	(234.93,111.25) --
	(234.99,111.19) --
	(235.05,111.16) --
	(235.11,111.14) --
	(235.16,111.17) --
	(235.22,111.10) --
	(235.28,111.03) --
	(235.34,111.12) --
	(235.39,110.97) --
	(235.45,111.01) --
	(235.51,111.01) --
	(235.57,111.09) --
	(235.62,111.08) --
	(235.68,111.04) --
	(235.74,110.91) --
	(235.80,110.73) --
	(235.85,110.65) --
	(235.91,110.46) --
	(235.97,110.37) --
	(236.03,110.37) --
	(236.08,110.43) --
	(236.14,110.47) --
	(236.20,110.72) --
	(236.26,111.02) --
	(236.31,111.25) --
	(236.37,111.39) --
	(236.43,111.43) --
	(236.49,111.46) --
	(236.55,111.37) --
	(236.60,111.32) --
	(236.66,111.22) --
	(236.72,111.24) --
	(236.78,111.13) --
	(236.83,111.21) --
	(236.89,111.12) --
	(236.95,111.09) --
	(237.01,111.21) --
	(237.06,111.06) --
	(237.12,111.06) --
	(237.18,111.11) --
	(237.24,111.16) --
	(237.29,111.25) --
	(237.35,111.06) --
	(237.41,110.98) --
	(237.47,110.78) --
	(237.52,110.77) --
	(237.58,110.74) --
	(237.64,110.82) --
	(237.70,110.78) --
	(237.75,110.76) --
	(237.81,110.74) --
	(237.87,110.63) --
	(237.93,110.62) --
	(237.98,110.56) --
	(238.04,110.53) --
	(238.10,110.51) --
	(238.16,110.16) --
	(238.21,109.97) --
	(238.27,109.88) --
	(238.33,109.46) --
	(238.39,109.19) --
	(238.44,109.14) --
	(238.50,108.87) --
	(238.56,108.65) --
	(238.62,108.54) --
	(238.67,108.43) --
	(238.73,108.44) --
	(238.79,108.48) --
	(238.85,108.43) --
	(238.90,108.41) --
	(238.96,108.41) --
	(239.02,108.33) --
	(239.08,108.44) --
	(239.13,108.23) --
	(239.19,108.33) --
	(239.25,108.18) --
	(239.31,108.19) --
	(239.36,108.12) --
	(239.42,107.94) --
	(239.48,107.87) --
	(239.54,107.80) --
	(239.59,107.66) --
	(239.65,107.55) --
	(239.71,107.51) --
	(239.77,107.49) --
	(239.82,107.42) --
	(239.88,107.32) --
	(239.94,107.35) --
	(240.00,107.32) --
	(240.05,107.34) --
	(240.11,107.68) --
	(240.17,107.93) --
	(240.23,107.99) --
	(240.29,108.01) --
	(240.34,107.98) --
	(240.40,107.99) --
	(240.46,107.89) --
	(240.52,107.86) --
	(240.57,107.77) --
	(240.63,107.84) --
	(240.69,107.74) --
	(240.75,107.77) --
	(240.80,107.76) --
	(240.86,107.84) --
	(240.92,107.87) --
	(240.98,107.90) --
	(241.03,107.95) --
	(241.09,107.95) --
	(241.15,108.03) --
	(241.21,107.82) --
	(241.26,107.73) --
	(241.32,107.54) --
	(241.38,107.39) --
	(241.44,107.26) --
	(241.49,107.30) --
	(241.55,107.37) --
	(241.61,107.34) --
	(241.67,107.29) --
	(241.72,107.28) --
	(241.78,107.25) --
	(241.84,107.23) --
	(241.90,107.14) --
	(241.95,107.03) --
	(242.01,106.35) --
	(242.07,106.06) --
	(242.13,105.94) --
	(242.18,105.55) --
	(242.24,105.33) --
	(242.30,105.28) --
	(242.36,105.04) --
	(242.41,104.74) --
	(242.47,104.58) --
	(242.53,104.60) --
	(242.59,104.54) --
	(242.64,104.54) --
	(242.70,104.62) --
	(242.76,104.66) --
	(242.82,104.61) --
	(242.87,104.73) --
	(242.93,104.76) --
	(242.99,104.75) --
	(243.05,104.82) --
	(243.10,104.64) --
	(243.16,104.48) --
	(243.22,104.27) --
	(243.28,104.00) --
	(243.33,103.91) --
	(243.39,103.74) --
	(243.45,103.65) --
	(243.51,103.62) --
	(243.56,103.56) --
	(243.62,103.44) --
	(243.68,103.43) --
	(243.74,103.38) --
	(243.79,103.37) --
	(243.85,103.37) --
	(243.91,103.37) --
	(243.97,103.40) --
	(244.03,103.54) --
	(244.08,103.59) --
	(244.14,103.61) --
	(244.20,103.63) --
	(244.26,103.48) --
	(244.31,103.48) --
	(244.37,103.39) --
	(244.43,103.28) --
	(244.49,103.37) --
	(244.54,103.38) --
	(244.60,103.43) --
	(244.66,103.44) --
	(244.72,103.56) --
	(244.77,103.54) --
	(244.83,103.50) --
	(244.89,103.54) --
	(244.95,103.57) --
	(245.00,103.39) --
	(245.06,103.43) --
	(245.12,103.24) --
	(245.18,102.89) --
	(245.23,102.85) --
	(245.29,102.78) --
	(245.35,102.76) --
	(245.41,102.81) --
	(245.46,102.82) --
	(245.52,102.89) --
	(245.58,102.85) --
	(245.64,102.90) --
	(245.69,102.91) --
	(245.75,102.95) --
	(245.81,102.49) --
	(245.87,101.87) --
	(245.92,101.60) --
	(245.98,101.15) --
	(246.04,100.67) --
	(246.10,100.60) --
	(246.15,100.47) --
	(246.21,100.20) --
	(246.27,100.20) --
	(246.33, 99.96) --
	(246.38, 99.97) --
	(246.44,100.03) --
	(246.50,100.00) --
	(246.56,100.06) --
	(246.61,100.14) --
	(246.67,100.19) --
	(246.73,100.24) --
	(246.79,100.28) --
	(246.84,100.21) --
	(246.90,100.01) --
	(246.96, 99.96) --
	(247.02, 99.84) --
	(247.07, 99.58) --
	(247.13, 99.40) --
	(247.19, 99.12) --
	(247.25, 98.94) --
	(247.30, 98.88) --
	(247.36, 98.81) --
	(247.42, 98.78) --
	(247.48, 98.69) --
	(247.53, 98.67) --
	(247.59, 98.67) --
	(247.65, 98.62) --
	(247.71, 98.58) --
	(247.77, 98.66) --
	(247.82, 98.72) --
	(247.88, 98.72) --
	(247.94, 98.63) --
	(248.00, 98.59) --
	(248.05, 98.57) --
	(248.11, 98.55) --
	(248.17, 98.52) --
	(248.23, 98.46) --
	(248.28, 98.54) --
	(248.34, 98.53) --
	(248.40, 98.69) --
	(248.46, 98.69) --
	(248.51, 98.74) --
	(248.57, 98.76) --
	(248.63, 98.85) --
	(248.69, 98.80) --
	(248.74, 98.50) --
	(248.80, 98.94) --
	(248.86, 99.01) --
	(248.92, 99.04) --
	(248.97, 99.17) --
	(249.03, 99.02) --
	(249.09, 99.01) --
	(249.15, 99.02) --
	(249.20, 98.90) --
	(249.26, 98.74) --
	(249.32, 98.63) --
	(249.38, 98.38) --
	(249.43, 98.31) --
	(249.49, 98.35) --
	(249.55, 98.29) --
	(249.61, 97.66) --
	(249.66, 97.26) --
	(249.72, 96.95) --
	(249.78, 96.41) --
	(249.84, 96.14) --
	(249.89, 95.95) --
	(249.95, 95.64) --
	(250.01, 95.47) --
	(250.07, 95.39) --
	(250.12, 95.28) --
	(250.18, 95.29) --
	(250.24, 95.35) --
	(250.30, 95.44) --
	(250.35, 95.45) --
	(250.41, 95.59) --
	(250.47, 95.57) --
	(250.53, 95.65) --
	(250.58, 95.74) --
	(250.64, 95.78) --
	(250.70, 95.84) --
	(250.76, 95.92) --
	(250.81, 95.97) --
	(250.87, 95.93) --
	(250.93, 95.22) --
	(250.99, 94.90) --
	(251.04, 94.68) --
	(251.10, 94.09) --
	(251.16, 94.10) --
	(251.22, 94.09) --
	(251.27, 94.01) --
	(251.33, 93.81) --
	(251.39, 93.74) --
	(251.45, 93.74) --
	(251.51, 93.67) --
	(251.56, 93.65) --
	(251.62, 93.59) --
	(251.68, 93.57) --
	(251.74, 93.62) --
	(251.79, 93.52) --
	(251.85, 93.35) --
	(251.91, 93.24) --
	(251.97, 93.21) --
	(252.02, 93.16) --
	(252.08, 93.17) --
	(252.14, 93.22) --
	(252.20, 93.25) --
	(252.25, 93.26) --
	(252.31, 93.33) --
	(252.37, 93.44) --
	(252.43, 93.26) --
	(252.48, 93.65) --
	(252.54, 93.22) --
	(252.60, 93.51) --
	(252.66, 93.64) --
	(252.71, 93.49) --
	(252.77, 93.55) --
	(252.83, 93.95) --
	(252.89, 93.98) --
	(252.94, 94.07) --
	(253.00, 94.01) --
	(253.06, 94.02) --
	(253.12, 93.99) --
	(253.17, 93.86) --
	(253.23, 93.78) --
	(253.29, 93.80) --
	(253.35, 93.67) --
	(253.40, 93.47) --
	(253.46, 93.07) --
	(253.52, 92.54) --
	(253.58, 92.15) --
	(253.63, 91.69) --
	(253.69, 91.22) --
	(253.75, 91.07) --
	(253.81, 90.87) --
	(253.86, 90.55) --
	(253.92, 90.44) --
	(253.98, 90.41) --
	(254.04, 90.42) --
	(254.09, 90.50) --
	(254.15, 90.62) --
	(254.21, 90.65) --
	(254.27, 90.72) --
	(254.32, 90.78) --
	(254.38, 90.84) --
	(254.44, 90.86) --
	(254.50, 90.86) --
	(254.55, 90.90) --
	(254.61, 91.00) --
	(254.67, 90.62) --
	(254.73, 90.52) --
	(254.78, 90.22) --
	(254.84, 90.13) --
	(254.90, 89.91) --
	(254.96, 89.70) --
	(255.01, 89.66) --
	(255.07, 89.62) --
	(255.13, 89.44) --
	(255.19, 89.41) --
	(255.25, 89.43) --
	(255.30, 89.40) --
	(255.36, 89.35) --
	(255.42, 89.19) --
	(255.48, 89.28) --
	(255.53, 89.16) --
	(255.59, 88.97) --
	(255.65, 88.91) --
	(255.71, 88.79) --
	(255.76, 88.63) --
	(255.82, 88.43) --
	(255.88, 88.25) --
	(255.94, 88.35) --
	(255.99, 88.38) --
	(256.05, 88.42) --
	(256.11, 88.43) --
	(256.17, 88.49) --
	(256.22, 88.22) --
	(256.28, 88.54) --
	(256.34, 88.69) --
	(256.40, 88.62) --
	(256.45, 88.67) --
	(256.51, 88.74) --
	(256.57, 88.91) --
	(256.63, 89.09) --
	(256.68, 89.26) --
	(256.74, 89.34) --
	(256.80, 89.33) --
	(256.86, 89.33) --
	(256.91, 89.29) --
	(256.97, 89.24) --
	(257.03, 89.09) --
	(257.09, 88.87) --
	(257.14, 88.93) --
	(257.20, 88.96) --
	(257.26, 88.53) --
	(257.32, 87.95) --
	(257.37, 87.64) --
	(257.43, 87.16) --
	(257.49, 86.74) --
	(257.55, 86.56) --
	(257.60, 86.15) --
	(257.66, 85.82) --
	(257.72, 85.71) --
	(257.78, 85.48) --
	(257.83, 85.48) --
	(257.89, 85.52) --
	(257.95, 85.56) --
	(258.01, 85.67) --
	(258.06, 85.69) --
	(258.12, 85.67) --
	(258.18, 85.72) --
	(258.24, 85.74) --
	(258.29, 85.74) --
	(258.35, 85.74) --
	(258.41, 85.63) --
	(258.47, 85.64) --
	(258.52, 85.48) --
	(258.58, 85.30) --
	(258.64, 85.14) --
	(258.70, 85.03) --
	(258.75, 84.79) --
	(258.81, 84.71) --
	(258.87, 84.72) --
	(258.93, 84.55) --
	(258.99, 84.43) --
	(259.04, 84.53) --
	(259.10, 84.50) --
	(259.16, 84.56) --
	(259.22, 84.41) --
	(259.27, 84.33) --
	(259.33, 84.44) --
	(259.39, 84.49) --
	(259.45, 84.34) --
	(259.50, 84.27) --
	(259.56, 83.99) --
	(259.62, 83.96) --
	(259.68, 83.76) --
	(259.73, 83.69) --
	(259.79, 83.63) --
	(259.85, 83.90) --
	(259.91, 83.63) --
	(259.96, 83.84) --
	(260.02, 83.81) --
	(260.08, 83.80) --
	(260.14, 83.80) --
	(260.19, 83.74) --
	(260.25, 83.69) --
	(260.31, 83.64) --
	(260.37, 83.68) --
	(260.42, 83.97) --
	(260.48, 84.26) --
	(260.54, 84.59) --
	(260.60, 84.79) --
	(260.65, 84.98) --
	(260.71, 85.09) --
	(260.77, 85.25) --
	(260.83, 85.24) --
	(260.88, 85.22) --
	(260.94, 85.13) --
	(261.00, 85.11) --
	(261.06, 84.91) --
	(261.11, 84.48) --
	(261.17, 84.07) --
	(261.23, 83.69) --
	(261.29, 83.45) --
	(261.34, 83.15) --
	(261.40, 82.92) --
	(261.46, 82.73) --
	(261.52, 82.43) --
	(261.57, 82.26) --
	(261.63, 82.14) --
	(261.69, 82.20) --
	(261.75, 82.20) --
	(261.80, 82.23) --
	(261.86, 82.23) --
	(261.92, 82.19) --
	(261.98, 82.18) --
	(262.03, 82.14) --
	(262.09, 82.17) --
	(262.15, 82.13) --
	(262.21, 82.08) --
	(262.26, 82.11) --
	(262.32, 82.06) --
	(262.38, 81.94) --
	(262.44, 81.78) --
	(262.49, 81.72) --
	(262.55, 81.58) --
	(262.61, 81.45) --
	(262.67, 81.38) --
	(262.73, 81.42) --
	(262.78, 81.40) --
	(262.84, 81.31) --
	(262.90, 81.27) --
	(262.96, 81.40) --
	(263.01, 81.09) --
	(263.07, 81.13) --
	(263.13, 81.18) --
	(263.19, 81.12) --
	(263.24, 81.12) --
	(263.30, 81.05) --
	(263.36, 81.03) --
	(263.42, 80.96) --
	(263.47, 80.83) --
	(263.53, 80.59) --
	(263.59, 80.51) --
	(263.65, 80.54) --
	(263.70, 80.53) --
	(263.76, 80.60) --
	(263.82, 80.43) --
	(263.88, 80.40) --
	(263.93, 80.40) --
	(263.99, 80.29) --
	(264.05, 80.23) --
	(264.11, 80.33) --
	(264.16, 80.39) --
	(264.22, 80.56) --
	(264.28, 80.89) --
	(264.34, 81.20) --
	(264.39, 81.35) --
	(264.45, 81.47) --
	(264.51, 81.60) --
	(264.57, 81.55) --
	(264.62, 81.56) --
	(264.68, 81.49) --
	(264.74, 81.48) --
	(264.80, 81.49) --
	(264.85, 81.39) --
	(264.91, 81.35) --
	(264.97, 81.05) --
	(265.03, 80.95) --
	(265.08, 80.82) --
	(265.14, 80.55) --
	(265.20, 80.39) --
	(265.26, 80.18) --
	(265.31, 80.08) --
	(265.37, 79.94) --
	(265.43, 79.87) --
	(265.49, 79.82) --
	(265.54, 79.85) --
	(265.60, 79.83) --
	(265.66, 79.81) --
	(265.72, 79.78) --
	(265.77, 79.80) --
	(265.83, 79.73) --
	(265.89, 79.70) --
	(265.95, 79.65) --
	(266.00, 79.60) --
	(266.06, 79.56) --
	(266.12, 79.48) --
	(266.18, 79.67) --
	(266.23, 79.94) --
	(266.29, 79.98) --
	(266.35, 79.98) --
	(266.41, 79.99) --
	(266.47, 79.83) --
	(266.52, 79.84) --
	(266.58, 79.89) --
	(266.64, 79.81) --
	(266.70, 79.85) --
	(266.75, 79.80) --
	(266.81, 79.61) --
	(266.87, 79.70) --
	(266.93, 79.66) --
	(266.98, 79.49) --
	(267.04, 79.65) --
	(267.10, 79.63) --
	(267.16, 79.63) --
	(267.21, 79.64) --
	(267.27, 79.61) --
	(267.33, 79.63) --
	(267.39, 79.53) --
	(267.44, 79.50) --
	(267.50, 79.48) --
	(267.56, 79.44) --
	(267.62, 79.41) --
	(267.67, 79.37) --
	(267.73, 79.32) --
	(267.79, 79.26) --
	(267.85, 79.24) --
	(267.90, 79.15) --
	(267.96, 79.14) --
	(268.02, 79.17) --
	(268.08, 79.37) --
	(268.13, 79.44) --
	(268.19, 79.74) --
	(268.25, 80.00) --
	(268.31, 79.96) --
	(268.36, 79.99) --
	(268.42, 80.02) --
	(268.48, 80.10) --
	(268.54, 80.25) --
	(268.59, 80.24) --
	(268.65, 80.25) --
	(268.71, 80.15) --
	(268.77, 80.11) --
	(268.82, 80.13) --
	(268.88, 80.14) --
	(268.94, 80.37) --
	(269.00, 80.36) --
	(269.05, 80.29) --
	(269.11, 80.27) --
	(269.17, 80.26) --
	(269.23, 80.27) --
	(269.28, 80.31) --
	(269.34, 80.27) --
	(269.40, 80.23) --
	(269.46, 80.15) --
	(269.51, 80.11) --
	(269.57, 80.07) --
	(269.63, 80.05) --
	(269.69, 80.01) --
	(269.74, 79.98) --
	(269.80, 79.95) --
	(269.86, 79.97) --
	(269.92, 79.92) --
	(269.97, 79.90) --
	(270.03, 79.87) --
	(270.09, 80.03) --
	(270.15, 79.94) --
	(270.21, 79.83) --
	(270.26, 79.79) --
	(270.32, 79.52) --
	(270.38, 79.49) --
	(270.44, 79.60) --
	(270.49, 79.66) --
	(270.55, 79.63) --
	(270.61, 79.54) --
	(270.67, 79.61) --
	(270.72, 79.53) --
	(270.78, 79.49) --
	(270.84, 79.50) --
	(270.90, 79.50) --
	(270.95, 79.51) --
	(271.01, 79.53) --
	(271.07, 79.39) --
	(271.13, 79.35) --
	(271.18, 79.34) --
	(271.24, 79.31) --
	(271.30, 79.26) --
	(271.36, 79.22) --
	(271.41, 79.17) --
	(271.47, 79.17) --
	(271.53, 79.09) --
	(271.59, 79.08) --
	(271.64, 79.05) --
	(271.70, 79.00) --
	(271.76, 78.99) --
	(271.82, 78.95) --
	(271.87, 78.92) --
	(271.93, 79.17) --
	(271.99, 79.37) --
	(272.05, 79.39) --
	(272.10, 79.49) --
	(272.16, 79.50) --
	(272.22, 79.51) --
	(272.28, 79.49) --
	(272.33, 79.45) --
	(272.39, 79.48) --
	(272.45, 79.25) --
	(272.51, 79.47) --
	(272.56, 79.58) --
	(272.62, 79.51) --
	(272.68, 79.66) --
	(272.74, 79.96) --
	(272.79, 80.14) --
	(272.85, 80.31) --
	(272.91, 80.39) --
	(272.97, 80.43) --
	(273.02, 80.45) --
	(273.08, 80.46) --
	(273.14, 80.45) --
	(273.20, 80.43) --
	(273.25, 80.36) --
	(273.31, 80.34) --
	(273.37, 80.29) --
	(273.43, 80.26) --
	(273.48, 80.21) --
	(273.54, 80.24) --
	(273.60, 80.12) --
	(273.66, 80.17) --
	(273.71, 80.08) --
	(273.77, 80.19) --
	(273.83, 80.12) --
	(273.89, 80.14) --
	(273.95, 80.29) --
	(274.00, 80.21) --
	(274.06, 80.23) --
	(274.12, 80.22) --
	(274.18, 80.12) --
	(274.23, 79.97) --
	(274.29, 79.88) --
	(274.35, 79.79) --
	(274.41, 79.76) --
	(274.46, 79.74) --
	(274.52, 79.92) --
	(274.58, 79.90) --
	(274.64, 79.93) --
	(274.69, 79.88) --
	(274.75, 79.83) --
	(274.81, 79.77) --
	(274.87, 79.63) --
	(274.92, 79.53) --
	(274.98, 79.47) --
	(275.04, 79.38) --
	(275.10, 79.34) --
	(275.15, 79.25) --
	(275.21, 79.19) --
	(275.27, 79.19) --
	(275.33, 79.16) --
	(275.38, 79.09) --
	(275.44, 79.09) --
	(275.50, 79.11) --
	(275.56, 79.08) --
	(275.61, 79.09) --
	(275.67, 79.05) --
	(275.73, 79.03) --
	(275.79, 79.22) --
	(275.84, 79.20) --
	(275.90, 79.41) --
	(275.96, 79.33) --
	(276.02, 79.32) --
	(276.07, 79.30) --
	(276.13, 79.30) --
	(276.19, 79.26) --
	(276.25, 79.09) --
	(276.30, 79.14) --
	(276.36, 79.14) --
	(276.42, 79.38) --
	(276.48, 79.44) --
	(276.53, 79.69) --
	(276.59, 80.03) --
	(276.65, 80.15) --
	(276.71, 80.28) --
	(276.76, 80.39) --
	(276.82, 80.41) --
	(276.88, 80.41) --
	(276.94, 80.34) --
	(276.99, 80.33) --
	(277.05, 80.28) --
	(277.11, 80.28) --
	(277.17, 80.21) --
	(277.22, 80.24) --
	(277.28, 80.19) --
	(277.34, 80.18) --
	(277.40, 80.12) --
	(277.45, 80.15) --
	(277.51, 80.08) --
	(277.57, 80.22) --
	(277.63, 79.97) --
	(277.69, 80.01) --
	(277.74, 80.06) --
	(277.80, 79.99) --
	(277.86, 80.06) --
	(277.92, 79.98) --
	(277.97, 79.93) --
	(278.03, 79.88) --
	(278.09, 79.78) --
	(278.15, 79.71) --
	(278.20, 79.70) --
	(278.26, 79.66) --
	(278.32, 79.60) --
	(278.38, 79.60) --
	(278.43, 79.60) --
	(278.49, 79.56) --
	(278.55, 79.41) --
	(278.61, 79.20) --
	(278.66, 79.09) --
	(278.72, 79.04) --
	(278.78, 78.89) --
	(278.84, 78.71) --
	(278.89, 78.53) --
	(278.95, 78.47) --
	(279.01, 78.43) --
	(279.07, 78.38) --
	(279.12, 78.33) --
	(279.18, 78.39) --
	(279.24, 78.36) --
	(279.30, 78.22) --
	(279.35, 78.25) --
	(279.41, 78.20) --
	(279.47, 78.17) --
	(279.53, 78.07) --
	(279.58, 78.22) --
	(279.64, 78.19) --
	(279.70, 78.25) --
	(279.76, 78.20) --
	(279.81, 78.16) --
	(279.87, 78.02) --
	(279.93, 77.93) --
	(279.99, 77.84) --
	(280.04, 77.79) --
	(280.10, 77.78) --
	(280.16, 77.75) --
	(280.22, 77.67) --
	(280.27, 77.91) --
	(280.33, 78.24) --
	(280.39, 78.48) --
	(280.45, 78.66) --
	(280.50, 78.78) --
	(280.56, 78.83) --
	(280.62, 78.93) --
	(280.68, 78.87) --
	(280.73, 78.86) --
	(280.79, 78.80) --
	(280.85, 78.75) --
	(280.91, 78.76) --
	(280.96, 78.68) --
	(281.02, 78.62) --
	(281.08, 78.69) --
	(281.14, 78.66) --
	(281.19, 78.58) --
	(281.25, 78.68) --
	(281.31, 78.70) --
	(281.37, 78.80) --
	(281.43, 78.84) --
	(281.48, 78.72) --
	(281.54, 78.58) --
	(281.60, 78.41) --
	(281.66, 78.22) --
	(281.71, 78.08) --
	(281.77, 78.05) --
	(281.83, 77.94) --
	(281.89, 77.92) --
	(281.94, 77.95) --
	(282.00, 77.92) --
	(282.06, 77.90) --
	(282.12, 77.77) --
	(282.17, 77.62) --
	(282.23, 77.45) --
	(282.29, 77.38) --
	(282.35, 77.28) --
	(282.40, 77.09) --
	(282.46, 76.83) --
	(282.52, 76.61) --
	(282.58, 76.45) --
	(282.63, 76.26) --
	(282.69, 76.03) --
	(282.75, 75.88) --
	(282.81, 75.88) --
	(282.86, 75.88) --
	(282.92, 75.82) --
	(282.98, 75.93) --
	(283.04, 75.89) --
	(283.09, 75.83) --
	(283.15, 75.81) --
	(283.21, 75.81) --
	(283.27, 75.89) --
	(283.32, 75.72) --
	(283.38, 75.73) --
	(283.44, 75.61) --
	(283.50, 75.48) --
	(283.55, 75.38) --
	(283.61, 75.24) --
	(283.67, 75.11) --
	(283.73, 75.02) --
	(283.78, 74.90) --
	(283.84, 74.88) --
	(283.90, 74.87) --
	(283.96, 74.84) --
	(284.01, 74.74) --
	(284.07, 74.70) --
	(284.13, 74.67) --
	(284.19, 74.89) --
	(284.24, 75.22) --
	(284.30, 75.33) --
	(284.36, 75.32) --
	(284.42, 75.28) --
	(284.47, 75.30) --
	(284.53, 75.27) --
	(284.59, 75.11) --
	(284.65, 75.09) --
	(284.70, 75.13) --
	(284.76, 75.04) --
	(284.82, 75.05) --
	(284.88, 75.13) --
	(284.93, 75.08) --
	(284.99, 75.12) --
	(285.05, 75.17) --
	(285.11, 75.17) --
	(285.17, 75.23) --
	(285.22, 75.34) --
	(285.28, 75.26) --
	(285.34, 75.13) --
	(285.40, 75.08) --
	(285.45, 74.95) --
	(285.51, 74.76) --
	(285.57, 74.62) --
	(285.63, 74.57) --
	(285.68, 74.42) --
	(285.74, 74.52) --
	(285.80, 74.56) --
	(285.86, 74.54) --
	(285.91, 74.44) --
	(285.97, 74.32) --
	(286.03, 74.25) --
	(286.09, 73.80) --
	(286.14, 73.44) --
	(286.20, 73.16) --
	(286.26, 72.89) --
	(286.32, 72.69) --
	(286.37, 72.51) --
	(286.43, 72.31) --
	(286.49, 72.18) --
	(286.55, 71.90) --
	(286.60, 71.75) --
	(286.66, 71.80) --
	(286.72, 71.69) --
	(286.78, 71.76) --
	(286.83, 71.76) --
	(286.89, 71.65) --
	(286.95, 71.74) --
	(287.01, 71.75) --
	(287.06, 71.64) --
	(287.12, 71.64) --
	(287.18, 71.52) --
	(287.24, 71.44) --
	(287.29, 71.19) --
	(287.35, 70.96) --
	(287.41, 70.79) --
	(287.47, 70.59) --
	(287.52, 70.45) --
	(287.58, 70.29) --
	(287.64, 70.11) --
	(287.70, 69.97) --
	(287.75, 69.99) --
	(287.81, 69.98) --
	(287.87, 69.96) --
	(287.93, 69.98) --
	(287.98, 69.98) --
	(288.04, 70.03) --
	(288.10, 70.13) --
	(288.16, 70.13) --
	(288.21, 70.11) --
	(288.27, 70.01) --
	(288.33, 69.87) --
	(288.39, 69.81) --
	(288.44, 69.60) --
	(288.50, 69.70) --
	(288.56, 69.67) --
	(288.62, 69.78) --
	(288.68, 69.72) --
	(288.73, 69.82) --
	(288.79, 69.88) --
	(288.85, 69.96) --
	(288.91, 69.98) --
	(288.96, 69.94) --
	(289.02, 69.97) --
	(289.08, 69.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (355.35,144.54) {$L ~ [\si{kg.m^2.s^{-1}}]$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75, 65.85) -- (297.75,217.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75, 65.85) -- (303.75, 65.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75,103.84) -- (303.75,103.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75,141.84) -- (303.75,141.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75,179.84) -- (303.75,179.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75,217.83) -- (303.75,217.83);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.35, 65.85) {-0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.35,103.84) {-0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.35,141.84) {-0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.35,179.84) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.35,217.83) {0.0};
\end{scope}
\begin{scope}
\path[clip] ( 63.60, 63.60) rectangle (297.75,225.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.44,225.48) rectangle (297.75,189.48);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.44,213.48) -- (277.44,213.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (259.44,201.48) -- (277.44,201.48);
\definecolor{drawColor}{gray}{0.40}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.44,210.04) {$\omega$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.44,198.04) {$L$};
\end{scope}
\end{tikzpicture}


==> selected_frames.tex <==
% Created by tikzDevice version 0.10.1 on 2017-07-03 16:19:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 67.86) --
	( 59.90, 69.46) --
	( 59.97, 68.96) --
	( 60.04, 68.32) --
	( 60.11, 68.97) --
	( 60.18, 68.42) --
	( 60.25, 68.01) --
	( 60.32, 67.82) --
	( 60.39, 68.70) --
	( 60.46, 69.11) --
	( 60.53, 69.30) --
	( 60.60, 69.60) --
	( 60.67, 68.96) --
	( 60.74, 69.63) --
	( 60.81, 69.12) --
	( 60.88, 69.31) --
	( 60.95, 68.73) --
	( 61.02, 68.72) --
	( 61.09, 68.99) --
	( 61.17, 69.61) --
	( 61.24, 69.92) --
	( 61.31, 69.32) --
	( 61.38, 70.02) --
	( 61.45, 70.65) --
	( 61.52, 71.20) --
	( 61.59, 70.88) --
	( 61.66, 71.51) --
	( 61.73, 71.79) --
	( 61.80, 72.27) --
	( 61.87, 72.89) --
	( 61.94, 73.15) --
	( 62.01, 73.56) --
	( 62.08, 73.00) --
	( 62.15, 72.84) --
	( 62.22, 73.32) --
	( 62.29, 74.29) --
	( 62.36, 74.90) --
	( 62.43, 74.72) --
	( 62.50, 74.36) --
	( 62.57, 74.83) --
	( 62.64, 75.29) --
	( 62.71, 75.61) --
	( 62.78, 75.69) --
	( 62.85, 75.85) --
	( 62.92, 76.08) --
	( 62.99, 76.38) --
	( 63.07, 76.97) --
	( 63.14, 77.77) --
	( 63.21, 78.19) --
	( 63.28, 79.06) --
	( 63.35, 79.55) --
	( 63.42, 79.94) --
	( 63.49, 79.64) --
	( 63.56, 79.95) --
	( 63.63, 80.59) --
	( 63.70, 81.01) --
	( 63.77, 81.49) --
	( 63.84, 82.05) --
	( 63.91, 82.51) --
	( 63.98, 83.11) --
	( 64.05, 82.49) --
	( 64.12, 83.00) --
	( 64.19, 82.61) --
	( 64.26, 83.37) --
	( 64.33, 83.92) --
	( 64.40, 84.30) --
	( 64.47, 84.97) --
	( 64.54, 85.77) --
	( 64.61, 85.40) --
	( 64.68, 84.89) --
	( 64.75, 85.33) --
	( 64.82, 85.65) --
	( 64.90, 86.28) --
	( 64.97, 86.43) --
	( 65.04, 86.99) --
	( 65.11, 87.32) --
	( 65.18, 86.82) --
	( 65.25, 87.26) --
	( 65.32, 87.89) --
	( 65.39, 88.21) --
	( 65.46, 88.62) --
	( 65.53, 89.03) --
	( 65.60, 89.31) --
	( 65.67, 89.85) --
	( 65.74, 90.42) --
	( 65.81, 90.50) --
	( 65.88, 90.83) --
	( 65.95, 91.50) --
	( 66.02, 92.03) --
	( 66.09, 91.64) --
	( 66.16, 92.21) --
	( 66.23, 92.47) --
	( 66.30, 92.89) --
	( 66.37, 93.04) --
	( 66.44, 93.60) --
	( 66.51, 94.13) --
	( 66.58, 94.35) --
	( 66.65, 94.95) --
	( 66.73, 95.46) --
	( 66.80, 95.51) --
	( 66.87, 95.82) --
	( 66.94, 94.96) --
	( 67.01, 95.76) --
	( 67.08, 96.36) --
	( 67.15, 96.38) --
	( 67.22, 96.81) --
	( 67.29, 96.52) --
	( 67.36, 96.99) --
	( 67.43, 97.58) --
	( 67.50, 98.09) --
	( 67.57, 98.54) --
	( 67.64, 98.64) --
	( 67.71, 98.32) --
	( 67.78, 98.96) --
	( 67.85, 98.51) --
	( 67.92, 98.63) --
	( 67.99, 98.88) --
	( 68.06, 99.21) --
	( 68.13,100.00) --
	( 68.20,100.58) --
	( 68.27,100.40) --
	( 68.34,100.64) --
	( 68.41,100.63) --
	( 68.48,101.34) --
	( 68.56,101.36) --
	( 68.63,100.68) --
	( 68.70,100.99) --
	( 68.77,101.26) --
	( 68.84,101.50) --
	( 68.91,101.73) --
	( 68.98,102.31) --
	( 69.05,102.50) --
	( 69.12,102.82) --
	( 69.19,103.29) --
	( 69.26,103.58) --
	( 69.33,104.05) --
	( 69.40,103.96) --
	( 69.47,104.45) --
	( 69.54,104.67) --
	( 69.61,105.17) --
	( 69.68,105.69) --
	( 69.75,105.97) --
	( 69.82,106.58) --
	( 69.89,106.84) --
	( 69.96,107.05) --
	( 70.03,106.06) --
	( 70.10,106.71) --
	( 70.17,107.29) --
	( 70.24,107.77) --
	( 70.31,108.42) --
	( 70.39,108.66) --
	( 70.46,108.96) --
	( 70.53,109.05) --
	( 70.60,109.72) --
	( 70.67,110.22) --
	( 70.74,109.45) --
	( 70.81,109.50) --
	( 70.88,110.09) --
	( 70.95,109.29) --
	( 71.02,108.85) --
	( 71.09,109.58) --
	( 71.16,109.88) --
	( 71.23,110.36) --
	( 71.30,110.84) --
	( 71.37,111.17) --
	( 71.44,111.93) --
	( 71.51,112.73) --
	( 71.58,112.87) --
	( 71.65,113.15) --
	( 71.72,113.72) --
	( 71.79,114.05) --
	( 71.86,114.15) --
	( 71.93,113.77) --
	( 72.00,114.07) --
	( 72.07,114.61) --
	( 72.14,114.87) --
	( 72.22,114.86) --
	( 72.29,115.05) --
	( 72.36,115.37) --
	( 72.43,114.85) --
	( 72.50,114.79) --
	( 72.57,115.48) --
	( 72.64,115.50) --
	( 72.71,115.75) --
	( 72.78,116.40) --
	( 72.85,117.16) --
	( 72.92,117.88) --
	( 72.99,118.48) --
	( 73.06,118.93) --
	( 73.13,119.08) --
	( 73.20,119.33) --
	( 73.27,118.60) --
	( 73.34,118.03) --
	( 73.41,118.54) --
	( 73.48,119.16) --
	( 73.55,119.81) --
	( 73.62,119.94) --
	( 73.69,120.54) --
	( 73.76,120.83) --
	( 73.83,121.53) --
	( 73.90,121.81) --
	( 73.97,122.36) --
	( 74.05,121.61) --
	( 74.12,121.41) --
	( 74.19,122.05) --
	( 74.26,122.44) --
	( 74.33,123.01) --
	( 74.40,123.41) --
	( 74.47,123.81) --
	( 74.54,124.12) --
	( 74.61,123.92) --
	( 74.68,124.17) --
	( 74.75,124.56) --
	( 74.82,124.88) --
	( 74.89,125.42) --
	( 74.96,125.57) --
	( 75.03,125.86) --
	( 75.10,126.04) --
	( 75.17,126.49) --
	( 75.24,126.61) --
	( 75.31,126.87) --
	( 75.38,127.36) --
	( 75.45,126.55) --
	( 75.52,127.13) --
	( 75.59,127.34) --
	( 75.66,127.98) --
	( 75.73,128.29) --
	( 75.80,128.28) --
	( 75.88,128.76) --
	( 75.95,128.81) --
	( 76.02,128.41) --
	( 76.09,128.74) --
	( 76.16,128.45) --
	( 76.23,128.45) --
	( 76.30,129.01) --
	( 76.37,128.68) --
	( 76.44,129.39) --
	( 76.51,129.55) --
	( 76.58,129.32) --
	( 76.65,129.62) --
	( 76.72,130.11) --
	( 76.79,130.54) --
	( 76.86,130.73) --
	( 76.93,131.15) --
	( 77.00,131.56) --
	( 77.07,131.91) --
	( 77.14,132.36) --
	( 77.21,132.75) --
	( 77.28,133.36) --
	( 77.35,132.93) --
	( 77.42,133.54) --
	( 77.49,133.18) --
	( 77.56,133.73) --
	( 77.63,134.02) --
	( 77.70,134.32) --
	( 77.78,134.83) --
	( 77.85,135.24) --
	( 77.92,135.86) --
	( 77.99,136.48) --
	( 78.06,135.91) --
	( 78.13,135.95) --
	( 78.20,136.08) --
	( 78.27,136.68) --
	( 78.34,137.29) --
	( 78.41,136.93) --
	( 78.48,137.32) --
	( 78.55,137.51) --
	( 78.62,137.39) --
	( 78.69,137.87) --
	( 78.76,138.30) --
	( 78.83,138.71) --
	( 78.90,138.59) --
	( 78.97,138.78) --
	( 79.04,138.04) --
	( 79.11,138.09) --
	( 79.18,137.96) --
	( 79.25,138.23) --
	( 79.32,139.00) --
	( 79.39,138.90) --
	( 79.46,139.58) --
	( 79.53,139.99) --
	( 79.61,140.50) --
	( 79.68,140.33) --
	( 79.75,139.99) --
	( 79.82,140.77) --
	( 79.89,141.12) --
	( 79.96,141.39) --
	( 80.03,141.65) --
	( 80.10,142.09) --
	( 80.17,142.30) --
	( 80.24,142.94) --
	( 80.31,143.32) --
	( 80.38,143.64) --
	( 80.45,144.23) --
	( 80.52,144.68) --
	( 80.59,144.82) --
	( 80.66,145.13) --
	( 80.73,145.52) --
	( 80.80,145.75) --
	( 80.87,145.38) --
	( 80.94,146.07) --
	( 81.01,146.53) --
	( 81.08,146.68) --
	( 81.15,147.20) --
	( 81.22,146.79) --
	( 81.29,146.43) --
	( 81.36,146.09) --
	( 81.44,146.66) --
	( 81.51,147.16) --
	( 81.58,147.74) --
	( 81.65,148.35) --
	( 81.72,148.31) --
	( 81.79,148.85) --
	( 81.86,149.08) --
	( 81.93,149.11) --
	( 82.00,149.24) --
	( 82.07,149.93) --
	( 82.14,150.45) --
	( 82.21,150.80) --
	( 82.28,151.31) --
	( 82.35,151.83) --
	( 82.42,151.37) --
	( 82.49,151.59) --
	( 82.56,152.40) --
	( 82.63,152.78) --
	( 82.70,153.05) --
	( 82.77,153.55) --
	( 82.84,153.83) --
	( 82.91,154.22) --
	( 82.98,154.80) --
	( 83.05,154.32) --
	( 83.12,153.89) --
	( 83.19,154.57) --
	( 83.27,155.04) --
	( 83.34,155.40) --
	( 83.41,154.64) --
	( 83.48,154.23) --
	( 83.55,154.61) --
	( 83.62,154.80) --
	( 83.69,155.44) --
	( 83.76,155.77) --
	( 83.83,155.88) --
	( 83.90,155.51) --
	( 83.97,155.62) --
	( 84.04,156.14) --
	( 84.11,156.78) --
	( 84.18,156.65) --
	( 84.25,157.17) --
	( 84.32,157.44) --
	( 84.39,156.87) --
	( 84.46,156.69) --
	( 84.53,157.23) --
	( 84.60,157.51) --
	( 84.67,157.55) --
	( 84.74,158.03) --
	( 84.81,158.31) --
	( 84.88,158.70) --
	( 84.95,159.04) --
	( 85.02,158.48) --
	( 85.10,158.74) --
	( 85.17,159.48) --
	( 85.24,159.17) --
	( 85.31,159.33) --
	( 85.38,159.17) --
	( 85.45,159.43) --
	( 85.52,160.02) --
	( 85.59,160.27) --
	( 85.66,159.88) --
	( 85.73,160.18) --
	( 85.80,160.21) --
	( 85.87,160.61) --
	( 85.94,160.59) --
	( 86.01,161.10) --
	( 86.08,161.61) --
	( 86.15,161.29) --
	( 86.22,161.52) --
	( 86.29,161.70) --
	( 86.36,162.12) --
	( 86.43,162.32) --
	( 86.50,161.77) --
	( 86.57,162.23) --
	( 86.64,162.69) --
	( 86.71,163.19) --
	( 86.78,163.65) --
	( 86.85,164.00) --
	( 86.93,164.31) --
	( 87.00,164.82) --
	( 87.07,165.18) --
	( 87.14,165.30) --
	( 87.21,165.62) --
	( 87.28,166.10) --
	( 87.35,166.32) --
	( 87.42,166.45) --
	( 87.49,166.81) --
	( 87.56,166.81) --
	( 87.63,166.76) --
	( 87.70,167.05) --
	( 87.77,167.41) --
	( 87.84,167.64) --
	( 87.91,167.22) --
	( 87.98,167.48) --
	( 88.05,168.09) --
	( 88.12,167.47) --
	( 88.19,167.29) --
	( 88.26,167.47) --
	( 88.33,167.45) --
	( 88.40,167.49) --
	( 88.47,167.08) --
	( 88.54,166.84) --
	( 88.61,166.59) --
	( 88.68,166.17) --
	( 88.76,166.80) --
	( 88.83,167.11) --
	( 88.90,167.32) --
	( 88.97,167.69) --
	( 89.04,167.53) --
	( 89.11,167.66) --
	( 89.18,167.25) --
	( 89.25,166.89) --
	( 89.32,167.47) --
	( 89.39,168.14) --
	( 89.46,168.47) --
	( 89.53,168.48) --
	( 89.60,168.45) --
	( 89.67,168.53) --
	( 89.74,168.33) --
	( 89.81,168.67) --
	( 89.88,169.04) --
	( 89.95,168.75) --
	( 90.02,169.12) --
	( 90.09,169.41) --
	( 90.16,169.72) --
	( 90.23,170.09) --
	( 90.30,170.10) --
	( 90.37,169.72) --
	( 90.44,169.70) --
	( 90.51,169.84) --
	( 90.58,170.05) --
	( 90.66,170.72) --
	( 90.73,171.04) --
	( 90.80,171.27) --
	( 90.87,171.21) --
	( 90.94,170.67) --
	( 91.01,171.18) --
	( 91.08,171.41) --
	( 91.15,171.89) --
	( 91.22,172.33) --
	( 91.29,172.58) --
	( 91.36,173.09) --
	( 91.43,173.61) --
	( 91.50,173.77) --
	( 91.57,174.20) --
	( 91.64,174.71) --
	( 91.71,175.18) --
	( 91.78,175.58) --
	( 91.85,175.51) --
	( 91.92,175.80) --
	( 91.99,176.28) --
	( 92.06,176.30) --
	( 92.13,176.56) --
	( 92.20,176.62) --
	( 92.27,176.79) --
	( 92.34,176.72) --
	( 92.41,176.89) --
	( 92.49,177.37) --
	( 92.56,178.00) --
	( 92.63,178.16) --
	( 92.70,178.62) --
	( 92.77,178.65) --
	( 92.84,178.73) --
	( 92.91,178.46) --
	( 92.98,178.54) --
	( 93.05,178.93) --
	( 93.12,179.50) --
	( 93.19,179.29) --
	( 93.26,179.48) --
	( 93.33,179.83) --
	( 93.40,179.66) --
	( 93.47,179.72) --
	( 93.54,180.06) --
	( 93.61,180.38) --
	( 93.68,180.68) --
	( 93.75,179.99) --
	( 93.82,180.28) --
	( 93.89,180.25) --
	( 93.96,179.81) --
	( 94.03,180.11) --
	( 94.10,180.65) --
	( 94.17,181.17) --
	( 94.24,181.06) --
	( 94.32,181.25) --
	( 94.39,181.64) --
	( 94.46,181.99) --
	( 94.53,181.91) --
	( 94.60,182.38) --
	( 94.67,182.29) --
	( 94.74,181.93) --
	( 94.81,182.38) --
	( 94.88,182.32) --
	( 94.95,182.54) --
	( 95.02,182.71) --
	( 95.09,182.97) --
	( 95.16,182.79) --
	( 95.23,182.76) --
	( 95.30,182.95) --
	( 95.37,183.40) --
	( 95.44,183.82) --
	( 95.51,183.67) --
	( 95.58,183.37) --
	( 95.65,183.75) --
	( 95.72,183.51) --
	( 95.79,184.03) --
	( 95.86,184.62) --
	( 95.93,185.13) --
	( 96.00,185.44) --
	( 96.07,185.78) --
	( 96.15,185.91) --
	( 96.22,186.23) --
	( 96.29,186.65) --
	( 96.36,186.84) --
	( 96.43,187.15) --
	( 96.50,187.29) --
	( 96.57,187.10) --
	( 96.64,187.52) --
	( 96.71,187.82) --
	( 96.78,188.27) --
	( 96.85,188.50) --
	( 96.92,188.24) --
	( 96.99,188.25) --
	( 97.06,188.74) --
	( 97.13,188.87) --
	( 97.20,189.18) --
	( 97.27,188.88) --
	( 97.34,189.15) --
	( 97.41,189.01) --
	( 97.48,188.76) --
	( 97.55,188.81) --
	( 97.62,189.08) --
	( 97.69,188.92) --
	( 97.76,189.23) --
	( 97.83,188.86) --
	( 97.90,189.25) --
	( 97.98,189.71) --
	( 98.05,189.82) --
	( 98.12,189.37) --
	( 98.19,188.80) --
	( 98.26,189.24) --
	( 98.33,188.69) --
	( 98.40,189.06) --
	( 98.47,188.63) --
	( 98.54,188.78) --
	( 98.61,188.53) --
	( 98.68,188.24) --
	( 98.75,188.52) --
	( 98.82,188.73) --
	( 98.89,188.66) --
	( 98.96,188.45) --
	( 99.03,188.07) --
	( 99.10,188.26) --
	( 99.17,188.52) --
	( 99.24,188.51) --
	( 99.31,188.81) --
	( 99.38,188.59) --
	( 99.45,188.24) --
	( 99.52,188.52) --
	( 99.59,188.25) --
	( 99.66,188.36) --
	( 99.73,188.00) --
	( 99.81,187.50) --
	( 99.88,187.63) --
	( 99.95,188.13) --
	(100.02,188.17) --
	(100.09,187.72) --
	(100.16,188.17) --
	(100.23,188.67) --
	(100.30,188.79) --
	(100.37,188.91) --
	(100.44,189.17) --
	(100.51,189.39) --
	(100.58,188.75) --
	(100.65,188.44) --
	(100.72,188.52) --
	(100.79,188.36) --
	(100.86,188.38) --
	(100.93,188.20) --
	(101.00,188.51) --
	(101.07,188.61) --
	(101.14,188.19) --
	(101.21,187.87) --
	(101.28,187.41) --
	(101.35,187.70) --
	(101.42,187.85) --
	(101.49,187.90) --
	(101.56,188.41) --
	(101.64,188.69) --
	(101.71,189.12) --
	(101.78,189.05) --
	(101.85,189.49) --
	(101.92,189.64) --
	(101.99,189.47) --
	(102.06,189.41) --
	(102.13,189.78) --
	(102.20,190.00) --
	(102.27,190.57) --
	(102.34,190.53) --
	(102.41,190.15) --
	(102.48,189.97) --
	(102.55,190.38) --
	(102.62,190.64) --
	(102.69,190.80) --
	(102.76,191.27) --
	(102.83,190.93) --
	(102.90,190.64) --
	(102.97,190.33) --
	(103.04,190.51) --
	(103.11,190.86) --
	(103.18,190.49) --
	(103.25,190.87) --
	(103.32,190.24) --
	(103.39,190.65) --
	(103.47,190.91) --
	(103.54,191.18) --
	(103.61,190.97) --
	(103.68,191.31) --
	(103.75,191.14) --
	(103.82,191.46) --
	(103.89,191.36) --
	(103.96,191.40) --
	(104.03,191.75) --
	(104.10,191.67) --
	(104.17,192.10) --
	(104.24,192.43) --
	(104.31,192.11) --
	(104.38,192.49) --
	(104.45,192.59) --
	(104.52,192.84) --
	(104.59,193.23) --
	(104.66,192.89) --
	(104.73,192.66) --
	(104.80,192.50) --
	(104.87,192.90) --
	(104.94,193.35) --
	(105.01,192.90) --
	(105.08,192.38) --
	(105.15,192.51) --
	(105.22,192.78) --
	(105.29,193.12) --
	(105.37,192.65) --
	(105.44,192.04) --
	(105.51,191.89) --
	(105.58,192.10) --
	(105.65,192.36) --
	(105.72,192.17) --
	(105.79,192.39) --
	(105.86,192.10) --
	(105.93,192.10) --
	(106.00,192.37) --
	(106.07,192.02) --
	(106.14,191.81) --
	(106.21,191.91) --
	(106.28,192.04) --
	(106.35,191.81) --
	(106.42,192.08) --
	(106.49,191.84) --
	(106.56,191.65) --
	(106.63,191.12) --
	(106.70,191.32) --
	(106.77,191.36) --
	(106.84,191.72) --
	(106.91,191.92) --
	(106.98,191.42) --
	(107.05,191.23) --
	(107.12,191.43) --
	(107.20,191.82) --
	(107.27,191.74) --
	(107.34,191.44) --
	(107.41,191.81) --
	(107.48,191.91) --
	(107.55,192.27) --
	(107.62,192.56) --
	(107.69,192.83) --
	(107.76,193.16) --
	(107.83,193.48) --
	(107.90,193.56) --
	(107.97,193.24) --
	(108.04,192.92) --
	(108.11,192.74) --
	(108.18,192.98) --
	(108.25,193.26) --
	(108.32,193.47) --
	(108.39,193.31) --
	(108.46,193.13) --
	(108.53,192.96) --
	(108.60,193.47) --
	(108.67,193.60) --
	(108.74,193.68) --
	(108.81,193.74) --
	(108.88,194.15) --
	(108.95,194.68) --
	(109.03,195.00) --
	(109.10,195.25) --
	(109.17,194.99) --
	(109.24,194.98) --
	(109.31,194.68) --
	(109.38,194.49) --
	(109.45,194.87) --
	(109.52,194.37) --
	(109.59,194.09) --
	(109.66,194.42) --
	(109.73,194.43) --
	(109.80,194.78) --
	(109.87,194.97) --
	(109.94,195.42) --
	(110.01,195.80) --
	(110.08,196.06) --
	(110.15,195.98) --
	(110.22,195.78) --
	(110.29,195.50) --
	(110.36,195.61) --
	(110.43,195.71) --
	(110.50,195.34) --
	(110.57,195.51) --
	(110.64,195.08) --
	(110.71,195.51) --
	(110.78,195.67) --
	(110.86,196.12) --
	(110.93,196.30) --
	(111.00,196.53) --
	(111.07,196.66) --
	(111.14,196.50) --
	(111.21,196.27) --
	(111.28,195.80) --
	(111.35,195.98) --
	(111.42,196.33) --
	(111.49,195.95) --
	(111.56,196.31) --
	(111.63,196.46) --
	(111.70,196.59) --
	(111.77,196.78) --
	(111.84,197.01) --
	(111.91,196.98) --
	(111.98,197.19) --
	(112.05,197.00) --
	(112.12,197.21) --
	(112.19,197.51) --
	(112.26,197.42) --
	(112.33,197.39) --
	(112.40,197.50) --
	(112.47,197.47) --
	(112.54,197.88) --
	(112.61,198.11) --
	(112.69,198.32) --
	(112.76,197.91) --
	(112.83,198.17) --
	(112.90,198.15) --
	(112.97,198.06) --
	(113.04,198.35) --
	(113.11,198.62) --
	(113.18,198.91) --
	(113.25,198.37) --
	(113.32,198.73) --
	(113.39,198.81) --
	(113.46,198.87) --
	(113.53,199.28) --
	(113.60,199.64) --
	(113.67,199.98) --
	(113.74,200.08) --
	(113.81,199.80) --
	(113.88,199.70) --
	(113.95,199.75) --
	(114.02,199.95) --
	(114.09,200.09) --
	(114.16,200.18) --
	(114.23,199.89) --
	(114.30,200.26) --
	(114.37,200.11) --
	(114.44,200.40) --
	(114.52,199.93) --
	(114.59,199.54) --
	(114.66,199.36) --
	(114.73,199.62) --
	(114.80,199.68) --
	(114.87,199.52) --
	(114.94,199.87) --
	(115.01,199.76) --
	(115.08,200.04) --
	(115.15,199.86) --
	(115.22,199.61) --
	(115.29,199.68) --
	(115.36,199.73) --
	(115.43,199.45) --
	(115.50,199.61) --
	(115.57,200.02) --
	(115.64,200.37) --
	(115.71,200.65) --
	(115.78,200.38) --
	(115.85,200.73) --
	(115.92,200.81) --
	(115.99,201.13) --
	(116.06,201.38) --
	(116.13,201.74) --
	(116.20,201.51) --
	(116.27,201.04) --
	(116.35,201.19) --
	(116.42,200.91) --
	(116.49,201.23) --
	(116.56,200.70) --
	(116.63,200.68) --
	(116.70,200.89) --
	(116.77,201.05) --
	(116.84,200.89) --
	(116.91,200.73) --
	(116.98,200.20) --
	(117.05,200.52) --
	(117.12,200.42) --
	(117.19,200.87) --
	(117.26,200.96) --
	(117.33,201.29) --
	(117.40,201.12) --
	(117.47,201.59) --
	(117.54,201.31) --
	(117.61,200.93) --
	(117.68,201.19) --
	(117.75,200.93) --
	(117.82,201.28) --
	(117.89,201.27) --
	(117.96,201.03) --
	(118.03,201.47) --
	(118.10,201.73) --
	(118.17,202.03) --
	(118.25,202.44) --
	(118.32,202.63) --
	(118.39,202.25) --
	(118.46,202.43) --
	(118.53,202.65) --
	(118.60,202.62) --
	(118.67,202.94) --
	(118.74,202.91) --
	(118.81,202.98) --
	(118.88,202.66) --
	(118.95,202.71) --
	(119.02,202.23) --
	(119.09,202.71) --
	(119.16,202.43) --
	(119.23,202.53) --
	(119.30,202.88) --
	(119.37,203.38) --
	(119.44,203.67) --
	(119.51,203.85) --
	(119.58,204.15) --
	(119.65,203.75) --
	(119.72,203.53) --
	(119.79,203.78) --
	(119.86,203.78) --
	(119.93,203.64) --
	(120.00,203.23) --
	(120.08,203.56) --
	(120.15,203.35) --
	(120.22,203.29) --
	(120.29,203.66) --
	(120.36,203.71) --
	(120.43,203.94) --
	(120.50,204.14) --
	(120.57,203.85) --
	(120.64,203.84) --
	(120.71,203.63) --
	(120.78,203.99) --
	(120.85,203.83) --
	(120.92,204.04) --
	(120.99,203.82) --
	(121.06,203.98) --
	(121.13,203.75) --
	(121.20,203.70) --
	(121.27,203.31) --
	(121.34,203.32) --
	(121.41,203.36) --
	(121.48,203.42) --
	(121.55,203.13) --
	(121.62,203.55) --
	(121.69,203.59) --
	(121.76,203.34) --
	(121.83,203.34) --
	(121.91,203.65) --
	(121.98,203.40) --
	(122.05,203.69) --
	(122.12,204.04) --
	(122.19,204.51) --
	(122.26,203.99) --
	(122.33,204.13) --
	(122.40,203.85) --
	(122.47,204.14) --
	(122.54,203.83) --
	(122.61,204.19) --
	(122.68,204.17) --
	(122.75,203.98) --
	(122.82,204.01) --
	(122.89,203.98) --
	(122.96,204.21) --
	(123.03,204.53) --
	(123.10,204.79) --
	(123.17,204.95) --
	(123.24,205.08) --
	(123.31,204.63) --
	(123.38,204.26) --
	(123.45,204.46) --
	(123.52,204.27) --
	(123.59,204.48) --
	(123.66,204.78) --
	(123.74,204.65) --
	(123.81,205.06) --
	(123.88,205.24) --
	(123.95,205.10) --
	(124.02,205.26) --
	(124.09,205.01) --
	(124.16,205.33) --
	(124.23,205.15) --
	(124.30,204.99) --
	(124.37,205.24) --
	(124.44,205.44) --
	(124.51,205.66) --
	(124.58,205.97) --
	(124.65,206.22) --
	(124.72,206.28) --
	(124.79,205.94) --
	(124.86,206.24) --
	(124.93,206.15) --
	(125.00,206.43) --
	(125.07,206.44) --
	(125.14,206.65) --
	(125.21,206.23) --
	(125.28,206.30) --
	(125.35,205.97) --
	(125.42,206.12) --
	(125.49,205.86) --
	(125.57,206.07) --
	(125.64,206.50) --
	(125.71,206.33) --
	(125.78,206.64) --
	(125.85,206.83) --
	(125.92,206.95) --
	(125.99,207.27) --
	(126.06,207.62) --
	(126.13,207.93) --
	(126.20,207.80) --
	(126.27,207.65) --
	(126.34,207.94) --
	(126.41,208.10) --
	(126.48,208.13) --
	(126.55,207.74) --
	(126.62,207.54) --
	(126.69,207.54) --
	(126.76,208.01) --
	(126.83,208.30) --
	(126.90,208.24) --
	(126.97,207.95) --
	(127.04,207.81) --
	(127.11,207.66) --
	(127.18,207.83) --
	(127.25,208.16) --
	(127.32,208.25) --
	(127.40,208.04) --
	(127.47,207.83) --
	(127.54,207.81) --
	(127.61,207.35) --
	(127.68,207.19) --
	(127.75,207.52) --
	(127.82,207.71) --
	(127.89,207.90) --
	(127.96,207.82) --
	(128.03,207.89) --
	(128.10,208.25) --
	(128.17,208.61) --
	(128.24,208.89) --
	(128.31,209.19) --
	(128.38,209.45) --
	(128.45,209.53) --
	(128.52,209.57) --
	(128.59,209.70) --
	(128.66,209.42) --
	(128.73,209.28) --
	(128.80,209.16) --
	(128.87,209.27) --
	(128.94,209.50) --
	(129.01,209.52) --
	(129.08,209.66) --
	(129.15,209.42) --
	(129.23,209.61) --
	(129.30,209.92) --
	(129.37,210.20) --
	(129.44,210.48) --
	(129.51,210.02) --
	(129.58,209.65) --
	(129.65,209.80) --
	(129.72,209.87) --
	(129.79,209.75) --
	(129.86,209.43) --
	(129.93,209.72) --
	(130.00,209.55) --
	(130.07,209.79) --
	(130.14,210.08) --
	(130.21,209.99) --
	(130.28,210.18) --
	(130.35,210.39) --
	(130.42,210.49) --
	(130.49,210.63) --
	(130.56,210.47) --
	(130.63,210.84) --
	(130.70,211.14) --
	(130.77,210.71) --
	(130.84,210.53) --
	(130.91,210.58) --
	(130.98,210.40) --
	(131.06,210.28) --
	(131.13,210.48) --
	(131.20,210.15) --
	(131.27,210.21) --
	(131.34,210.55) --
	(131.41,210.57) --
	(131.48,210.78) --
	(131.55,211.22) --
	(131.62,211.39) --
	(131.69,210.93) --
	(131.76,211.37) --
	(131.83,211.16) --
	(131.90,211.08) --
	(131.97,211.10) --
	(132.04,211.04) --
	(132.11,211.24) --
	(132.18,211.09) --
	(132.25,211.11) --
	(132.32,210.78) --
	(132.39,211.00) --
	(132.46,210.89) --
	(132.53,211.04) --
	(132.60,211.13) --
	(132.67,211.23) --
	(132.74,210.86) --
	(132.81,211.06) --
	(132.88,211.40) --
	(132.96,211.73) --
	(133.03,211.92) --
	(133.10,212.12) --
	(133.17,212.01) --
	(133.24,211.80) --
	(133.31,211.54) --
	(133.38,211.58) --
	(133.45,211.76) --
	(133.52,211.79) --
	(133.59,211.86) --
	(133.66,212.14) --
	(133.73,211.94) --
	(133.80,212.24) --
	(133.87,212.00) --
	(133.94,212.32) --
	(134.01,212.41) --
	(134.08,212.63) --
	(134.15,212.56) --
	(134.22,212.61) --
	(134.29,212.86) --
	(134.36,212.95) --
	(134.43,212.80) --
	(134.50,213.04) --
	(134.57,212.90) --
	(134.64,212.95) --
	(134.71,212.92) --
	(134.79,212.84) --
	(134.86,212.81) --
	(134.93,212.86) --
	(135.00,213.09) --
	(135.07,213.19) --
	(135.14,213.06) --
	(135.21,213.24) --
	(135.28,213.38) --
	(135.35,213.37) --
	(135.42,213.43) --
	(135.49,213.49) --
	(135.56,213.65) --
	(135.63,213.78) --
	(135.70,214.25) --
	(135.77,213.90) --
	(135.84,213.78) --
	(135.91,213.86) --
	(135.98,213.72) --
	(136.05,213.41) --
	(136.12,213.22) --
	(136.19,213.56) --
	(136.26,213.15) --
	(136.33,213.29) --
	(136.40,213.13) --
	(136.47,213.38) --
	(136.54,213.50) --
	(136.62,213.28) --
	(136.69,213.41) --
	(136.76,213.42) --
	(136.83,213.45) --
	(136.90,213.78) --
	(136.97,214.16) --
	(137.04,214.14) --
	(137.11,214.06) --
	(137.18,214.38) --
	(137.25,214.12) --
	(137.32,214.31) --
	(137.39,214.19) --
	(137.46,214.05) --
	(137.53,213.85) --
	(137.60,213.94) --
	(137.67,213.71) --
	(137.74,213.58) --
	(137.81,213.71) --
	(137.88,213.41) --
	(137.95,213.34) --
	(138.02,213.55) --
	(138.09,213.14) --
	(138.16,213.42) --
	(138.23,213.16) --
	(138.30,213.45) --
	(138.37,213.46) --
	(138.45,213.10) --
	(138.52,213.11) --
	(138.59,212.78) --
	(138.66,212.68) --
	(138.73,212.81) --
	(138.80,213.17) --
	(138.87,213.46) --
	(138.94,213.33) --
	(139.01,213.40) --
	(139.08,213.46) --
	(139.15,213.43) --
	(139.22,213.61) --
	(139.29,213.45) --
	(139.36,213.33) --
	(139.43,213.53) --
	(139.50,213.71) --
	(139.57,213.91) --
	(139.64,214.13) --
	(139.71,214.25) --
	(139.78,214.27) --
	(139.85,214.13) --
	(139.92,214.34) --
	(139.99,214.28) --
	(140.06,214.61) --
	(140.13,214.38) --
	(140.20,214.25) --
	(140.28,214.47) --
	(140.35,214.11) --
	(140.42,213.93) --
	(140.49,213.87) --
	(140.56,214.25) --
	(140.63,214.50) --
	(140.70,214.19) --
	(140.77,214.02) --
	(140.84,214.22) --
	(140.91,214.42) --
	(140.98,214.47) --
	(141.05,214.86) --
	(141.12,214.79) --
	(141.19,214.75) --
	(141.26,214.86) --
	(141.33,214.88) --
	(141.40,215.14) --
	(141.47,215.17) --
	(141.54,214.95) --
	(141.61,215.04) --
	(141.68,214.78) --
	(141.75,214.40) --
	(141.82,214.43) --
	(141.89,214.43) --
	(141.96,214.50) --
	(142.03,214.55) --
	(142.11,214.66) --
	(142.18,214.69) --
	(142.25,214.58) --
	(142.32,214.72) --
	(142.39,214.62) --
	(142.46,214.84) --
	(142.53,214.54) --
	(142.60,214.90) --
	(142.67,214.65) --
	(142.74,214.27) --
	(142.81,214.29) --
	(142.88,214.48) --
	(142.95,214.40) --
	(143.02,214.70) --
	(143.09,214.45) --
	(143.16,214.61) --
	(143.23,214.33) --
	(143.30,214.37) --
	(143.37,214.50) --
	(143.44,214.65) --
	(143.51,214.39) --
	(143.58,214.41) --
	(143.65,214.47) --
	(143.72,214.69) --
	(143.79,214.50) --
	(143.86,214.59) --
	(143.94,214.33) --
	(144.01,214.17) --
	(144.08,214.52) --
	(144.15,214.32) --
	(144.22,214.18) --
	(144.29,214.03) --
	(144.36,213.85) --
	(144.43,213.50) --
	(144.50,213.77) --
	(144.57,213.75) --
	(144.64,213.46) --
	(144.71,213.33) --
	(144.78,213.50) --
	(144.85,213.73) --
	(144.92,213.90) --
	(144.99,213.74) --
	(145.06,213.75) --
	(145.13,213.87) --
	(145.20,214.04) --
	(145.27,213.82) --
	(145.34,213.62) --
	(145.41,213.30) --
	(145.48,213.59) --
	(145.55,213.19) --
	(145.62,212.98) --
	(145.69,212.98) --
	(145.76,212.79) --
	(145.84,212.82) --
	(145.91,213.04) --
	(145.98,212.63) --
	(146.05,212.64) --
	(146.12,212.60) --
	(146.19,212.69) --
	(146.26,212.42) --
	(146.33,212.27) --
	(146.40,212.02) --
	(146.47,212.21) --
	(146.54,212.57) --
	(146.61,212.43) --
	(146.68,212.30) --
	(146.75,212.50) --
	(146.82,212.09) --
	(146.89,212.31) --
	(146.96,212.45) --
	(147.03,212.21) --
	(147.10,212.34) --
	(147.17,212.31) --
	(147.24,212.36) --
	(147.31,212.24) --
	(147.38,212.44) --
	(147.45,212.47) --
	(147.52,212.37) --
	(147.59,212.40) --
	(147.67,212.59) --
	(147.74,212.37) --
	(147.81,212.58) --
	(147.88,212.90) --
	(147.95,212.97) --
	(148.02,213.21) --
	(148.09,213.42) --
	(148.16,213.54) --
	(148.23,213.62) --
	(148.30,213.90) --
	(148.37,213.68) --
	(148.44,213.72) --
	(148.51,213.99) --
	(148.58,214.22) --
	(148.65,214.25) --
	(148.72,213.84) --
	(148.79,213.61) --
	(148.86,213.38) --
	(148.93,213.06) --
	(149.00,213.13) --
	(149.07,213.20) --
	(149.14,212.97) --
	(149.21,213.02) --
	(149.28,213.09) --
	(149.35,213.00) --
	(149.42,212.94) --
	(149.50,213.17) --
	(149.57,213.23) --
	(149.64,212.95) --
	(149.71,212.87) --
	(149.78,212.63) --
	(149.85,212.77) --
	(149.92,212.81) --
	(149.99,213.09) --
	(150.06,212.90) --
	(150.13,213.17) --
	(150.20,213.35) --
	(150.27,213.17) --
	(150.34,213.23) --
	(150.41,212.85) --
	(150.48,213.14) --
	(150.55,213.29) --
	(150.62,213.37) --
	(150.69,213.34) --
	(150.76,213.26) --
	(150.83,213.31) --
	(150.90,213.35) --
	(150.97,213.46) --
	(151.04,213.73) --
	(151.11,213.52) --
	(151.18,213.85) --
	(151.25,213.85) --
	(151.33,213.62) --
	(151.40,213.74) --
	(151.47,213.44) --
	(151.54,213.05) --
	(151.61,213.25) --
	(151.68,213.49) --
	(151.75,213.51) --
	(151.82,213.53) --
	(151.89,213.54) --
	(151.96,213.52) --
	(152.03,213.54) --
	(152.10,213.74) --
	(152.17,213.35) --
	(152.24,213.17) --
	(152.31,213.25) --
	(152.38,213.35) --
	(152.45,213.23) --
	(152.52,213.37) --
	(152.59,213.41) --
	(152.66,213.30) --
	(152.73,213.20) --
	(152.80,213.14) --
	(152.87,213.43) --
	(152.94,213.76) --
	(153.01,213.91) --
	(153.08,214.08) --
	(153.16,213.89) --
	(153.23,214.13) --
	(153.30,213.88) --
	(153.37,213.83) --
	(153.44,213.91) --
	(153.51,213.66) --
	(153.58,213.28) --
	(153.65,213.57) --
	(153.72,213.63) --
	(153.79,213.85) --
	(153.86,213.98) --
	(153.93,214.29) --
	(154.00,214.28) --
	(154.07,214.03) --
	(154.14,213.78) --
	(154.21,213.67) --
	(154.28,213.92) --
	(154.35,214.03) --
	(154.42,213.91) --
	(154.49,213.83) --
	(154.56,214.03) --
	(154.63,214.26) --
	(154.70,214.15) --
	(154.77,214.30) --
	(154.84,214.55) --
	(154.91,214.75) --
	(154.99,215.00) --
	(155.06,214.89) --
	(155.13,214.80) --
	(155.20,214.65) --
	(155.27,214.86) --
	(155.34,214.76) --
	(155.41,215.01) --
	(155.48,214.91) --
	(155.55,214.66) --
	(155.62,214.83) --
	(155.69,215.17) --
	(155.76,215.03) --
	(155.83,215.11) --
	(155.90,214.79) --
	(155.97,214.70) --
	(156.04,214.46) --
	(156.11,214.59) --
	(156.18,214.39) --
	(156.25,214.38) --
	(156.32,214.53) --
	(156.39,214.56) --
	(156.46,214.58) --
	(156.53,214.28) --
	(156.60,214.39) --
	(156.67,214.64) --
	(156.74,214.71) --
	(156.82,214.89) --
	(156.89,214.55) --
	(156.96,214.18) --
	(157.03,214.15) --
	(157.10,214.16) --
	(157.17,214.44) --
	(157.24,214.29) --
	(157.31,214.10) --
	(157.38,214.22) --
	(157.45,214.40) --
	(157.52,214.52) --
	(157.59,214.44) --
	(157.66,214.65) --
	(157.73,214.59) --
	(157.80,214.24) --
	(157.87,214.43) --
	(157.94,214.43) --
	(158.01,214.34) --
	(158.08,214.52) --
	(158.15,214.16) --
	(158.22,213.85) --
	(158.29,213.90) --
	(158.36,214.11) --
	(158.43,214.37) --
	(158.50,214.45) --
	(158.57,214.38) --
	(158.64,214.51) --
	(158.72,214.40) --
	(158.79,214.31) --
	(158.86,214.33) --
	(158.93,214.43) --
	(159.00,214.62) --
	(159.07,214.58) --
	(159.14,214.73) --
	(159.21,214.76) --
	(159.28,214.85) --
	(159.35,214.84) --
	(159.42,214.88) --
	(159.49,215.09) --
	(159.56,214.86) --
	(159.63,215.10) --
	(159.70,214.86) --
	(159.77,215.22) --
	(159.84,215.01) --
	(159.91,215.09) --
	(159.98,215.23) --
	(160.05,215.41) --
	(160.12,215.36) --
	(160.19,215.54) --
	(160.26,215.67) --
	(160.33,215.43) --
	(160.40,215.49) --
	(160.47,215.39) --
	(160.55,215.61) --
	(160.62,215.50) --
	(160.69,215.61) --
	(160.76,215.40) --
	(160.83,215.53) --
	(160.90,215.54) --
	(160.97,215.61) --
	(161.04,215.79) --
	(161.11,215.76) --
	(161.18,215.82) --
	(161.25,215.58) --
	(161.32,215.67) --
	(161.39,215.42) --
	(161.46,215.50) --
	(161.53,215.63) --
	(161.60,215.54) --
	(161.67,215.83) --
	(161.74,215.67) --
	(161.81,215.34) --
	(161.88,215.54) --
	(161.95,215.70) --
	(162.02,215.80) --
	(162.09,215.95) --
	(162.16,216.12) --
	(162.23,216.29) --
	(162.30,216.21) --
	(162.38,216.42) --
	(162.45,216.07) --
	(162.52,216.14) --
	(162.59,216.19) --
	(162.66,216.10) --
	(162.73,215.83) --
	(162.80,215.49) --
	(162.87,215.36) --
	(162.94,215.27) --
	(163.01,215.09) --
	(163.08,214.77) --
	(163.15,214.93) --
	(163.22,215.00) --
	(163.29,215.13) --
	(163.36,215.22) --
	(163.43,215.17) --
	(163.50,215.39) --
	(163.57,215.66) --
	(163.64,215.87) --
	(163.71,215.95) --
	(163.78,215.88) --
	(163.85,215.95) --
	(163.92,215.73) --
	(163.99,215.81) --
	(164.06,215.65) --
	(164.13,215.51) --
	(164.21,215.64) --
	(164.28,215.67) --
	(164.35,215.94) --
	(164.42,216.18) --
	(164.49,215.97) --
	(164.56,215.91) --
	(164.63,215.74) --
	(164.70,215.98) --
	(164.77,215.69) --
	(164.84,215.44) --
	(164.91,215.27) --
	(164.98,215.27) --
	(165.05,215.36) --
	(165.12,215.49) --
	(165.19,215.32) --
	(165.26,215.28) --
	(165.33,215.46) --
	(165.40,215.22) --
	(165.47,215.36) --
	(165.54,215.19) --
	(165.61,215.19) --
	(165.68,215.04) --
	(165.75,215.15) --
	(165.82,215.08) --
	(165.89,215.13) --
	(165.96,215.19) --
	(166.04,215.19) --
	(166.11,215.12) --
	(166.18,215.26) --
	(166.25,215.37) --
	(166.32,215.11) --
	(166.39,215.07) --
	(166.46,215.14) --
	(166.53,214.93) --
	(166.60,214.87) --
	(166.67,215.03) --
	(166.74,215.18) --
	(166.81,215.28) --
	(166.88,215.35) --
	(166.95,215.08) --
	(167.02,215.35) --
	(167.09,215.13) --
	(167.16,215.32) --
	(167.23,215.32) --
	(167.30,215.25) --
	(167.37,215.40) --
	(167.44,215.46) --
	(167.51,215.36) --
	(167.58,215.34) --
	(167.65,215.01) --
	(167.72,215.15) --
	(167.79,215.23) --
	(167.87,215.34) --
	(167.94,215.54) --
	(168.01,215.87) --
	(168.08,216.03) --
	(168.15,215.97) --
	(168.22,216.17) --
	(168.29,216.28) --
	(168.36,216.31) --
	(168.43,216.56) --
	(168.50,216.70) --
	(168.57,216.65) --
	(168.64,216.45) --
	(168.71,216.64) --
	(168.78,216.38) --
	(168.85,216.10) --
	(168.92,216.13) --
	(168.99,216.24) --
	(169.06,216.28) --
	(169.13,215.97) --
	(169.20,215.98) --
	(169.27,216.05) --
	(169.34,216.25) --
	(169.41,216.18) --
	(169.48,216.39) --
	(169.55,216.43) --
	(169.62,216.46) --
	(169.70,216.34) --
	(169.77,216.03) --
	(169.84,216.28) --
	(169.91,216.43) --
	(169.98,216.52) --
	(170.05,216.49) --
	(170.12,216.73) --
	(170.19,217.03) --
	(170.26,216.78) --
	(170.33,216.86) --
	(170.40,216.86) --
	(170.47,216.91) --
	(170.54,216.71) --
	(170.61,216.66) --
	(170.68,216.75) --
	(170.75,216.81) --
	(170.82,216.83) --
	(170.89,216.54) --
	(170.96,216.64) --
	(171.03,216.62) --
	(171.10,216.74) --
	(171.17,216.90) --
	(171.24,216.91) --
	(171.31,216.91) --
	(171.38,217.18) --
	(171.45,217.30) --
	(171.53,217.37) --
	(171.60,217.48) --
	(171.67,217.67) --
	(171.74,217.65) --
	(171.81,217.50) --
	(171.88,217.73) --
	(171.95,217.98) --
	(172.02,217.87) --
	(172.09,217.64) --
	(172.16,217.73) --
	(172.23,217.89) --
	(172.30,218.04) --
	(172.37,218.23) --
	(172.44,218.20) --
	(172.51,217.98) --
	(172.58,217.76) --
	(172.65,217.60) --
	(172.72,217.61) --
	(172.79,217.81) --
	(172.86,217.52) --
	(172.93,217.56) --
	(173.00,217.59) --
	(173.07,217.35) --
	(173.14,217.16) --
	(173.21,217.17) --
	(173.28,216.93) --
	(173.35,217.05) --
	(173.43,216.96) --
	(173.50,216.79) --
	(173.57,217.09) --
	(173.64,217.05) --
	(173.71,217.24) --
	(173.78,217.29) --
	(173.85,217.43) --
	(173.92,217.19) --
	(173.99,217.41) --
	(174.06,217.41) --
	(174.13,217.40) --
	(174.20,217.50) --
	(174.27,217.58) --
	(174.34,217.50) --
	(174.41,217.30) --
	(174.48,217.41) --
	(174.55,217.36) --
	(174.62,217.28) --
	(174.69,217.42) --
	(174.76,217.35) --
	(174.83,217.12) --
	(174.90,217.19) --
	(174.97,217.22) --
	(175.04,217.27) --
	(175.11,216.98) --
	(175.18,216.89) --
	(175.26,217.06) --
	(175.33,216.84) --
	(175.40,216.96) --
	(175.47,216.88) --
	(175.54,217.02) --
	(175.61,217.11) --
	(175.68,217.28) --
	(175.75,217.20) --
	(175.82,217.30) --
	(175.89,217.57) --
	(175.96,217.55) --
	(176.03,217.53) --
	(176.10,217.76) --
	(176.17,217.84) --
	(176.24,217.72) --
	(176.31,217.56) --
	(176.38,217.61) --
	(176.45,217.42) --
	(176.52,217.25) --
	(176.59,217.09) --
	(176.66,217.22) --
	(176.73,217.30) --
	(176.80,217.47) --
	(176.87,217.52) --
	(176.94,217.62) --
	(177.01,217.73) --
	(177.09,218.01) --
	(177.16,217.80) --
	(177.23,217.89) --
	(177.30,217.94) --
	(177.37,217.69) --
	(177.44,217.87) --
	(177.51,218.10) --
	(177.58,218.13) --
	(177.65,218.18) --
	(177.72,218.29) --
	(177.79,218.19) --
	(177.86,218.21) --
	(177.93,218.27) --
	(178.00,218.29) --
	(178.07,218.34) --
	(178.14,218.44) --
	(178.21,218.35) --
	(178.28,218.35) --
	(178.35,218.42) --
	(178.42,218.46) --
	(178.49,218.27) --
	(178.56,218.41) --
	(178.63,218.22) --
	(178.70,218.03) --
	(178.77,218.08) --
	(178.84,218.00) --
	(178.92,217.90) --
	(178.99,217.92) --
	(179.06,217.64) --
	(179.13,217.44) --
	(179.20,217.35) --
	(179.27,217.07) --
	(179.34,217.28) --
	(179.41,217.23) --
	(179.48,217.32) --
	(179.55,217.48) --
	(179.62,217.34) --
	(179.69,217.47) --
	(179.76,217.48) --
	(179.83,217.67) --
	(179.90,217.68) --
	(179.97,217.72) --
	(180.04,217.86) --
	(180.11,217.99) --
	(180.18,218.25) --
	(180.25,217.98) --
	(180.32,217.99) --
	(180.39,218.05) --
	(180.46,218.21) --
	(180.53,218.26) --
	(180.60,218.49) --
	(180.67,218.59) --
	(180.75,218.54) --
	(180.82,218.55) --
	(180.89,218.59) --
	(180.96,218.76) --
	(181.03,218.70) --
	(181.10,218.81) --
	(181.17,218.94) --
	(181.24,219.09) --
	(181.31,219.20) --
	(181.38,219.10) --
	(181.45,219.10) --
	(181.52,219.07) --
	(181.59,218.98) --
	(181.66,219.06) --
	(181.73,219.17) --
	(181.80,219.29) --
	(181.87,219.21) --
	(181.94,219.35) --
	(182.01,219.15) --
	(182.08,219.34) --
	(182.15,219.49) --
	(182.22,219.70) --
	(182.29,219.70) --
	(182.36,219.85) --
	(182.43,219.89) --
	(182.50,220.01) --
	(182.58,220.06) --
	(182.65,220.15) --
	(182.72,220.25) --
	(182.79,220.30) --
	(182.86,220.21) --
	(182.93,220.17) --
	(183.00,220.28) --
	(183.07,220.24) --
	(183.14,220.04) --
	(183.21,219.94) --
	(183.28,219.86) --
	(183.35,219.82) --
	(183.42,219.60) --
	(183.49,219.34) --
	(183.56,219.24) --
	(183.63,219.34) --
	(183.70,219.25) --
	(183.77,219.51) --
	(183.84,219.40) --
	(183.91,219.53) --
	(183.98,219.48) --
	(184.05,219.57) --
	(184.12,219.62) --
	(184.19,219.57) --
	(184.26,219.53) --
	(184.33,219.41) --
	(184.41,219.52) --
	(184.48,219.36) --
	(184.55,219.20) --
	(184.62,219.30) --
	(184.69,219.09) --
	(184.76,219.10) --
	(184.83,219.32) --
	(184.90,219.47) --
	(184.97,219.58) --
	(185.04,219.39) --
	(185.11,219.61) --
	(185.18,219.50) --
	(185.25,219.59) --
	(185.32,219.71) --
	(185.39,219.49) --
	(185.46,219.43) --
	(185.53,219.63) --
	(185.60,219.62) --
	(185.67,219.43) --
	(185.74,219.51) --
	(185.81,219.30) --
	(185.88,219.29) --
	(185.95,219.13) --
	(186.02,219.08) --
	(186.09,219.13) --
	(186.16,219.02) --
	(186.23,219.10) --
	(186.31,218.88) --
	(186.38,218.79) --
	(186.45,219.01) --
	(186.52,219.12) --
	(186.59,219.03) --
	(186.66,218.92) --
	(186.73,218.93) --
	(186.80,218.73) --
	(186.87,218.58) --
	(186.94,218.39) --
	(187.01,218.45) --
	(187.08,218.48) --
	(187.15,218.49) --
	(187.22,218.50) --
	(187.29,218.70) --
	(187.36,218.64) --
	(187.43,218.57) --
	(187.50,218.46) --
	(187.57,218.58) --
	(187.64,218.61) --
	(187.71,218.64) --
	(187.78,218.64) --
	(187.85,218.68) --
	(187.92,218.71) --
	(187.99,218.82) --
	(188.06,218.96) --
	(188.14,218.98) --
	(188.21,219.10) --
	(188.28,219.27) --
	(188.35,219.36) --
	(188.42,219.18) --
	(188.49,219.24) --
	(188.56,219.30) --
	(188.63,219.12) --
	(188.70,219.36) --
	(188.77,219.39) --
	(188.84,219.48) --
	(188.91,219.27) --
	(188.98,219.12) --
	(189.05,219.16) --
	(189.12,219.02) --
	(189.19,218.97) --
	(189.26,219.09) --
	(189.33,219.05) --
	(189.40,218.92) --
	(189.47,218.82) --
	(189.54,218.74) --
	(189.61,218.67) --
	(189.68,218.58) --
	(189.75,218.55) --
	(189.82,218.43) --
	(189.89,218.57) --
	(189.97,218.62) --
	(190.04,218.78) --
	(190.11,218.58) --
	(190.18,218.45) --
	(190.25,218.69) --
	(190.32,218.88) --
	(190.39,218.87) --
	(190.46,218.64) --
	(190.53,218.39) --
	(190.60,218.57) --
	(190.67,218.67) --
	(190.74,218.78) --
	(190.81,218.91) --
	(190.88,219.08) --
	(190.95,219.14) --
	(191.02,219.31) --
	(191.09,219.07) --
	(191.16,218.98) --
	(191.23,219.06) --
	(191.30,218.81) --
	(191.37,218.87) --
	(191.44,219.02) --
	(191.51,219.06) --
	(191.58,218.84) --
	(191.65,218.61) --
	(191.72,218.46) --
	(191.80,218.60) --
	(191.87,218.43) --
	(191.94,218.35) --
	(192.01,218.25) --
	(192.08,218.14) --
	(192.15,218.21) --
	(192.22,218.04) --
	(192.29,217.99) --
	(192.36,218.15) --
	(192.43,218.31) --
	(192.50,218.47) --
	(192.57,218.29) --
	(192.64,218.25) --
	(192.71,218.47) --
	(192.78,218.67) --
	(192.85,218.58) --
	(192.92,218.50) --
	(192.99,218.62) --
	(193.06,218.80) --
	(193.13,219.02) --
	(193.20,219.05) --
	(193.27,219.24) --
	(193.34,219.36) --
	(193.41,219.40) --
	(193.48,219.54) --
	(193.55,219.46) --
	(193.63,219.51) --
	(193.70,219.43) --
	(193.77,219.32) --
	(193.84,219.53) --
	(193.91,219.71) --
	(193.98,219.55) --
	(194.05,219.53) --
	(194.12,219.65) --
	(194.19,219.72) --
	(194.26,219.74) --
	(194.33,219.81) --
	(194.40,219.75) --
	(194.47,219.63) --
	(194.54,219.72) --
	(194.61,219.79) --
	(194.68,219.93) --
	(194.75,219.84) --
	(194.82,220.00) --
	(194.89,220.13) --
	(194.96,220.16) --
	(195.03,220.20) --
	(195.10,220.17) --
	(195.17,220.18) --
	(195.24,220.01) --
	(195.31,220.03) --
	(195.38,220.02) --
	(195.46,219.99) --
	(195.53,219.77) --
	(195.60,219.82) --
	(195.67,219.63) --
	(195.74,219.73) --
	(195.81,219.64) --
	(195.88,219.69) --
	(195.95,219.74) --
	(196.02,219.83) --
	(196.09,219.95) --
	(196.16,219.79) --
	(196.23,219.95) --
	(196.30,220.16) --
	(196.37,220.24) --
	(196.44,220.27) --
	(196.51,220.31) --
	(196.58,220.07) --
	(196.65,220.11) --
	(196.72,220.27) --
	(196.79,220.26) --
	(196.86,220.41) --
	(196.93,220.40) --
	(197.00,220.20) --
	(197.07,220.26) --
	(197.14,220.46) --
	(197.21,220.46) --
	(197.29,220.53) --
	(197.36,220.59) --
	(197.43,220.52) --
	(197.50,220.53) --
	(197.57,220.64) --
	(197.64,220.67) --
	(197.71,220.81) --
	(197.78,220.93) --
	(197.85,220.74) --
	(197.92,220.68) --
	(197.99,220.65) --
	(198.06,220.73) --
	(198.13,220.54) --
	(198.20,220.63) --
	(198.27,220.63) --
	(198.34,220.62) --
	(198.41,220.52) --
	(198.48,220.61) --
	(198.55,220.63) --
	(198.62,220.69) --
	(198.69,220.80) --
	(198.76,220.88) --
	(198.83,220.97) --
	(198.90,221.02) --
	(198.97,221.12) --
	(199.04,221.04) --
	(199.12,220.95) --
	(199.19,221.03) --
	(199.26,221.03) --
	(199.33,221.18) --
	(199.40,221.23) --
	(199.47,221.15) --
	(199.54,221.08) --
	(199.61,221.09) --
	(199.68,221.18) --
	(199.75,221.11) --
	(199.82,220.95) --
	(199.89,221.13) --
	(199.96,221.24) --
	(200.03,221.09) --
	(200.10,221.21) --
	(200.17,221.20) --
	(200.24,221.21) --
	(200.31,221.30) --
	(200.38,221.25) --
	(200.45,221.18) --
	(200.52,221.31) --
	(200.59,221.19) --
	(200.66,220.98) --
	(200.73,221.06) --
	(200.80,221.13) --
	(200.87,221.11) --
	(200.94,221.16) --
	(201.02,221.26) --
	(201.09,221.24) --
	(201.16,221.39) --
	(201.23,221.41) --
	(201.30,221.51) --
	(201.37,221.62) --
	(201.44,221.52) --
	(201.51,221.74) --
	(201.58,221.86) --
	(201.65,221.67) --
	(201.72,221.87) --
	(201.79,221.91) --
	(201.86,221.76) --
	(201.93,221.83) --
	(202.00,221.88) --
	(202.07,221.98) --
	(202.14,222.06) --
	(202.21,222.13) --
	(202.28,222.17) --
	(202.35,222.30) --
	(202.42,222.52) --
	(202.49,222.47) --
	(202.56,222.26) --
	(202.63,222.08) --
	(202.70,222.12) --
	(202.77,222.16) --
	(202.85,222.33) --
	(202.92,222.43) --
	(202.99,222.39) --
	(203.06,222.32) --
	(203.13,222.22) --
	(203.20,222.28) --
	(203.27,222.20) --
	(203.34,222.34) --
	(203.41,222.51) --
	(203.48,222.64) --
	(203.55,222.78) --
	(203.62,222.82) --
	(203.69,222.77) --
	(203.76,222.84) --
	(203.83,222.86) --
	(203.90,222.97) --
	(203.97,223.19) --
	(204.04,223.06) --
	(204.11,222.93) --
	(204.18,222.91) --
	(204.25,222.96) --
	(204.32,223.05) --
	(204.39,223.18) --
	(204.46,223.07) --
	(204.53,223.21) --
	(204.60,223.33) --
	(204.68,223.31) --
	(204.75,223.10) --
	(204.82,222.89) --
	(204.89,223.03) --
	(204.96,223.09) --
	(205.03,223.20) --
	(205.10,223.20) --
	(205.17,223.18) --
	(205.24,222.98) --
	(205.31,222.80) --
	(205.38,222.87) --
	(205.45,222.73) --
	(205.52,222.89) --
	(205.59,222.99) --
	(205.66,223.02) --
	(205.73,223.08) --
	(205.80,222.99) --
	(205.87,223.05) --
	(205.94,223.09) --
	(206.01,223.05) --
	(206.08,223.06) --
	(206.15,222.97) --
	(206.22,223.17) --
	(206.29,223.26) --
	(206.36,223.39) --
	(206.43,223.45) --
	(206.51,223.52) --
	(206.58,223.54) --
	(206.65,223.56) --
	(206.72,223.76) --
	(206.79,223.86) --
	(206.86,224.03) --
	(206.93,224.18) --
	(207.00,224.23) --
	(207.07,224.21) --
	(207.14,224.40) --
	(207.21,224.28) --
	(207.28,224.19) --
	(207.35,224.24) --
	(207.42,224.29) --
	(207.49,224.35) --
	(207.56,224.26) --
	(207.63,224.42) --
	(207.70,224.23) --
	(207.77,224.20) --
	(207.84,224.22) --
	(207.91,224.19) --
	(207.98,224.22) --
	(208.05,224.28) --
	(208.12,224.48) --
	(208.19,224.51) --
	(208.26,224.50) --
	(208.34,224.47) --
	(208.41,224.46) --
	(208.48,224.34) --
	(208.55,224.38) --
	(208.62,224.25) --
	(208.69,224.25) --
	(208.76,224.30) --
	(208.83,224.39) --
	(208.90,224.33) --
	(208.97,224.30) --
	(209.04,224.49) --
	(209.11,224.35) --
	(209.18,224.34) --
	(209.25,224.40) --
	(209.32,224.54) --
	(209.39,224.56) --
	(209.46,224.62) --
	(209.53,224.59) --
	(209.60,224.51) --
	(209.67,224.63) --
	(209.74,224.55) --
	(209.81,224.67) --
	(209.88,224.74) --
	(209.95,224.67) --
	(210.02,224.63) --
	(210.09,224.75) --
	(210.17,224.61) --
	(210.24,224.74) --
	(210.31,224.87) --
	(210.38,224.92) --
	(210.45,224.81) --
	(210.52,224.79) --
	(210.59,224.82) --
	(210.66,224.89) --
	(210.73,224.95) --
	(210.80,224.95) --
	(210.87,225.04) --
	(210.94,224.98) --
	(211.01,225.10) --
	(211.08,225.16) --
	(211.15,225.16) --
	(211.22,225.06) --
	(211.29,225.13) --
	(211.36,225.11) --
	(211.43,225.13) --
	(211.50,225.13) --
	(211.57,225.25) --
	(211.64,225.17) --
	(211.71,225.11) --
	(211.78,225.07) --
	(211.85,225.03) --
	(211.92,224.93) --
	(212.00,225.07) --
	(212.07,225.02) --
	(212.14,224.97) --
	(212.21,224.87) --
	(212.28,224.91) --
	(212.35,224.85) --
	(212.42,225.01) --
	(212.49,225.12) --
	(212.56,225.22) --
	(212.63,225.39) --
	(212.70,225.44) --
	(212.77,225.50) --
	(212.84,225.33) --
	(212.91,225.32) --
	(212.98,225.31) --
	(213.05,225.36) --
	(213.12,225.30) --
	(213.19,225.35) --
	(213.26,225.36) --
	(213.33,225.36) --
	(213.40,225.28) --
	(213.47,225.38) --
	(213.54,225.51) --
	(213.61,225.47) --
	(213.68,225.34) --
	(213.75,225.30) --
	(213.82,225.43) --
	(213.90,225.33) --
	(213.97,225.23) --
	(214.04,225.28) --
	(214.11,225.39) --
	(214.18,225.20) --
	(214.25,225.18) --
	(214.32,225.14) --
	(214.39,224.97) --
	(214.46,224.95) --
	(214.53,224.87) --
	(214.60,224.84) --
	(214.67,224.71) --
	(214.74,224.80) --
	(214.81,224.84) --
	(214.88,224.83) --
	(214.95,224.76) --
	(215.02,224.85) --
	(215.09,224.71) --
	(215.16,224.80) --
	(215.23,224.87) --
	(215.30,224.99) --
	(215.37,224.94) --
	(215.44,224.99) --
	(215.51,224.99) --
	(215.58,225.18) --
	(215.65,225.27) --
	(215.73,225.27) --
	(215.80,225.43) --
	(215.87,225.52) --
	(215.94,225.55) --
	(216.01,225.64) --
	(216.08,225.64) --
	(216.15,225.55) --
	(216.22,225.58) --
	(216.29,225.56) --
	(216.36,225.45) --
	(216.43,225.28) --
	(216.50,225.37) --
	(216.57,225.46) --
	(216.64,225.56) --
	(216.71,225.67) --
	(216.78,225.74) --
	(216.85,225.72) --
	(216.92,225.80) --
	(216.99,225.81) --
	(217.06,225.80) --
	(217.13,225.79) --
	(217.20,225.87) --
	(217.27,226.02) --
	(217.34,226.15) --
	(217.41,226.03) --
	(217.48,226.10) --
	(217.56,226.17) --
	(217.63,226.28) --
	(217.70,226.35) --
	(217.77,226.28) --
	(217.84,226.27) --
	(217.91,226.13) --
	(217.98,226.19) --
	(218.05,226.37) --
	(218.12,226.30) --
	(218.19,226.46) --
	(218.26,226.42) --
	(218.33,226.56) --
	(218.40,226.62) --
	(218.47,226.68) --
	(218.54,226.82) --
	(218.61,226.69) --
	(218.68,226.59) --
	(218.75,226.41) --
	(218.82,226.49) --
	(218.89,226.65) --
	(218.96,226.71) --
	(219.03,226.72) --
	(219.10,226.70) --
	(219.17,226.72) --
	(219.24,226.76) --
	(219.31,226.82) --
	(219.39,226.98) --
	(219.46,227.14) --
	(219.53,226.96) --
	(219.60,227.03) --
	(219.67,226.89) --
	(219.74,226.97) --
	(219.81,226.94) --
	(219.88,227.07) --
	(219.95,226.90) --
	(220.02,227.02) --
	(220.09,226.85) --
	(220.16,226.91) --
	(220.23,226.95) --
	(220.30,227.09) --
	(220.37,226.98) --
	(220.44,227.02) --
	(220.51,227.11) --
	(220.58,227.05) --
	(220.65,227.07) --
	(220.72,227.13) --
	(220.79,227.21) --
	(220.86,227.24) --
	(220.93,227.14) --
	(221.00,227.21) --
	(221.07,227.09) --
	(221.14,227.26) --
	(221.22,227.30) --
	(221.29,227.33) --
	(221.36,227.44) --
	(221.43,227.47) --
	(221.50,227.50) --
	(221.57,227.65) --
	(221.64,227.71) --
	(221.71,227.87) --
	(221.78,227.79) --
	(221.85,227.68) --
	(221.92,227.61) --
	(221.99,227.70) --
	(222.06,227.75) --
	(222.13,227.82) --
	(222.20,227.88) --
	(222.27,227.88) --
	(222.34,228.01) --
	(222.41,228.10) --
	(222.48,228.25) --
	(222.55,228.35) --
	(222.62,228.29) --
	(222.69,228.37) --
	(222.76,228.43) --
	(222.83,228.49) --
	(222.90,228.54) --
	(222.97,228.41) --
	(223.05,228.50) --
	(223.12,228.55) --
	(223.19,228.56) --
	(223.26,228.59) --
	(223.33,228.49) --
	(223.40,228.33) --
	(223.47,228.38) --
	(223.54,228.37) --
	(223.61,228.23) --
	(223.68,228.24) --
	(223.75,228.33) --
	(223.82,228.37) --
	(223.89,228.30) --
	(223.96,228.27) --
	(224.03,228.28) --
	(224.10,228.30) --
	(224.17,228.24) --
	(224.24,228.20) --
	(224.31,228.22) --
	(224.38,228.25) --
	(224.45,228.35) --
	(224.52,228.26) --
	(224.59,228.25) --
	(224.66,228.38) --
	(224.73,228.44) --
	(224.80,228.53) --
	(224.88,228.55) --
	(224.95,228.51) --
	(225.02,228.67) --
	(225.09,228.51) --
	(225.16,228.51) --
	(225.23,228.59) --
	(225.30,228.49) --
	(225.37,228.45) --
	(225.44,228.55) --
	(225.51,228.59) --
	(225.58,228.56) --
	(225.65,228.55) --
	(225.72,228.53) --
	(225.79,228.65) --
	(225.86,228.61) --
	(225.93,228.68) --
	(226.00,228.63) --
	(226.07,228.69) --
	(226.14,228.77) --
	(226.21,228.88) --
	(226.28,228.92) --
	(226.35,228.93) --
	(226.42,228.99) --
	(226.49,229.04) --
	(226.56,229.17) --
	(226.63,229.27) --
	(226.71,229.35) --
	(226.78,229.36) --
	(226.85,229.22) --
	(226.92,229.31) --
	(226.99,229.30) --
	(227.06,229.38) --
	(227.13,229.47) --
	(227.20,229.52) --
	(227.27,229.51) --
	(227.34,229.43) --
	(227.41,229.51) --
	(227.48,229.54) --
	(227.55,229.53) --
	(227.62,229.56) --
	(227.69,229.49) --
	(227.76,229.64) --
	(227.83,229.55) --
	(227.90,229.63) --
	(227.97,229.49) --
	(228.04,229.54) --
	(228.11,229.48) --
	(228.18,229.47) --
	(228.25,229.54) --
	(228.32,229.57) --
	(228.39,229.58) --
	(228.46,229.65) --
	(228.53,229.70) --
	(228.61,229.76) --
	(228.68,229.84) --
	(228.75,229.72) --
	(228.82,229.84) --
	(228.89,229.90) --
	(228.96,229.88) --
	(229.03,229.95) --
	(229.10,230.03) --
	(229.17,230.12) --
	(229.24,230.14) --
	(229.31,230.20) --
	(229.38,230.28) --
	(229.45,230.30) --
	(229.52,230.21) --
	(229.59,230.33) --
	(229.66,230.45) --
	(229.73,230.32) --
	(229.80,230.24) --
	(229.87,230.13) --
	(229.94,230.09) --
	(230.01,230.11) --
	(230.08,230.23) --
	(230.15,230.28) --
	(230.22,230.19) --
	(230.29,230.31) --
	(230.36,230.44) --
	(230.44,230.50) --
	(230.51,230.43) --
	(230.58,230.45) --
	(230.65,230.51) --
	(230.72,230.53) --
	(230.79,230.67) --
	(230.86,230.77) --
	(230.93,230.75) --
	(231.00,230.86) --
	(231.07,230.73) --
	(231.14,230.62) --
	(231.21,230.60) --
	(231.28,230.47) --
	(231.35,230.60) --
	(231.42,230.63) --
	(231.49,230.55) --
	(231.56,230.49) --
	(231.63,230.62) --
	(231.70,230.52) --
	(231.77,230.61) --
	(231.84,230.48) --
	(231.91,230.41) --
	(231.98,230.37) --
	(232.05,230.24) --
	(232.12,230.29) --
	(232.19,230.30) --
	(232.27,230.39) --
	(232.34,230.46) --
	(232.41,230.50) --
	(232.48,230.50) --
	(232.55,230.42) --
	(232.62,230.39) --
	(232.69,230.53) --
	(232.76,230.54) --
	(232.83,230.53) --
	(232.90,230.56) --
	(232.97,230.48) --
	(233.04,230.60) --
	(233.11,230.61) --
	(233.18,230.47) --
	(233.25,230.53) --
	(233.32,230.62) --
	(233.39,230.70) --
	(233.46,230.73) --
	(233.53,230.75) --
	(233.60,230.63) --
	(233.67,230.68) --
	(233.74,230.68) --
	(233.81,230.72) --
	(233.88,230.66) --
	(233.95,230.73) --
	(234.02,230.78) --
	(234.10,230.89) --
	(234.17,230.85) --
	(234.24,230.72) --
	(234.31,230.68) --
	(234.38,230.69) --
	(234.45,230.71) --
	(234.52,230.67) --
	(234.59,230.55) --
	(234.66,230.58) --
	(234.73,230.64) --
	(234.80,230.54) --
	(234.87,230.48) --
	(234.94,230.59) --
	(235.01,230.67) --
	(235.08,230.70) --
	(235.15,230.58) --
	(235.22,230.60) --
	(235.29,230.64) --
	(235.36,230.70) --
	(235.43,230.72) --
	(235.50,230.81) --
	(235.57,230.71) --
	(235.64,230.58) --
	(235.71,230.50) --
	(235.78,230.63) --
	(235.85,230.61) --
	(235.93,230.60) --
	(236.00,230.60) --
	(236.07,230.64) --
	(236.14,230.70) --
	(236.21,230.66) --
	(236.28,230.68) --
	(236.35,230.61) --
	(236.42,230.64) --
	(236.49,230.71) --
	(236.56,230.73) --
	(236.63,230.77) --
	(236.70,230.85) --
	(236.77,230.86) --
	(236.84,230.73) --
	(236.91,230.76) --
	(236.98,230.70) --
	(237.05,230.59) --
	(237.12,230.49) --
	(237.19,230.60) --
	(237.26,230.58) --
	(237.33,230.54) --
	(237.40,230.53) --
	(237.47,230.58) --
	(237.54,230.66) --
	(237.61,230.60) --
	(237.68,230.50) --
	(237.76,230.55) --
	(237.83,230.61) --
	(237.90,230.64) --
	(237.97,230.56) --
	(238.04,230.62) --
	(238.11,230.66) --
	(238.18,230.63) --
	(238.25,230.69) --
	(238.32,230.78) --
	(238.39,230.75) --
	(238.46,230.78) --
	(238.53,230.91) --
	(238.60,230.86) --
	(238.67,230.83) --
	(238.74,230.82) --
	(238.81,230.74) --
	(238.88,230.84) --
	(238.95,230.85) --
	(239.02,230.93) --
	(239.09,230.96) --
	(239.16,231.02) --
	(239.23,231.09) --
	(239.30,231.16) --
	(239.37,231.05) --
	(239.44,231.11) --
	(239.51,231.19) --
	(239.59,231.19) --
	(239.66,231.29) --
	(239.73,231.32) --
	(239.80,231.34) --
	(239.87,231.37) --
	(239.94,231.43) --
	(240.01,231.54) --
	(240.08,231.54) --
	(240.15,231.55) --
	(240.22,231.46) --
	(240.29,231.45) --
	(240.36,231.39) --
	(240.43,231.51) --
	(240.50,231.63) --
	(240.57,231.64) --
	(240.64,231.71) --
	(240.71,231.69) --
	(240.78,231.58) --
	(240.85,231.59) --
	(240.92,231.67) --
	(240.99,231.57) --
	(241.06,231.62) --
	(241.13,231.68) --
	(241.20,231.66) --
	(241.27,231.69) --
	(241.34,231.58) --
	(241.41,231.61) --
	(241.49,231.62) --
	(241.56,231.59) --
	(241.63,231.56) --
	(241.70,231.63) --
	(241.77,231.57) --
	(241.84,231.60) --
	(241.91,231.60) --
	(241.98,231.69) --
	(242.05,231.75) --
	(242.12,231.80) --
	(242.19,231.78) --
	(242.26,231.79) --
	(242.33,231.84) --
	(242.40,231.91) --
	(242.47,231.93) --
	(242.54,231.91) --
	(242.61,231.88) --
	(242.68,231.87) --
	(242.75,231.93) --
	(242.82,231.99) --
	(242.89,231.99) --
	(242.96,231.88) --
	(243.03,232.00) --
	(243.10,232.07) --
	(243.17,232.18) --
	(243.24,232.20) --
	(243.32,232.17) --
	(243.39,232.09) --
	(243.46,231.99) --
	(243.53,232.06) --
	(243.60,231.98) --
	(243.67,231.87) --
	(243.74,231.95) --
	(243.81,232.01) --
	(243.88,231.97) --
	(243.95,231.98) --
	(244.02,232.06) --
	(244.09,231.96) --
	(244.16,232.03) --
	(244.23,232.13) --
	(244.30,232.17) --
	(244.37,232.11) --
	(244.44,232.12) --
	(244.51,232.10) --
	(244.58,232.20) --
	(244.65,232.27) --
	(244.72,232.29) --
	(244.79,232.33) --
	(244.86,232.36) --
	(244.93,232.41) --
	(245.00,232.36) --
	(245.07,232.30) --
	(245.15,232.35) --
	(245.22,232.34) --
	(245.29,232.35) --
	(245.36,232.35) --
	(245.43,232.40) --
	(245.50,232.46) --
	(245.57,232.53) --
	(245.64,232.60) --
	(245.71,232.67) --
	(245.78,232.69) --
	(245.85,232.66) --
	(245.92,232.69) --
	(245.99,232.63) --
	(246.06,232.64) --
	(246.13,232.54) --
	(246.20,232.52) --
	(246.27,232.56) --
	(246.34,232.62) --
	(246.41,232.69) --
	(246.48,232.76) --
	(246.55,232.70) --
	(246.62,232.76) --
	(246.69,232.74) --
	(246.76,232.82) --
	(246.83,232.88) --
	(246.90,232.92) --
	(246.98,232.90) --
	(247.05,232.94) --
	(247.12,233.02) --
	(247.19,233.08) --
	(247.26,233.01) --
	(247.33,233.05) --
	(247.40,233.06) --
	(247.47,233.05) --
	(247.54,233.01) --
	(247.61,233.10) --
	(247.68,233.01) --
	(247.75,232.91) --
	(247.82,232.84) --
	(247.89,232.84) --
	(247.96,232.75) --
	(248.03,232.83) --
	(248.10,232.75) --
	(248.17,232.68) --
	(248.24,232.76) --
	(248.31,232.80) --
	(248.38,232.86) --
	(248.45,232.96) --
	(248.52,232.86) --
	(248.59,232.81) --
	(248.66,232.85) --
	(248.73,232.83) --
	(248.81,232.86) --
	(248.88,232.87) --
	(248.95,232.88) --
	(249.02,232.85) --
	(249.09,232.94) --
	(249.16,232.92) --
	(249.23,232.96) --
	(249.30,232.95) --
	(249.37,232.88) --
	(249.44,232.91) --
	(249.51,232.89) --
	(249.58,232.81) --
	(249.65,232.87) --
	(249.72,232.90) --
	(249.79,232.90) --
	(249.86,232.99) --
	(249.93,233.10) --
	(250.00,233.12) --
	(250.07,233.12) --
	(250.14,233.16) --
	(250.21,233.14) --
	(250.28,233.04) --
	(250.35,233.09) --
	(250.42,233.16) --
	(250.49,233.13) --
	(250.56,233.07) --
	(250.64,233.09) --
	(250.71,233.01) --
	(250.78,233.05) --
	(250.85,233.08) --
	(250.92,232.99) --
	(250.99,232.90) --
	(251.06,232.94) --
	(251.13,233.03) --
	(251.20,232.96) --
	(251.27,232.95) --
	(251.34,232.86) --
	(251.41,232.77) --
	(251.48,232.85) --
	(251.55,232.75) --
	(251.62,232.72) --
	(251.69,232.75) --
	(251.76,232.72) --
	(251.83,232.64) --
	(251.90,232.69) --
	(251.97,232.61) --
	(252.04,232.51) --
	(252.11,232.50) --
	(252.18,232.48) --
	(252.25,232.42) --
	(252.32,232.40) --
	(252.39,232.48) --
	(252.47,232.46) --
	(252.54,232.47) --
	(252.61,232.49) --
	(252.68,232.55) --
	(252.75,232.45) --
	(252.82,232.52) --
	(252.89,232.58) --
	(252.96,232.55) --
	(253.03,232.63) --
	(253.10,232.53) --
	(253.17,232.61) --
	(253.24,232.69) --
	(253.31,232.64) --
	(253.38,232.65) --
	(253.45,232.56) --
	(253.52,232.55) --
	(253.59,232.49) --
	(253.66,232.52) --
	(253.73,232.59) --
	(253.80,232.53) --
	(253.87,232.51) --
	(253.94,232.43) --
	(254.01,232.44) --
	(254.08,232.50) --
	(254.15,232.51) --
	(254.22,232.60) --
	(254.29,232.66) --
	(254.37,232.73) --
	(254.44,232.72) --
	(254.51,232.72) --
	(254.58,232.75) --
	(254.65,232.81) --
	(254.72,232.78) --
	(254.79,232.80) --
	(254.86,232.71) --
	(254.93,232.74) --
	(255.00,232.78) --
	(255.07,232.84) --
	(255.14,232.87) --
	(255.21,232.78) --
	(255.28,232.72) --
	(255.35,232.78) --
	(255.42,232.77) --
	(255.49,232.74) --
	(255.56,232.64) --
	(255.63,232.66) --
	(255.70,232.68) --
	(255.77,232.69) --
	(255.84,232.69) --
	(255.91,232.69) --
	(255.98,232.68) --
	(256.05,232.70) --
	(256.12,232.79) --
	(256.20,232.88) --
	(256.27,232.91) --
	(256.34,232.82) --
	(256.41,232.75) --
	(256.48,232.80) --
	(256.55,232.81) --
	(256.62,232.80) --
	(256.69,232.78) --
	(256.76,232.74) --
	(256.83,232.71) --
	(256.90,232.72) --
	(256.97,232.75) --
	(257.04,232.80) --
	(257.11,232.83) --
	(257.18,232.92) --
	(257.25,232.85) --
	(257.32,232.85) --
	(257.39,232.84) --
	(257.46,232.78) --
	(257.53,232.85) --
	(257.60,232.81) --
	(257.67,232.78) --
	(257.74,232.79) --
	(257.81,232.83) --
	(257.88,232.88) --
	(257.95,232.87) --
	(258.03,232.78) --
	(258.10,232.76) --
	(258.17,232.85) --
	(258.24,232.88) --
	(258.31,232.88) --
	(258.38,232.84) --
	(258.45,232.84) --
	(258.52,232.81) --
	(258.59,232.83) --
	(258.66,232.89) --
	(258.73,232.98) --
	(258.80,233.06) --
	(258.87,233.08) --
	(258.94,233.16) --
	(259.01,233.10) --
	(259.08,233.09) --
	(259.15,233.15) --
	(259.22,233.21) --
	(259.29,233.24) --
	(259.36,233.26) --
	(259.43,233.26) --
	(259.50,233.22) --
	(259.57,233.15) --
	(259.64,233.07) --
	(259.71,233.11) --
	(259.78,233.07) --
	(259.86,233.16) --
	(259.93,233.08) --
	(260.00,233.11) --
	(260.07,233.07) --
	(260.14,233.16) --
	(260.21,233.13) --
	(260.28,233.19) --
	(260.35,233.16) --
	(260.42,233.11) --
	(260.49,233.10) --
	(260.56,233.15) --
	(260.63,233.23) --
	(260.70,233.17) --
	(260.77,233.14) --
	(260.84,233.20) --
	(260.91,233.12) --
	(260.98,233.07) --
	(261.05,233.12) --
	(261.12,233.04) --
	(261.19,232.96) --
	(261.26,233.01) --
	(261.33,233.02) --
	(261.40,232.98) --
	(261.47,233.00) --
	(261.54,233.01) --
	(261.61,233.04) --
	(261.69,233.08) --
	(261.76,233.15) --
	(261.83,233.13) --
	(261.90,233.15) --
	(261.97,233.21) --
	(262.04,233.13) --
	(262.11,233.14) --
	(262.18,233.06) --
	(262.25,233.04) --
	(262.32,233.03) --
	(262.39,232.94) --
	(262.46,232.92) --
	(262.53,232.87) --
	(262.60,232.85) --
	(262.67,232.88) --
	(262.74,232.85) --
	(262.81,232.78) --
	(262.88,232.83) --
	(262.95,232.75) --
	(263.02,232.80) --
	(263.09,232.80) --
	(263.16,232.82) --
	(263.23,232.84) --
	(263.30,232.80) --
	(263.37,232.79) --
	(263.44,232.71) --
	(263.52,232.63) --
	(263.59,232.58) --
	(263.66,232.62) --
	(263.73,232.60) --
	(263.80,232.53) --
	(263.87,232.56) --
	(263.94,232.63) --
	(264.01,232.67) --
	(264.08,232.72) --
	(264.15,232.75) --
	(264.22,232.69) --
	(264.29,232.60) --
	(264.36,232.56) --
	(264.43,232.65) --
	(264.50,232.70) --
	(264.57,232.78) --
	(264.64,232.81) --
	(264.71,232.84) --
	(264.78,232.78) --
	(264.85,232.70) --
	(264.92,232.67) --
	(264.99,232.73) --
	(265.06,232.68) --
	(265.13,232.68) --
	(265.20,232.76) --
	(265.27,232.78) --
	(265.35,232.75) --
	(265.42,232.76) --
	(265.49,232.68) --
	(265.56,232.66) --
	(265.63,232.69) --
	(265.70,232.61) --
	(265.77,232.61) --
	(265.84,232.53) --
	(265.91,232.52) --
	(265.98,232.54) --
	(266.05,232.57) --
	(266.12,232.53) --
	(266.19,232.59) --
	(266.26,232.66) --
	(266.33,232.58) --
	(266.40,232.51) --
	(266.47,232.55) --
	(266.54,232.51) --
	(266.61,232.43) --
	(266.68,232.35) --
	(266.75,232.43) --
	(266.82,232.35) --
	(266.89,232.29) --
	(266.96,232.22) --
	(267.03,232.14) --
	(267.10,232.18) --
	(267.18,232.18) --
	(267.25,232.26) --
	(267.32,232.21) --
	(267.39,232.15) --
	(267.46,232.11) --
	(267.53,232.09) --
	(267.60,232.06) --
	(267.67,232.00) --
	(267.74,231.94) --
	(267.81,231.93) --
	(267.88,231.94) --
	(267.95,232.00) --
	(268.02,232.04) --
	(268.09,232.08) --
	(268.16,232.15) --
	(268.23,232.20) --
	(268.30,232.26) --
	(268.37,232.19) --
	(268.44,232.16) --
	(268.51,232.09) --
	(268.58,232.07) --
	(268.65,232.11) --
	(268.72,232.03) --
	(268.79,231.97) --
	(268.86,232.00) --
	(268.93,231.98) --
	(269.00,232.05) --
	(269.08,232.11) --
	(269.15,232.08) --
	(269.22,232.13) --
	(269.29,232.11) --
	(269.36,232.09) --
	(269.43,232.13) --
	(269.50,232.08) --
	(269.57,232.01) --
	(269.64,231.97) --
	(269.71,231.97) --
	(269.78,231.96) --
	(269.85,231.93) --
	(269.92,231.86) --
	(269.99,231.79) --
	(270.06,231.77) --
	(270.13,231.69) --
	(270.20,231.62) --
	(270.27,231.64) --
	(270.34,231.67) --
	(270.41,231.61) --
	(270.48,231.68) --
	(270.55,231.68) --
	(270.62,231.66) --
	(270.69,231.68) --
	(270.76,231.63) --
	(270.83,231.65) --
	(270.91,231.62) --
	(270.98,231.57) --
	(271.05,231.51) --
	(271.12,231.58) --
	(271.19,231.53) --
	(271.26,231.53) --
	(271.33,231.59) --
	(271.40,231.56) --
	(271.47,231.60) --
	(271.54,231.60) --
	(271.61,231.67) --
	(271.68,231.71) --
	(271.75,231.70) --
	(271.82,231.76) --
	(271.89,231.82) --
	(271.96,231.76) --
	(272.03,231.79) --
	(272.10,231.74) --
	(272.17,231.68) --
	(272.24,231.75) --
	(272.31,231.75) --
	(272.38,231.74) --
	(272.45,231.81) --
	(272.52,231.83) --
	(272.59,231.76) --
	(272.66,231.74) --
	(272.74,231.71) --
	(272.81,231.65) --
	(272.88,231.66) --
	(272.95,231.63) --
	(273.02,231.67) --
	(273.09,231.60) --
	(273.16,231.55) --
	(273.23,231.54) --
	(273.30,231.54) --
	(273.37,231.49) --
	(273.44,231.52) --
	(273.51,231.46) --
	(273.58,231.45) --
	(273.65,231.43) --
	(273.72,231.47) --
	(273.79,231.49) --
	(273.86,231.48) --
	(273.93,231.54) --
	(274.00,231.55) --
	(274.07,231.48) --
	(274.14,231.41) --
	(274.21,231.44) --
	(274.28,231.45) --
	(274.35,231.50) --
	(274.42,231.52) --
	(274.49,231.47) --
	(274.57,231.54) --
	(274.64,231.50) --
	(274.71,231.57) --
	(274.78,231.56) --
	(274.85,231.52) --
	(274.92,231.51) --
	(274.99,231.57) --
	(275.06,231.56) --
	(275.13,231.56) --
	(275.20,231.60) --
	(275.27,231.61) --
	(275.34,231.54) --
	(275.41,231.47) --
	(275.48,231.40) --
	(275.55,231.47) --
	(275.62,231.54) --
	(275.69,231.57) --
	(275.76,231.56) --
	(275.83,231.60) --
	(275.90,231.55) --
	(275.97,231.49) --
	(276.04,231.47) --
	(276.11,231.46) --
	(276.18,231.46) --
	(276.25,231.42) --
	(276.32,231.44) --
	(276.40,231.43) --
	(276.47,231.48) --
	(276.54,231.41) --
	(276.61,231.48) --
	(276.68,231.41) --
	(276.75,231.47) --
	(276.82,231.49) --
	(276.89,231.54) --
	(276.96,231.51) --
	(277.03,231.45) --
	(277.10,231.39) --
	(277.17,231.32) --
	(277.24,231.37) --
	(277.31,231.40) --
	(277.38,231.34) --
	(277.45,231.28) --
	(277.52,231.24) --
	(277.59,231.25) --
	(277.66,231.18) --
	(277.73,231.14) --
	(277.80,231.18) --
	(277.87,231.17) --
	(277.94,231.18) --
	(278.01,231.15) --
	(278.08,231.18) --
	(278.15,231.15) --
	(278.23,231.08) --
	(278.30,231.02) --
	(278.37,231.04) --
	(278.44,231.00) --
	(278.51,230.94) --
	(278.58,231.00) --
	(278.65,230.96) --
	(278.72,230.90) --
	(278.79,230.91) --
	(278.86,230.87) --
	(278.93,230.94) --
	(279.00,230.94) --
	(279.07,230.99) --
	(279.14,230.96) --
	(279.21,230.89) --
	(279.28,230.87) --
	(279.35,230.88) --
	(279.42,230.82) --
	(279.49,230.86) --
	(279.56,230.87) --
	(279.63,230.81) --
	(279.70,230.85) --
	(279.77,230.82) --
	(279.84,230.82) --
	(279.91,230.85) --
	(279.98,230.85) --
	(280.06,230.85) --
	(280.13,230.87) --
	(280.20,230.81) --
	(280.27,230.87) --
	(280.34,230.88) --
	(280.41,230.86) --
	(280.48,230.85) --
	(280.55,230.79) --
	(280.62,230.81) --
	(280.69,230.86) --
	(280.76,230.80) --
	(280.83,230.74) --
	(280.90,230.68) --
	(280.97,230.70) --
	(281.04,230.74) --
	(281.11,230.70) --
	(281.18,230.68) --
	(281.25,230.65) --
	(281.32,230.61) --
	(281.39,230.61) --
	(281.46,230.56) --
	(281.53,230.51) --
	(281.60,230.56) --
	(281.67,230.51) --
	(281.74,230.51) --
	(281.81,230.47) --
	(281.88,230.43) --
	(281.96,230.46) --
	(282.03,230.48) --
	(282.10,230.52) --
	(282.17,230.46) --
	(282.24,230.52) --
	(282.31,230.46) --
	(282.38,230.48) --
	(282.45,230.42) --
	(282.52,230.47) --
	(282.59,230.45) --
	(282.66,230.39) --
	(282.73,230.45) --
	(282.80,230.49) --
	(282.87,230.43) --
	(282.94,230.41) --
	(283.01,230.43) --
	(283.08,230.47) --
	(283.15,230.46) --
	(283.22,230.48) --
	(283.29,230.54) --
	(283.36,230.49) --
	(283.43,230.50) --
	(283.50,230.51) --
	(283.57,230.56) --
	(283.64,230.52) --
	(283.71,230.53) --
	(283.79,230.48) --
	(283.86,230.44) --
	(283.93,230.40) --
	(284.00,230.46) --
	(284.07,230.50) --
	(284.14,230.45) --
	(284.21,230.51) --
	(284.28,230.52) --
	(284.35,230.56) --
	(284.42,230.53) --
	(284.49,230.48) --
	(284.56,230.53) --
	(284.63,230.51) --
	(284.70,230.46) --
	(284.77,230.45) --
	(284.84,230.42) --
	(284.91,230.39) --
	(284.98,230.39) --
	(285.05,230.36) --
	(285.12,230.33) --
	(285.19,230.28) --
	(285.26,230.27) --
	(285.33,230.23) --
	(285.40,230.25) --
	(285.47,230.30) --
	(285.54,230.25) --
	(285.62,230.24) --
	(285.69,230.30) --
	(285.76,230.24) --
	(285.83,230.19) --
	(285.90,230.24) --
	(285.97,230.18) --
	(286.04,230.15) --
	(286.11,230.12) --
	(286.18,230.09) --
	(286.25,230.03) --
	(286.32,230.05) --
	(286.39,230.02) --
	(286.46,230.04) --
	(286.53,230.05) --
	(286.60,230.07) --
	(286.67,230.01) --
	(286.74,230.02) --
	(286.81,229.98) --
	(286.88,229.93) --
	(286.95,229.98) --
	(287.02,230.00) --
	(287.09,229.96) --
	(287.16,229.91) --
	(287.23,229.94) --
	(287.30,229.99) --
	(287.37,229.94) --
	(287.45,229.97) --
	(287.52,229.92) --
	(287.59,229.87) --
	(287.66,229.82) --
	(287.73,229.80) --
	(287.80,229.83) --
	(287.87,229.79) --
	(287.94,229.83) --
	(288.01,229.86) --
	(288.08,229.86) --
	(288.15,229.86) --
	(288.22,229.91) --
	(288.29,229.87) --
	(288.36,229.91) --
	(288.43,229.91) --
	(288.50,229.94) --
	(288.57,229.89) --
	(288.64,229.94) --
	(288.71,229.89) --
	(288.78,229.94) --
	(288.85,229.99) --
	(288.92,229.96) --
	(288.99,229.99) --
	(289.06,230.00) --
	(289.13,230.04) --
	(289.20,230.07) --
	(289.28,230.12) --
	(289.35,230.07) --
	(289.42,230.11) --
	(289.49,230.07) --
	(289.56,230.03) --
	(289.63,229.97) --
	(289.70,229.97) --
	(289.77,229.94) --
	(289.84,229.95) --
	(289.91,229.99) --
	(289.98,229.94) --
	(290.05,229.89) --
	(290.12,229.88) --
	(290.19,229.87) --
	(290.26,229.92) --
	(290.33,229.90) --
	(290.40,229.91) --
	(290.47,229.87) --
	(290.54,229.91) --
	(290.61,229.87) --
	(290.68,229.83) --
	(290.75,229.81) --
	(290.82,229.80) --
	(290.89,229.75) --
	(290.96,229.73) --
	(291.03,229.73) --
	(291.11,229.74) --
	(291.18,229.79) --
	(291.25,229.78) --
	(291.32,229.76) --
	(291.39,229.72) --
	(291.46,229.68) --
	(291.53,229.64) --
	(291.60,229.63) --
	(291.67,229.65) --
	(291.74,229.64) --
	(291.81,229.59) --
	(291.88,229.58) --
	(291.95,229.59) --
	(292.02,229.60) --
	(292.09,229.65) --
	(292.16,229.64) --
	(292.23,229.59) --
	(292.30,229.61) --
	(292.37,229.56) --
	(292.44,229.59) --
	(292.51,229.59) --
	(292.58,229.54) --
	(292.65,229.54) --
	(292.72,229.59) --
	(292.79,229.62) --
	(292.86,229.60) --
	(292.94,229.59) --
	(293.01,229.55) --
	(293.08,229.56) --
	(293.15,229.57) --
	(293.22,229.56) --
	(293.29,229.60) --
	(293.36,229.55) --
	(293.43,229.52) --
	(293.50,229.52) --
	(293.57,229.56) --
	(293.64,229.51) --
	(293.71,229.46) --
	(293.78,229.41) --
	(293.85,229.37) --
	(293.92,229.38) --
	(293.99,229.39) --
	(294.06,229.37) --
	(294.13,229.37) --
	(294.20,229.38) --
	(294.27,229.33) --
	(294.34,229.34) --
	(294.41,229.35) --
	(294.48,229.31) --
	(294.55,229.26) --
	(294.62,229.23) --
	(294.69,229.21) --
	(294.77,229.22) --
	(294.84,229.18) --
	(294.91,229.17) --
	(294.98,229.12) --
	(295.05,229.10) --
	(295.12,229.05) --
	(295.19,229.00) --
	(295.26,229.04) --
	(295.33,229.03) --
	(295.40,229.02) --
	(295.47,228.99) --
	(295.54,228.95) --
	(295.61,228.90) --
	(295.68,228.94) --
	(295.75,228.99) --
	(295.82,229.00) --
	(295.89,229.01) --
	(295.96,229.04) --
	(296.03,229.05) --
	(296.10,229.10) --
	(296.17,229.07) --
	(296.24,229.05) --
	(296.31,229.06) --
	(296.38,229.04) --
	(296.45,229.00) --
	(296.52,229.04) --
	(296.59,229.01) --
	(296.67,229.02) --
	(296.74,229.03) --
	(296.81,229.07) --
	(296.88,229.03) --
	(296.95,228.98) --
	(297.02,228.95) --
	(297.09,228.96) --
	(297.16,228.92) --
	(297.23,228.94) --
	(297.30,228.95) --
	(297.37,228.91) --
	(297.44,228.94) --
	(297.51,228.94) --
	(297.58,228.90) --
	(297.65,228.86) --
	(297.72,228.82) --
	(297.79,228.85) --
	(297.86,228.80) --
	(297.93,228.79) --
	(298.00,228.83) --
	(298.07,228.78) --
	(298.14,228.76) --
	(298.21,228.73) --
	(298.28,228.75) --
	(298.35,228.74) --
	(298.42,228.70) --
	(298.50,228.67) --
	(298.57,228.70) --
	(298.64,228.74) --
	(298.71,228.70) --
	(298.78,228.66) --
	(298.85,228.69) --
	(298.92,228.73) --
	(298.99,228.69) --
	(299.06,228.65) --
	(299.13,228.62) --
	(299.20,228.65) --
	(299.27,228.60) --
	(299.34,228.58) --
	(299.41,228.55) --
	(299.48,228.50) --
	(299.55,228.50) --
	(299.62,228.46) --
	(299.69,228.49) --
	(299.76,228.47) --
	(299.83,228.42) --
	(299.90,228.43) --
	(299.97,228.44) --
	(300.04,228.44) --
	(300.11,228.44) --
	(300.18,228.40) --
	(300.25,228.42) --
	(300.33,228.46) --
	(300.40,228.41) --
	(300.47,228.40) --
	(300.54,228.42) --
	(300.61,228.39) --
	(300.68,228.36) --
	(300.75,228.31) --
	(300.82,228.35) --
	(300.89,228.37) --
	(300.96,228.35) --
	(301.03,228.36) --
	(301.10,228.35) --
	(301.17,228.34) --
	(301.24,228.31) --
	(301.31,228.31) --
	(301.38,228.29) --
	(301.45,228.25) --
	(301.52,228.23) --
	(301.59,228.19) --
	(301.66,228.16) --
	(301.73,228.13) --
	(301.80,228.13) --
	(301.87,228.10) --
	(301.94,228.10) --
	(302.01,228.06) --
	(302.08,228.06) --
	(302.16,228.05) --
	(302.23,228.09) --
	(302.30,228.12) --
	(302.37,228.16) --
	(302.44,228.12) --
	(302.51,228.13) --
	(302.58,228.11) --
	(302.65,228.07) --
	(302.72,228.03) --
	(302.79,228.06) --
	(302.86,228.07) --
	(302.93,228.04) --
	(303.00,228.07) --
	(303.07,228.06) --
	(303.14,228.03) --
	(303.21,228.05) --
	(303.28,228.06) --
	(303.35,228.03) --
	(303.42,228.00) --
	(303.49,227.98) --
	(303.56,227.95) --
	(303.63,227.95) --
	(303.70,227.91) --
	(303.77,227.95) --
	(303.84,227.95) --
	(303.91,227.99) --
	(303.99,227.98) --
	(304.06,227.95) --
	(304.13,227.99) --
	(304.20,227.97) --
	(304.27,227.97) --
	(304.34,227.94) --
	(304.41,227.92) --
	(304.48,227.93) --
	(304.55,227.93) --
	(304.62,227.91) --
	(304.69,227.87) --
	(304.76,227.89) --
	(304.83,227.90) --
	(304.90,227.87) --
	(304.97,227.91) --
	(305.04,227.88) --
	(305.11,227.91) --
	(305.18,227.95) --
	(305.25,227.93) --
	(305.32,227.91) --
	(305.39,227.94) --
	(305.46,227.91) --
	(305.53,227.87) --
	(305.60,227.85) --
	(305.67,227.86) --
	(305.74,227.82) --
	(305.82,227.86) --
	(305.89,227.89) --
	(305.96,227.86) --
	(306.03,227.90) --
	(306.10,227.88) --
	(306.17,227.84) --
	(306.24,227.82) --
	(306.31,227.84) --
	(306.38,227.83) --
	(306.45,227.84) --
	(306.52,227.86) --
	(306.59,227.87) --
	(306.66,227.87) --
	(306.73,227.91) --
	(306.80,227.89) --
	(306.87,227.85) --
	(306.94,227.87) --
	(307.01,227.86) --
	(307.08,227.83) --
	(307.15,227.84) --
	(307.22,227.85) --
	(307.29,227.83) --
	(307.36,227.83) --
	(307.43,227.83) --
	(307.50,227.82) --
	(307.57,227.82) --
	(307.65,227.79) --
	(307.72,227.75) --
	(307.79,227.76) --
	(307.86,227.78) --
	(307.93,227.81) --
	(308.00,227.83) --
	(308.07,227.82) --
	(308.14,227.80) --
	(308.21,227.84) --
	(308.28,227.81) --
	(308.35,227.79) --
	(308.42,227.80) --
	(308.49,227.77) --
	(308.56,227.79) --
	(308.63,227.82) --
	(308.70,227.79) --
	(308.77,227.82) --
	(308.84,227.84) --
	(308.91,227.86) --
	(308.98,227.82) --
	(309.05,227.81) --
	(309.12,227.78) --
	(309.19,227.75) --
	(309.26,227.74) --
	(309.33,227.74) --
	(309.40,227.70) --
	(309.47,227.70) --
	(309.55,227.71) --
	(309.62,227.69) --
	(309.69,227.67) --
	(309.76,227.70) --
	(309.83,227.71) --
	(309.90,227.68) --
	(309.97,227.66) --
	(310.04,227.64) --
	(310.11,227.63) --
	(310.18,227.60) --
	(310.25,227.57) --
	(310.32,227.54) --
	(310.39,227.52) --
	(310.46,227.56) --
	(310.53,227.55) --
	(310.60,227.52) --
	(310.67,227.49) --
	(310.74,227.48) --
	(310.81,227.46) --
	(310.88,227.48) --
	(310.95,227.46) --
	(311.02,227.44) --
	(311.09,227.43) --
	(311.16,227.46) --
	(311.23,227.45) --
	(311.30,227.43) --
	(311.38,227.39) --
	(311.45,227.38) --
	(311.52,227.38) --
	(311.59,227.37) --
	(311.66,227.37) --
	(311.73,227.35) --
	(311.80,227.35) --
	(311.87,227.37) --
	(311.94,227.34) --
	(312.01,227.34) --
	(312.08,227.31) --
	(312.15,227.28) --
	(312.22,227.25) --
	(312.29,227.28) --
	(312.36,227.28) --
	(312.43,227.26) --
	(312.50,227.24) --
	(312.57,227.21) --
	(312.64,227.19) --
	(312.71,227.19) --
	(312.78,227.22) --
	(312.85,227.24) --
	(312.92,227.21) --
	(312.99,227.21) --
	(313.06,227.24) --
	(313.13,227.21) --
	(313.21,227.20) --
	(313.28,227.22) --
	(313.35,227.22) --
	(313.42,227.19) --
	(313.49,227.17) --
	(313.56,227.17) --
	(313.63,227.14) --
	(313.70,227.16) --
	(313.77,227.15) --
	(313.84,227.17) --
	(313.91,227.17) --
	(313.98,227.14) --
	(314.05,227.11) --
	(314.12,227.10) --
	(314.19,227.07) --
	(314.26,227.08) --
	(314.33,227.05) --
	(314.40,227.04) --
	(314.47,227.04) --
	(314.54,227.06) --
	(314.61,227.05) --
	(314.68,227.02) --
	(314.75,227.04) --
	(314.82,227.01) --
	(314.89,226.99) --
	(314.96,226.98) --
	(315.04,227.00) --
	(315.11,226.99) --
	(315.18,226.98) --
	(315.25,227.00) --
	(315.32,226.99) --
	(315.39,227.00) --
	(315.46,227.00) --
	(315.53,227.02) --
	(315.60,227.00) --
	(315.67,226.97) --
	(315.74,226.98) --
	(315.81,226.95) --
	(315.88,226.98) --
	(315.95,227.00) --
	(316.02,226.97) --
	(316.09,226.95) --
	(316.16,226.93) --
	(316.23,226.92) --
	(316.30,226.90) --
	(316.37,226.90) --
	(316.44,226.90) --
	(316.51,226.89) --
	(316.58,226.87) --
	(316.65,226.88) --
	(316.72,226.86) --
	(316.79,226.85) --
	(316.87,226.82) --
	(316.94,226.82) --
	(317.01,226.84) --
	(317.08,226.86) --
	(317.15,226.86) --
	(317.22,226.88) --
	(317.29,226.89) --
	(317.36,226.88) --
	(317.43,226.88) --
	(317.50,226.91) --
	(317.57,226.92) --
	(317.64,226.94) --
	(317.71,226.92) --
	(317.78,226.90) --
	(317.85,226.92) --
	(317.92,226.91) --
	(317.99,226.93) --
	(318.06,226.91) --
	(318.13,226.92) --
	(318.20,226.93) --
	(318.27,226.93) --
	(318.34,226.94) --
	(318.41,226.95) --
	(318.48,226.95) --
	(318.55,226.96) --
	(318.62,226.98) --
	(318.70,227.00) --
	(318.77,227.01) --
	(318.84,227.03) --
	(318.91,227.05) --
	(318.98,227.08) --
	(319.05,227.06) --
	(319.12,227.05) --
	(319.19,227.06) --
	(319.26,227.05) --
	(319.33,227.07) --
	(319.40,227.05) --
	(319.47,227.03) --
	(319.54,227.05) --
	(319.61,227.05) --
	(319.68,227.03) --
	(319.75,227.01) --
	(319.82,227.00) --
	(319.89,227.01) --
	(319.96,227.01) --
	(320.03,227.01) --
	(320.10,227.01) --
	(320.17,227.02) --
	(320.24,227.04) --
	(320.31,227.03) --
	(320.38,227.04) --
	(320.45,227.06) --
	(320.53,227.05) --
	(320.60,227.04) --
	(320.67,227.03) --
	(320.74,227.05) --
	(320.81,227.05) --
	(320.88,227.05) --
	(320.95,227.06) --
	(321.02,227.07) --
	(321.09,227.08) --
	(321.16,227.09) --
	(321.23,227.10) --
	(321.30,227.09) --
	(321.37,227.11) --
	(321.44,227.12) --
	(321.51,227.14) --
	(321.58,227.15) --
	(321.65,227.14) --
	(321.72,227.15) --
	(321.79,227.15) --
	(321.86,227.14) --
	(321.93,227.15) --
	(322.00,227.15) --
	(322.07,227.14) --
	(322.14,227.12) --
	(322.21,227.12) --
	(322.28,227.12) --
	(322.36,227.11) --
	(322.43,227.11) --
	(322.50,227.12) --
	(322.57,227.13) --
	(322.64,227.13) --
	(322.71,227.14) --
	(322.78,227.13) --
	(322.85,227.14) --
	(322.92,227.12) --
	(322.99,227.12) --
	(323.06,227.13) --
	(323.13,227.14) --
	(323.20,227.13) --
	(323.27,227.14) --
	(323.34,227.13) --
	(323.41,227.14) --
	(323.48,227.13) --
	(323.55,227.12) --
	(323.62,227.14) --
	(323.69,227.12) --
	(323.76,227.13) --
	(323.83,227.14) --
	(323.90,227.14) --
	(323.97,227.15) --
	(324.04,227.14) --
	(324.11,227.15) --
	(324.18,227.14) --
	(324.26,227.13) --
	(324.33,227.14) --
	(324.40,227.13) --
	(324.47,227.14) --
	(324.54,227.14) --
	(324.61,227.14) --
	(324.68,227.15) --
	(324.75,227.15) --
	(324.82,227.15) --
	(324.89,227.15) --
	(324.96,227.15) --
	(325.03,227.15) --
	(325.10,227.15) --
	(325.17,227.15) --
	(325.24,227.15) --
	(325.31,227.15) --
	(325.38,227.15) --
	(325.45,227.15) --
	(325.52,227.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 61.20) -- (270.91, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 61.20) -- ( 59.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.14, 61.20) -- (130.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.52, 61.20) -- (200.52, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.91, 61.20) -- (270.91, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.76, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.14, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.52, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.91, 39.60) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.33) -- ( 49.20,205.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.33) -- ( 43.20, 66.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,101.22) -- ( 43.20,101.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,136.11) -- ( 43.20,136.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,171.00) -- ( 43.20,171.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,205.89) -- ( 43.20,205.89);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.33) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,101.22) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,136.11) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,171.00) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,205.89) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {t ~ [\si{s}]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {$L ~ [\si{kg.m^2.s^{-1}}]$};
\end{scope}
\end{tikzpicture}


==> start.tex <==
% Created by tikzDevice version 0.10.1 on 2017-07-03 16:19:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] ( 63.60, 63.60) rectangle (297.75,225.48);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.27,108.13) --
	( 72.33,108.43) --
	( 72.39,108.15) --
	( 72.44,108.25) --
	( 72.50,108.28) --
	( 72.56,108.27) --
	( 72.62,108.17) --
	( 72.67,108.78) --
	( 72.73,108.19) --
	( 72.79,108.05) --
	( 72.85,107.87) --
	( 72.90,108.08) --
	( 72.96,108.18) --
	( 73.02,108.04) --
	( 73.08,108.28) --
	( 73.14,108.16) --
	( 73.19,108.35) --
	( 73.25,108.15) --
	( 73.31,108.35) --
	( 73.37,108.57) --
	( 73.42,108.78) --
	( 73.48,108.61) --
	( 73.54,108.62) --
	( 73.60,107.80) --
	( 73.65,107.88) --
	( 73.71,107.27) --
	( 73.77,108.28) --
	( 73.83,108.13) --
	( 73.88,108.14) --
	( 73.94,108.00) --
	( 74.00,108.27) --
	( 74.06,108.29) --
	( 74.11,108.00) --
	( 74.17,108.24) --
	( 74.23,108.28) --
	( 74.29,108.48) --
	( 74.34,108.88) --
	( 74.40,108.80) --
	( 74.46,108.50) --
	( 74.52,108.42) --
	( 74.57,108.27) --
	( 74.63,107.94) --
	( 74.69,108.12) --
	( 74.75,107.81) --
	( 74.80,107.64) --
	( 74.86,108.03) --
	( 74.92,108.18) --
	( 74.98,107.98) --
	( 75.03,108.18) --
	( 75.09,108.21) --
	( 75.15,108.26) --
	( 75.21,108.55) --
	( 75.26,108.35) --
	( 75.32,109.67) --
	( 75.38,108.53) --
	( 75.44,108.48) --
	( 75.49,108.42) --
	( 75.55,108.25) --
	( 75.61,108.10) --
	( 75.67,108.20) --
	( 75.72,108.40) --
	( 75.78,108.00) --
	( 75.84,108.37) --
	( 75.90,107.95) --
	( 75.95,108.28) --
	( 76.01,108.55) --
	( 76.07,108.09) --
	( 76.13,108.34) --
	( 76.18,108.25) --
	( 76.24,108.23) --
	( 76.30,108.13) --
	( 76.36,108.21) --
	( 76.41,108.26) --
	( 76.47,108.41) --
	( 76.53,108.02) --
	( 76.59,108.13) --
	( 76.64,108.05) --
	( 76.70,108.06) --
	( 76.76,108.10) --
	( 76.82,108.13) --
	( 76.87,108.12) --
	( 76.93,107.54) --
	( 76.99,107.75) --
	( 77.05,107.98) --
	( 77.10,108.04) --
	( 77.16,108.01) --
	( 77.22,108.22) --
	( 77.28,107.80) --
	( 77.33,108.37) --
	( 77.39,108.47) --
	( 77.45,108.09) --
	( 77.51,108.54) --
	( 77.56,108.45) --
	( 77.62,107.98) --
	( 77.68,108.24) --
	( 77.74,107.98) --
	( 77.79,108.14) --
	( 77.85,108.30) --
	( 77.91,108.12) --
	( 77.97,108.13) --
	( 78.02,108.29) --
	( 78.08,108.26) --
	( 78.14,108.47) --
	( 78.20,108.90) --
	( 78.25,108.43) --
	( 78.31,108.83) --
	( 78.37,108.15) --
	( 78.43,108.73) --
	( 78.48,107.84) --
	( 78.54,108.48) --
	( 78.60,108.26) --
	( 78.66,108.13) --
	( 78.71,108.10) --
	( 78.77,108.00) --
	( 78.83,107.79) --
	( 78.89,107.35) --
	( 78.94,107.85) --
	( 79.00,108.06) --
	( 79.06,107.82) --
	( 79.12,108.49) --
	( 79.18,107.68) --
	( 79.23,108.19) --
	( 79.29,108.43) --
	( 79.35,107.70) --
	( 79.41,108.62) --
	( 79.46,108.39) --
	( 79.52,108.20) --
	( 79.58,108.78) --
	( 79.64,108.93) --
	( 79.69,108.51) --
	( 79.75,108.24) --
	( 79.81,108.41) --
	( 79.87,108.30) --
	( 79.92,108.16) --
	( 79.98,108.33) --
	( 80.04,108.11) --
	( 80.10,108.20) --
	( 80.15,108.28) --
	( 80.21,108.01) --
	( 80.27,107.98) --
	( 80.33,107.84) --
	( 80.38,107.78) --
	( 80.44,107.80) --
	( 80.50,107.81) --
	( 80.56,108.10) --
	( 80.61,107.87) --
	( 80.67,108.11) --
	( 80.73,108.32) --
	( 80.79,108.04) --
	( 80.84,108.30) --
	( 80.90,108.14) --
	( 80.96,108.21) --
	( 81.02,108.36) --
	( 81.07,108.20) --
	( 81.13,108.04) --
	( 81.19,108.41) --
	( 81.25,108.18) --
	( 81.30,108.22) --
	( 81.36,108.17) --
	( 81.42,108.33) --
	( 81.48,108.14) --
	( 81.53,108.23) --
	( 81.59,108.39) --
	( 81.65,107.95) --
	( 81.71,108.43) --
	( 81.76,108.43) --
	( 81.82,108.34) --
	( 81.88,108.48) --
	( 81.94,108.37) --
	( 81.99,108.25) --
	( 82.05,108.65) --
	( 82.11,108.62) --
	( 82.17,108.50) --
	( 82.22,108.18) --
	( 82.28,108.39) --
	( 82.34,108.29) --
	( 82.40,108.20) --
	( 82.45,108.44) --
	( 82.51,108.35) --
	( 82.57,107.89) --
	( 82.63,108.50) --
	( 82.68,108.31) --
	( 82.74,108.31) --
	( 82.80,108.06) --
	( 82.86,107.95) --
	( 82.91,108.20) --
	( 82.97,108.19) --
	( 83.03,108.48) --
	( 83.09,108.19) --
	( 83.14,107.95) --
	( 83.20,108.33) --
	( 83.26,108.18) --
	( 83.32,108.23) --
	( 83.37,108.17) --
	( 83.43,108.05) --
	( 83.49,108.31) --
	( 83.55,108.02) --
	( 83.60,108.21) --
	( 83.66,108.19) --
	( 83.72,108.36) --
	( 83.78,107.95) --
	( 83.83,108.03) --
	( 83.89,108.62) --
	( 83.95,108.11) --
	( 84.01,108.19) --
	( 84.06,107.80) --
	( 84.12,108.73) --
	( 84.18,108.40) --
	( 84.24,107.95) --
	( 84.29,108.51) --
	( 84.35,108.13) --
	( 84.41,108.14) --
	( 84.47,108.27) --
	( 84.52,108.43) --
	( 84.58,108.23) --
	( 84.64,108.14) --
	( 84.70,108.14) --
	( 84.75,108.38) --
	( 84.81,108.23) --
	( 84.87,108.12) --
	( 84.93,108.19) --
	( 84.98,108.11) --
	( 85.04,108.30) --
	( 85.10,107.95) --
	( 85.16,108.01) --
	( 85.21,108.05) --
	( 85.27,108.31) --
	( 85.33,108.36) --
	( 85.39,108.03) --
	( 85.45,108.11) --
	( 85.50,108.06) --
	( 85.56,108.22) --
	( 85.62,108.20) --
	( 85.68,108.42) --
	( 85.73,108.04) --
	( 85.79,108.35) --
	( 85.85,108.11) --
	( 85.91,108.41) --
	( 85.96,108.15) --
	( 86.02,108.42) --
	( 86.08,108.23) --
	( 86.14,108.02) --
	( 86.19,108.18) --
	( 86.25,107.96) --
	( 86.31,108.22) --
	( 86.37,108.27) --
	( 86.42,108.03) --
	( 86.48,108.13) --
	( 86.54,107.98) --
	( 86.60,108.06) --
	( 86.65,108.29) --
	( 86.71,108.15) --
	( 86.77,108.27) --
	( 86.83,107.99) --
	( 86.88,107.95) --
	( 86.94,108.18) --
	( 87.00,108.11) --
	( 87.06,108.50) --
	( 87.11,108.21) --
	( 87.17,107.27) --
	( 87.23,107.95) --
	( 87.29,108.16) --
	( 87.34,108.44) --
	( 87.40,108.09) --
	( 87.46,108.46) --
	( 87.52,108.04) --
	( 87.57,108.25) --
	( 87.63,107.99) --
	( 87.69,108.08) --
	( 87.75,108.67) --
	( 87.80,108.05) --
	( 87.86,108.46) --
	( 87.92,108.23) --
	( 87.98,108.26) --
	( 88.03,108.21) --
	( 88.09,108.37) --
	( 88.15,108.16) --
	( 88.21,108.35) --
	( 88.26,108.22) --
	( 88.32,108.11) --
	( 88.38,108.17) --
	( 88.44,108.26) --
	( 88.49,108.81) --
	( 88.55,108.24) --
	( 88.61,108.36) --
	( 88.67,108.46) --
	( 88.72,108.16) --
	( 88.78,108.13) --
	( 88.84,108.39) --
	( 88.90,108.39) --
	( 88.95,108.15) --
	( 89.01,108.20) --
	( 89.07,108.30) --
	( 89.13,108.37) --
	( 89.18,108.33) --
	( 89.24,108.21) --
	( 89.30,108.40) --
	( 89.36,108.11) --
	( 89.41,108.24) --
	( 89.47,108.26) --
	( 89.53,108.21) --
	( 89.59,108.14) --
	( 89.64,108.22) --
	( 89.70,108.32) --
	( 89.76,108.33) --
	( 89.82,108.45) --
	( 89.87,108.22) --
	( 89.93,107.98) --
	( 89.99,108.37) --
	( 90.05,108.25) --
	( 90.10,108.17) --
	( 90.16,108.15) --
	( 90.22,108.34) --
	( 90.28,108.17) --
	( 90.33,108.36) --
	( 90.39,108.26) --
	( 90.45,108.19) --
	( 90.51,108.28) --
	( 90.56,108.05) --
	( 90.62,108.24) --
	( 90.68,108.21) --
	( 90.74,108.20) --
	( 90.79,108.30) --
	( 90.85,108.04) --
	( 90.91,108.21) --
	( 90.97,108.24) --
	( 91.02,108.27) --
	( 91.08,108.04) --
	( 91.14,108.17) --
	( 91.20,108.18) --
	( 91.25,108.20) --
	( 91.31,107.99) --
	( 91.37,108.24) --
	( 91.43,108.18) --
	( 91.49,108.06) --
	( 91.54,107.89) --
	( 91.60,108.20) --
	( 91.66,108.31) --
	( 91.72,108.01) --
	( 91.77,108.29) --
	( 91.83,108.08) --
	( 91.89,108.26) --
	( 91.95,107.96) --
	( 92.00,108.02) --
	( 92.06,108.54) --
	( 92.12,108.06) --
	( 92.18,108.23) --
	( 92.23,108.15) --
	( 92.29,108.35) --
	( 92.35,108.09) --
	( 92.41,108.24) --
	( 92.46,108.23) --
	( 92.52,108.43) --
	( 92.58,107.93) --
	( 92.64,108.65) --
	( 92.69,108.35) --
	( 92.75,107.99) --
	( 92.81,108.58) --
	( 92.87,108.11) --
	( 92.92,107.99) --
	( 92.98,108.39) --
	( 93.04,107.99) --
	( 93.10,108.26) --
	( 93.15,108.34) --
	( 93.21,108.01) --
	( 93.27,108.19) --
	( 93.33,108.12) --
	( 93.38,108.18) --
	( 93.44,108.24) --
	( 93.50,108.04) --
	( 93.56,107.91) --
	( 93.61,107.93) --
	( 93.67,108.21) --
	( 93.73,107.82) --
	( 93.79,107.98) --
	( 93.84,108.39) --
	( 93.90,108.06) --
	( 93.96,108.08) --
	( 94.02,108.01) --
	( 94.07,108.18) --
	( 94.13,108.19) --
	( 94.19,107.99) --
	( 94.25,108.07) --
	( 94.30,108.49) --
	( 94.36,108.08) --
	( 94.42,108.08) --
	( 94.48,108.33) --
	( 94.53,108.05) --
	( 94.59,108.21) --
	( 94.65,108.46) --
	( 94.71,108.19) --
	( 94.76,107.67) --
	( 94.82,107.86) --
	( 94.88,108.01) --
	( 94.94,109.20) --
	( 94.99,107.50) --
	( 95.05,108.68) --
	( 95.11,108.88) --
	( 95.17,108.37) --
	( 95.22,108.66) --
	( 95.28,108.72) --
	( 95.34,107.82) --
	( 95.40,107.01) --
	( 95.45,109.55) --
	( 95.51,108.16) --
	( 95.57,108.37) --
	( 95.63,108.58) --
	( 95.68,108.39) --
	( 95.74,108.17) --
	( 95.80,108.08) --
	( 95.86,108.46) --
	( 95.91,108.71) --
	( 95.97,108.17) --
	( 96.03,108.33) --
	( 96.09,108.19) --
	( 96.14,108.34) --
	( 96.20,108.94) --
	( 96.26,108.29) --
	( 96.32,108.62) --
	( 96.37,108.68) --
	( 96.43,110.07) --
	( 96.49,107.67) --
	( 96.55,110.13) --
	( 96.60,105.70) --
	( 96.66,110.41) --
	( 96.72,107.84) --
	( 96.78,106.05) --
	( 96.83, 97.21) --
	( 96.89,105.18) --
	( 96.95,111.89) --
	( 97.01,105.65) --
	( 97.06,106.98) --
	( 97.12,108.37) --
	( 97.18,108.92) --
	( 97.24,106.00) --
	( 97.29,109.31) --
	( 97.35,110.21) --
	( 97.41,110.12) --
	( 97.47,112.20) --
	( 97.52,108.30) --
	( 97.58,112.24) --
	( 97.64,109.25) --
	( 97.70,110.85) --
	( 97.76,108.51) --
	( 97.81,109.58) --
	( 97.87,112.01) --
	( 97.93,109.54) --
	( 97.99,109.65) --
	( 98.04,109.45) --
	( 98.10,121.67) --
	( 98.16,123.38) --
	( 98.22,108.11) --
	( 98.27,104.16) --
	( 98.33,106.05) --
	( 98.39,106.26) --
	( 98.45,105.04) --
	( 98.50,105.56) --
	( 98.56,106.92) --
	( 98.62,105.31) --
	( 98.68,104.31) --
	( 98.73,104.86) --
	( 98.79, 90.52) --
	( 98.85, 94.80) --
	( 98.91,105.91) --
	( 98.96,109.10) --
	( 99.02,107.88) --
	( 99.08,111.37) --
	( 99.14,116.01) --
	( 99.19,110.05) --
	( 99.25,101.14) --
	( 99.31,113.36) --
	( 99.37,114.70) --
	( 99.42,112.19) --
	( 99.48,114.55) --
	( 99.54,114.17) --
	( 99.60,115.68) --
	( 99.65,113.24) --
	( 99.71,114.58) --
	( 99.77,112.10) --
	( 99.83,116.43) --
	( 99.88,113.09) --
	( 99.94,114.36) --
	(100.00,116.68) --
	(100.06,136.81) --
	(100.11,117.89) --
	(100.17,105.88) --
	(100.23,113.21) --
	(100.29,110.29) --
	(100.34,107.66) --
	(100.40,109.19) --
	(100.46,104.76) --
	(100.52,108.28) --
	(100.57,104.99) --
	(100.63,109.24) --
	(100.69,106.86) --
	(100.75,107.65) --
	(100.80,106.71) --
	(100.86, 83.69) --
	(100.92, 93.61) --
	(100.98,111.06) --
	(101.03,109.98) --
	(101.09,102.94) --
	(101.15,109.36) --
	(101.21,113.14) --
	(101.26,108.66) --
	(101.32,104.64) --
	(101.38,108.19) --
	(101.44,109.86) --
	(101.49,114.57) --
	(101.55,113.44) --
	(101.61,111.76) --
	(101.67,112.56) --
	(101.72,112.29) --
	(101.78,111.54) --
	(101.84,112.32) --
	(101.90,112.81) --
	(101.95,111.89) --
	(102.01,112.49) --
	(102.07,112.07) --
	(102.13,120.02) --
	(102.18,130.19) --
	(102.24,110.26) --
	(102.30,107.96) --
	(102.36,108.83) --
	(102.41,106.01) --
	(102.47,111.64) --
	(102.53,105.65) --
	(102.59,107.18) --
	(102.64,107.61) --
	(102.70,109.25) --
	(102.76,106.28) --
	(102.82,102.49) --
	(102.87, 96.24) --
	(102.93,104.29) --
	(102.99,110.38) --
	(103.05,109.47) --
	(103.10,114.83) --
	(103.16,109.08) --
	(103.22,111.91) --
	(103.28,103.65) --
	(103.33,113.57) --
	(103.39,114.22) --
	(103.45,111.18) --
	(103.51,115.02) --
	(103.56,113.13) --
	(103.62,114.08) --
	(103.68,112.86) --
	(103.74,111.49) --
	(103.80,113.37) --
	(103.85,111.03) --
	(103.91,114.94) --
	(103.97,112.24) --
	(104.03,112.41) --
	(104.08,114.05) --
	(104.14,112.83) --
	(104.20,119.16) --
	(104.26,127.48) --
	(104.31,111.56) --
	(104.37,111.77) --
	(104.43,109.02) --
	(104.49,108.23) --
	(104.54,111.30) --
	(104.60,109.00) --
	(104.66,110.74) --
	(104.72, 98.71) --
	(104.77, 87.57) --
	(104.83,113.19) --
	(104.89,108.68) --
	(104.95,104.29) --
	(105.00,112.08) --
	(105.06,112.67) --
	(105.12,113.29) --
	(105.18,108.02) --
	(105.23,112.55) --
	(105.29,113.05) --
	(105.35,111.93) --
	(105.41,111.56) --
	(105.46,111.67) --
	(105.52,111.41) --
	(105.58,110.91) --
	(105.64,111.97) --
	(105.69,109.79) --
	(105.75,113.43) --
	(105.81,114.39) --
	(105.87,117.92) --
	(105.92,113.86) --
	(105.98,110.06) --
	(106.04,110.67) --
	(106.10,108.42) --
	(106.15,109.71) --
	(106.21,108.52) --
	(106.27,109.37) --
	(106.33,108.39) --
	(106.38,108.28) --
	(106.44,106.53) --
	(106.50, 99.36) --
	(106.56,107.05) --
	(106.61, 93.22) --
	(106.67,104.37) --
	(106.73,101.84) --
	(106.79,107.30) --
	(106.84,107.49) --
	(106.90,108.29) --
	(106.96,108.61) --
	(107.02,106.39) --
	(107.07,106.44) --
	(107.13,109.74) --
	(107.19,107.08) --
	(107.25,108.67) --
	(107.30,107.93) --
	(107.36,106.17) --
	(107.42,108.58) --
	(107.48,108.39) --
	(107.53,105.83) --
	(107.59,106.46) --
	(107.65,108.19) --
	(107.71,108.29) --
	(107.76,117.45) --
	(107.82,112.31) --
	(107.88,108.68) --
	(107.94,111.06) --
	(107.99,109.53) --
	(108.05,103.10) --
	(108.11,107.57) --
	(108.17,103.74) --
	(108.22,107.39) --
	(108.28,104.47) --
	(108.34, 97.48) --
	(108.40,104.42) --
	(108.45, 96.50) --
	(108.51, 91.88) --
	(108.57, 99.41) --
	(108.63, 98.68) --
	(108.68, 97.73) --
	(108.74,104.41) --
	(108.80,101.62) --
	(108.86,102.44) --
	(108.91,102.56) --
	(108.97,101.37) --
	(109.03,101.86) --
	(109.09,103.89) --
	(109.14,101.48) --
	(109.20,102.15) --
	(109.26,101.49) --
	(109.32,100.60) --
	(109.37,101.59) --
	(109.43,105.74) --
	(109.49,101.56) --
	(109.55,104.39) --
	(109.60,101.13) --
	(109.66,103.25) --
	(109.72,101.34) --
	(109.78,116.91) --
	(109.83,111.10) --
	(109.89,102.88) --
	(109.95,102.23) --
	(110.01,103.12) --
	(110.07,101.74) --
	(110.12,104.93) --
	(110.18,102.52) --
	(110.24,103.86) --
	(110.30,103.35) --
	(110.35, 94.34) --
	(110.41, 91.46) --
	(110.47,100.02) --
	(110.53, 98.54) --
	(110.58, 93.01) --
	(110.64,103.73) --
	(110.70,101.38) --
	(110.76,105.53) --
	(110.81,103.60) --
	(110.87,101.23) --
	(110.93,101.43) --
	(110.99,101.89) --
	(111.04,102.13) --
	(111.10,104.26) --
	(111.16,105.97) --
	(111.22, 99.32) --
	(111.27,106.02) --
	(111.33,106.30) --
	(111.39,103.36) --
	(111.45,102.96) --
	(111.50,105.43) --
	(111.56,105.66) --
	(111.62,122.00) --
	(111.68,103.01) --
	(111.73,109.82) --
	(111.79,101.46) --
	(111.85,102.59) --
	(111.91,103.46) --
	(111.96,103.69) --
	(112.02,105.56) --
	(112.08,103.07) --
	(112.14,103.29) --
	(112.19,102.84) --
	(112.25,101.18) --
	(112.31,105.31) --
	(112.37,102.23) --
	(112.42, 86.24) --
	(112.48, 86.88) --
	(112.54,102.60) --
	(112.60,100.99) --
	(112.65,103.79) --
	(112.71,103.11) --
	(112.77,102.51) --
	(112.83,104.18) --
	(112.88,104.38) --
	(112.94,101.08) --
	(113.00,102.58) --
	(113.06,100.15) --
	(113.11,102.95) --
	(113.17,102.95) --
	(113.23,103.07) --
	(113.29,104.38) --
	(113.34,101.49) --
	(113.40,103.41) --
	(113.46,102.00) --
	(113.52,109.88) --
	(113.57,120.09) --
	(113.63,103.55) --
	(113.69,101.33) --
	(113.75,101.95) --
	(113.80,103.42) --
	(113.86,103.07) --
	(113.92,103.09) --
	(113.98,102.93) --
	(114.03,103.05) --
	(114.09,103.02) --
	(114.15, 99.33) --
	(114.21, 90.76) --
	(114.26, 95.90) --
	(114.32, 96.47) --
	(114.38, 93.21) --
	(114.44, 99.98) --
	(114.49,101.03) --
	(114.55, 99.76) --
	(114.61, 98.04) --
	(114.67,101.90) --
	(114.72, 99.07) --
	(114.78, 99.83) --
	(114.84,100.69) --
	(114.90,100.36) --
	(114.95, 98.38) --
	(115.01, 98.63) --
	(115.07,100.20) --
	(115.13,101.51) --
	(115.18,100.55) --
	(115.24,101.78) --
	(115.30,100.69) --
	(115.36, 99.35) --
	(115.41, 98.96) --
	(115.47,112.10) --
	(115.53,107.66) --
	(115.59,102.94) --
	(115.64,101.50) --
	(115.70, 99.72) --
	(115.76,102.85) --
	(115.82, 97.23) --
	(115.87,101.95) --
	(115.93,103.06) --
	(115.99,101.28) --
	(116.05, 98.12) --
	(116.11,102.98) --
	(116.16, 93.81) --
	(116.22, 86.80) --
	(116.28, 96.72) --
	(116.34,104.13) --
	(116.39, 98.55) --
	(116.45,103.79) --
	(116.51,102.07) --
	(116.57,105.50) --
	(116.62,103.36) --
	(116.68,103.84) --
	(116.74, 99.17) --
	(116.80,106.99) --
	(116.85, 97.78) --
	(116.91,104.71) --
	(116.97,108.01) --
	(117.03,105.43) --
	(117.08, 97.58) --
	(117.14,112.46) --
	(117.20,104.87) --
	(117.26,100.68) --
	(117.31, 97.38) --
	(117.37,104.37) --
	(117.43,115.46) --
	(117.49,123.94) --
	(117.54,105.25) --
	(117.60, 90.57) --
	(117.66,104.08) --
	(117.72,105.19) --
	(117.77,104.72) --
	(117.83,101.53) --
	(117.89,105.49) --
	(117.95,102.83) --
	(118.00, 97.83) --
	(118.06, 88.07) --
	(118.12, 94.71) --
	(118.18,103.24) --
	(118.23, 97.56) --
	(118.29,101.03) --
	(118.35,102.00) --
	(118.41,101.91) --
	(118.46,103.21) --
	(118.52, 99.95) --
	(118.58,104.05) --
	(118.64,100.89) --
	(118.69,103.27) --
	(118.75, 99.75) --
	(118.81,104.94) --
	(118.87,101.50) --
	(118.92,102.17) --
	(118.98,101.86) --
	(119.04,101.35) --
	(119.10,102.21) --
	(119.15,100.88) --
	(119.21,103.81) --
	(119.27,104.83) --
	(119.33,113.17) --
	(119.38,103.50) --
	(119.44,102.07) --
	(119.50,101.36) --
	(119.56,102.04) --
	(119.61,100.35) --
	(119.67,100.59) --
	(119.73, 98.02) --
	(119.79, 99.67) --
	(119.84, 98.58) --
	(119.90, 93.87) --
	(119.96,101.74) --
	(120.02, 92.68) --
	(120.07, 94.58) --
	(120.13, 94.81) --
	(120.19,100.11) --
	(120.25, 97.90) --
	(120.30,100.67) --
	(120.36,101.32) --
	(120.42,101.45) --
	(120.48,100.69) --
	(120.53, 99.94) --
	(120.59,100.66) --
	(120.65, 99.85) --
	(120.71,101.68) --
	(120.76,100.32) --
	(120.82,101.32) --
	(120.88, 99.83) --
	(120.94, 99.57) --
	(120.99,101.95) --
	(121.05,100.72) --
	(121.11, 99.53) --
	(121.17, 99.74) --
	(121.22,105.59) --
	(121.28,110.44) --
	(121.34, 98.45) --
	(121.40, 97.62) --
	(121.45,103.13) --
	(121.51, 97.08) --
	(121.57, 99.58) --
	(121.63,100.22) --
	(121.68, 98.85) --
	(121.74, 98.08) --
	(121.80, 98.31) --
	(121.86,100.66) --
	(121.91, 96.13) --
	(121.97, 88.05) --
	(122.03, 92.91) --
	(122.09,104.17) --
	(122.14,100.51) --
	(122.20,102.12) --
	(122.26,102.95) --
	(122.32,104.68) --
	(122.38,104.32) --
	(122.43,103.58) --
	(122.49,104.13) --
	(122.55,103.36) --
	(122.61,100.94) --
	(122.66,103.21) --
	(122.72,105.89) --
	(122.78,102.50) --
	(122.84,104.15) --
	(122.89,105.17) --
	(122.95,102.88) --
	(123.01,104.98) --
	(123.07,103.53) --
	(123.12,110.47) --
	(123.18,111.39) --
	(123.24, 99.52) --
	(123.30,101.24) --
	(123.35,100.94) --
	(123.41, 99.56) --
	(123.47, 99.68) --
	(123.53, 98.37) --
	(123.58, 99.61) --
	(123.64,100.86) --
	(123.70, 99.11) --
	(123.76, 97.75) --
	(123.81, 90.03) --
	(123.87, 99.66) --
	(123.93, 97.97) --
	(123.99, 98.66) --
	(124.04,101.59) --
	(124.10,102.33) --
	(124.16, 99.74) --
	(124.22,102.40) --
	(124.27,101.34) --
	(124.33,102.08) --
	(124.39,101.37) --
	(124.45,103.30) --
	(124.50,102.52) --
	(124.56,101.96) --
	(124.62,101.94) --
	(124.68,102.87) --
	(124.73,102.17) --
	(124.79,101.39) --
	(124.85,102.85) --
	(124.91,102.04) --
	(124.96,102.03) --
	(125.02, 99.95) --
	(125.08,104.36) --
	(125.14,104.01) --
	(125.19,101.18) --
	(125.25,100.19) --
	(125.31,101.35) --
	(125.37, 96.77) --
	(125.42, 97.82) --
	(125.48, 99.84) --
	(125.54, 95.76) --
	(125.60,100.88) --
	(125.65, 93.07) --
	(125.71,100.15) --
	(125.77, 95.41) --
	(125.83,101.17) --
	(125.88,100.84) --
	(125.94,102.60) --
	(126.00,105.85) --
	(126.06,110.02) --
	(126.11,105.80) --
	(126.17,106.75) --
	(126.23,106.02) --
	(126.29,108.82) --
	(126.34,107.14) --
	(126.40,107.26) --
	(126.46,106.83) --
	(126.52,109.65) --
	(126.57,105.79) --
	(126.63,106.60) --
	(126.69,105.96) --
	(126.75,107.82) --
	(126.80,107.96) --
	(126.86,107.22) --
	(126.92,105.26) --
	(126.98,103.90) --
	(127.03,114.38) --
	(127.09,104.51) --
	(127.15,101.11) --
	(127.21,105.47) --
	(127.26,100.69) --
	(127.32,100.73) --
	(127.38,103.89) --
	(127.44,100.79) --
	(127.49,100.17) --
	(127.55,101.07) --
	(127.61,103.62) --
	(127.67, 93.38) --
	(127.72, 96.31) --
	(127.78,105.42) --
	(127.84,105.02) --
	(127.90,103.68) --
	(127.95,105.39) --
	(128.01,108.60) --
	(128.07,106.09) --
	(128.13,107.69) --
	(128.18,105.32) --
	(128.24,104.35) --
	(128.30,105.50) --
	(128.36,107.00) --
	(128.42,106.88) --
	(128.47,105.03) --
	(128.53,105.88) --
	(128.59,106.21) --
	(128.65,106.22) --
	(128.70,106.56) --
	(128.76,104.64) --
	(128.82,105.62) --
	(128.88,103.32) --
	(128.93,110.45) --
	(128.99,106.88) --
	(129.05,100.28) --
	(129.11,101.87) --
	(129.16,102.98) --
	(129.22,101.08) --
	(129.28,101.03) --
	(129.34,100.16) --
	(129.39,101.04) --
	(129.45,100.78) --
	(129.51,101.78) --
	(129.57, 96.88) --
	(129.62, 96.67) --
	(129.68,100.39) --
	(129.74, 99.04) --
	(129.80,102.28) --
	(129.85,103.44) --
	(129.91,104.34) --
	(129.97,102.25) --
	(130.03,102.02) --
	(130.08,102.28) --
	(130.14,101.81) --
	(130.20,104.42) --
	(130.26,101.86) --
	(130.31,102.95) --
	(130.37,101.13) --
	(130.43,104.11) --
	(130.49,101.48) --
	(130.54,100.85) --
	(130.60,100.65) --
	(130.66,101.28) --
	(130.72,103.16) --
	(130.77, 97.37) --
	(130.83,106.79) --
	(130.89,104.92) --
	(130.95, 98.05) --
	(131.00,102.20) --
	(131.06, 98.07) --
	(131.12,101.17) --
	(131.18,100.10) --
	(131.23, 99.81) --
	(131.29, 99.35) --
	(131.35,102.54) --
	(131.41,101.08) --
	(131.46, 97.79) --
	(131.52,100.36) --
	(131.58, 99.80) --
	(131.64,102.99) --
	(131.69,106.42) --
	(131.75,104.81) --
	(131.81,104.61) --
	(131.87,104.66) --
	(131.92,108.95) --
	(131.98,105.10) --
	(132.04,105.61) --
	(132.10,107.50) --
	(132.15,104.75) --
	(132.21,106.05) --
	(132.27,105.23) --
	(132.33,104.74) --
	(132.38,107.22) --
	(132.44,105.19) --
	(132.50,106.49) --
	(132.56,105.02) --
	(132.61,106.45) --
	(132.67,105.13) --
	(132.73,107.07) --
	(132.79,101.98) --
	(132.84,102.69) --
	(132.90,104.55) --
	(132.96,101.55) --
	(133.02,103.52) --
	(133.07,107.87) --
	(133.13, 96.52) --
	(133.19,107.30) --
	(133.25,102.19) --
	(133.30,103.45) --
	(133.36,103.81) --
	(133.42,102.89) --
	(133.48, 94.26) --
	(133.53,110.12) --
	(133.59, 94.24) --
	(133.65,105.01) --
	(133.71,101.89) --
	(133.76,103.96) --
	(133.82, 97.67) --
	(133.88,101.79) --
	(133.94, 99.03) --
	(133.99,102.95) --
	(134.05,100.46) --
	(134.11,100.43) --
	(134.17,100.67) --
	(134.22,101.99) --
	(134.28, 98.69) --
	(134.34,106.89) --
	(134.40,104.71) --
	(134.45, 92.13) --
	(134.51,110.90) --
	(134.57,108.77) --
	(134.63, 82.00) --
	(134.69,121.87) --
	(134.74, 98.51) --
	(134.80,103.75) --
	(134.86, 83.41) --
	(134.92,123.25) --
	(134.97, 98.21) --
	(135.03,102.54) --
	(135.09,103.73) --
	(135.15, 88.49) --
	(135.20,100.02) --
	(135.26,119.75) --
	(135.32,104.43) --
	(135.38, 79.61) --
	(135.43,103.22) --
	(135.49,123.82) --
	(135.55, 87.79) --
	(135.61,118.62) --
	(135.66, 97.22) --
	(135.72,101.77) --
	(135.78,103.63) --
	(135.84,117.46) --
	(135.89,109.65) --
	(135.95,106.18) --
	(136.01,106.90) --
	(136.07,103.82) --
	(136.12,106.97) --
	(136.18,105.74) --
	(136.24, 87.74) --
	(136.30,103.23) --
	(136.35,122.16) --
	(136.41,108.96) --
	(136.47,104.01) --
	(136.53,112.14) --
	(136.58, 83.86) --
	(136.64,125.30) --
	(136.70,106.31) --
	(136.76,106.25) --
	(136.81,108.51) --
	(136.87,103.49) --
	(136.93,105.48) --
	(136.99,106.41) --
	(137.04,105.16) --
	(137.10,106.77) --
	(137.16,101.71) --
	(137.22,101.47) --
	(137.27,101.52) --
	(137.33, 97.97) --
	(137.39,105.95) --
	(137.45,113.82) --
	(137.50,100.67) --
	(137.56,101.26) --
	(137.62,107.85) --
	(137.68, 99.07) --
	(137.73,103.25) --
	(137.79,100.02) --
	(137.85,103.26) --
	(137.91,101.99) --
	(137.96,101.41) --
	(138.02,102.53) --
	(138.08,111.84) --
	(138.14,101.49) --
	(138.19,104.14) --
	(138.25,106.08) --
	(138.31,106.18) --
	(138.37,109.22) --
	(138.42,102.55) --
	(138.48, 95.42) --
	(138.54,113.97) --
	(138.60,104.19) --
	(138.65,104.91) --
	(138.71, 98.92) --
	(138.77,112.13) --
	(138.83, 84.21) --
	(138.88,123.43) --
	(138.94, 89.98) --
	(139.00,105.79) --
	(139.06,104.81) --
	(139.11,105.12) --
	(139.17,100.82) --
	(139.23,102.72) --
	(139.29,100.05) --
	(139.34,103.47) --
	(139.40,104.09) --
	(139.46,101.06) --
	(139.52,118.00) --
	(139.57, 84.39) --
	(139.63,101.92) --
	(139.69,102.02) --
	(139.75,117.19) --
	(139.80,104.23) --
	(139.86,101.61) --
	(139.92,103.44) --
	(139.98,103.99) --
	(140.03, 97.86) --
	(140.09,102.59) --
	(140.15,103.36) --
	(140.21,105.80) --
	(140.26,101.39) --
	(140.32, 80.60) --
	(140.38,119.75) --
	(140.44,105.46) --
	(140.49,106.34) --
	(140.55,101.12) --
	(140.61,101.94) --
	(140.67,101.76) --
	(140.73,102.82) --
	(140.78,103.88) --
	(140.84, 79.86) --
	(140.90,123.26) --
	(140.96, 81.96) --
	(141.01,124.54) --
	(141.07, 76.26) --
	(141.13,104.85) --
	(141.19,126.56) --
	(141.24, 75.51) --
	(141.30, 99.86) --
	(141.36,102.32) --
	(141.42,124.35) --
	(141.47, 77.82) --
	(141.53,122.70) --
	(141.59, 95.23) --
	(141.65,101.14) --
	(141.70, 99.69) --
	(141.76,103.18) --
	(141.82, 96.63) --
	(141.88, 82.42) --
	(141.93,120.40) --
	(141.99, 98.23) --
	(142.05,100.91) --
	(142.11,101.01) --
	(142.16,100.06) --
	(142.22, 78.73) --
	(142.28,117.32) --
	(142.34,105.63) --
	(142.39,100.81) --
	(142.45,103.75) --
	(142.51, 99.48) --
	(142.57, 78.17) --
	(142.62,124.89) --
	(142.68,101.51) --
	(142.74, 98.68) --
	(142.80,102.25) --
	(142.85, 83.40) --
	(142.91,103.08) --
	(142.97,103.26) --
	(143.03,102.51) --
	(143.08,103.24) --
	(143.14,107.07) --
	(143.20,104.49) --
	(143.26, 97.53) --
	(143.31,103.31) --
	(143.37,101.28) --
	(143.43,102.25) --
	(143.49,104.65) --
	(143.54,109.13) --
	(143.60,101.36) --
	(143.66,100.25) --
	(143.72,100.25) --
	(143.77,104.67) --
	(143.83, 99.28) --
	(143.89,107.27) --
	(143.95,100.13) --
	(144.00, 99.07) --
	(144.06, 99.63) --
	(144.12,102.78) --
	(144.18, 99.19) --
	(144.23,102.32) --
	(144.29,110.41) --
	(144.35, 97.78) --
	(144.41, 98.47) --
	(144.46,102.03) --
	(144.52,101.26) --
	(144.58,103.72) --
	(144.64,104.93) --
	(144.69,102.34) --
	(144.75,101.13) --
	(144.81,103.88) --
	(144.87,102.26) --
	(144.92,101.30) --
	(144.98,101.55) --
	(145.04,105.59) --
	(145.10,103.75) --
	(145.15,103.41) --
	(145.21,103.22) --
	(145.27,101.48) --
	(145.33,103.78) --
	(145.38, 99.22) --
	(145.44, 99.76) --
	(145.50,104.26) --
	(145.56,100.65) --
	(145.61,100.16) --
	(145.67,104.16) --
	(145.73,102.58) --
	(145.79,101.80) --
	(145.84,101.98) --
	(145.90,103.14) --
	(145.96,103.61) --
	(146.02,100.88) --
	(146.07,102.37) --
	(146.13,100.86) --
	(146.19, 97.79) --
	(146.25,100.01) --
	(146.30,100.06) --
	(146.36,100.23) --
	(146.42,100.20) --
	(146.48,100.97) --
	(146.53, 99.60) --
	(146.59, 99.45) --
	(146.65,100.77) --
	(146.71, 98.20) --
	(146.76,100.19) --
	(146.82, 98.90) --
	(146.88,104.23) --
	(146.94,102.12) --
	(147.00,102.42) --
	(147.05, 99.84) --
	(147.11,101.15) --
	(147.17,100.83) --
	(147.23,100.71) --
	(147.28,100.90) --
	(147.34,100.28) --
	(147.40,100.60) --
	(147.46,100.00) --
	(147.51,101.55) --
	(147.57,102.73) --
	(147.63, 99.92) --
	(147.69,101.12) --
	(147.74,100.82) --
	(147.80,101.69) --
	(147.86,101.37) --
	(147.92,100.15) --
	(147.97,100.94) --
	(148.03, 95.95) --
	(148.09, 95.09) --
	(148.15, 98.90) --
	(148.20, 98.38) --
	(148.26, 97.14) --
	(148.32, 96.79) --
	(148.38, 95.60) --
	(148.43, 95.41) --
	(148.49, 96.31) --
	(148.55, 96.29) --
	(148.61, 96.69) --
	(148.66, 95.77) --
	(148.72, 96.57) --
	(148.78,101.93) --
	(148.84, 98.07) --
	(148.89, 97.30) --
	(148.95, 96.97) --
	(149.01, 97.20) --
	(149.07, 95.63) --
	(149.12, 96.27) --
	(149.18, 97.85) --
	(149.24, 98.74) --
	(149.30, 95.92) --
	(149.35, 96.46) --
	(149.41, 96.89) --
	(149.47, 96.00) --
	(149.53, 96.62) --
	(149.58, 95.78) --
	(149.64, 95.44) --
	(149.70, 95.80) --
	(149.76, 96.41) --
	(149.81, 96.48) --
	(149.87, 95.48) --
	(149.93, 91.64) --
	(149.99, 88.15) --
	(150.04, 93.56) --
	(150.10, 93.22) --
	(150.16, 93.37) --
	(150.22, 92.30) --
	(150.27, 91.47) --
	(150.33, 93.83) --
	(150.39, 92.80) --
	(150.45, 94.43) --
	(150.50, 90.06) --
	(150.56, 93.07) --
	(150.62, 92.06) --
	(150.68, 99.22) --
	(150.73,102.86) --
	(150.79,101.67) --
	(150.85, 98.47) --
	(150.91,103.33) --
	(150.96,101.31) --
	(151.02,100.02) --
	(151.08,103.55) --
	(151.14, 99.97) --
	(151.19,101.13) --
	(151.25,100.77) --
	(151.31,100.43) --
	(151.37, 98.79) --
	(151.42,101.72) --
	(151.48, 98.98) --
	(151.54,100.80) --
	(151.60,102.28) --
	(151.65, 99.41) --
	(151.71,100.31) --
	(151.77, 99.69) --
	(151.83, 92.52) --
	(151.88, 96.29) --
	(151.94, 98.30) --
	(152.00, 95.51) --
	(152.06, 97.72) --
	(152.11, 96.72) --
	(152.17, 97.85) --
	(152.23, 96.60) --
	(152.29, 96.88) --
	(152.34, 97.74) --
	(152.40, 95.45) --
	(152.46,100.42) --
	(152.52, 97.31) --
	(152.57,103.63) --
	(152.63,111.13) --
	(152.69,106.45) --
	(152.75,107.79) --
	(152.80,108.01) --
	(152.86,107.36) --
	(152.92,105.44) --
	(152.98,107.72) --
	(153.04,106.75) --
	(153.09,107.21) --
	(153.15,104.84) --
	(153.21,108.03) --
	(153.27,105.66) --
	(153.32,108.60) --
	(153.38,105.66) --
	(153.44,106.39) --
	(153.50,107.30) --
	(153.55,103.08) --
	(153.61,105.97) --
	(153.67,106.27) --
	(153.73,106.21) --
	(153.78,105.15) --
	(153.84, 99.23) --
	(153.90, 96.67) --
	(153.96,103.28) --
	(154.01,101.26) --
	(154.07,100.87) --
	(154.13,102.28) --
	(154.19,102.49) --
	(154.24,100.16) --
	(154.30,105.67) --
	(154.36,100.85) --
	(154.42,101.04) --
	(154.47,105.08) --
	(154.53,117.57) --
	(154.59,107.12) --
	(154.65,108.03) --
	(154.70,110.98) --
	(154.76,109.18) --
	(154.82,106.68) --
	(154.88,106.01) --
	(154.93,108.56) --
	(154.99,109.25) --
	(155.05,110.68) --
	(155.11,107.79) --
	(155.16,107.74) --
	(155.22,108.03) --
	(155.28,107.38) --
	(155.34,107.81) --
	(155.39,107.50) --
	(155.45,106.50) --
	(155.51,107.71) --
	(155.57,107.16) --
	(155.62,108.48) --
	(155.68,101.44) --
	(155.74, 93.74) --
	(155.80,103.15) --
	(155.85,102.31) --
	(155.91,101.85) --
	(155.97,102.12) --
	(156.03,102.12) --
	(156.08,101.92) --
	(156.14,102.68) --
	(156.20,102.01) --
	(156.26,101.97) --
	(156.31,101.75) --
	(156.37,100.01) --
	(156.43,107.11) --
	(156.49,117.51) --
	(156.54,109.62) --
	(156.60,103.13) --
	(156.66,109.83) --
	(156.72,106.55) --
	(156.77,106.30) --
	(156.83,105.13) --
	(156.89,105.34) --
	(156.95,105.75) --
	(157.00,107.82) --
	(157.06,103.60) --
	(157.12,107.22) --
	(157.18,105.90) --
	(157.23,106.16) --
	(157.29,105.37) --
	(157.35,105.93) --
	(157.41,104.45) --
	(157.46,106.20) --
	(157.52,103.84) --
	(157.58, 98.76) --
	(157.64, 91.61) --
	(157.69,102.15) --
	(157.75,103.70) --
	(157.81, 98.45) --
	(157.87,102.70) --
	(157.92,102.13) --
	(157.98,102.33) --
	(158.04,101.93) --
	(158.10, 98.61) --
	(158.15,102.52) --
	(158.21,100.58) --
	(158.27,102.01) --
	(158.33,109.12) --
	(158.38,116.73) --
	(158.44,106.92) --
	(158.50,109.53) --
	(158.56,109.06) --
	(158.61,108.80) --
	(158.67,106.67) --
	(158.73,106.68) --
	(158.79,110.05) --
	(158.84,109.13) --
	(158.90,105.22) --
	(158.96,107.32) --
	(159.02,109.37) --
	(159.07,105.21) --
	(159.13,107.80) --
	(159.19,108.44) --
	(159.25,107.33) --
	(159.31,105.01) --
	(159.36,106.84) --
	(159.42,106.92) --
	(159.48, 95.74) --
	(159.54, 98.55) --
	(159.59,106.90) --
	(159.65,104.69) --
	(159.71,103.97) --
	(159.77,103.60) --
	(159.82,104.45) --
	(159.88,103.84) --
	(159.94,102.56) --
	(160.00,103.06) --
	(160.05,105.07) --
	(160.11,102.53) --
	(160.17,104.66) --
	(160.23,102.97) --
	(160.28,107.15) --
	(160.34,122.33) --
	(160.40,112.75) --
	(160.46,108.67) --
	(160.51,107.59) --
	(160.57,111.52) --
	(160.63,108.41) --
	(160.69,107.90) --
	(160.74,109.19) --
	(160.80,112.68) --
	(160.86,111.44) --
	(160.92,109.29) --
	(160.97,110.03) --
	(161.03,105.87) --
	(161.09,110.48) --
	(161.15,109.11) --
	(161.20,109.31) --
	(161.26,109.32) --
	(161.32,111.42) --
	(161.38,105.02) --
	(161.43,104.44) --
	(161.49, 97.12) --
	(161.55,100.30) --
	(161.61,104.66) --
	(161.66,102.89) --
	(161.72,106.24) --
	(161.78,104.48) --
	(161.84,101.71) --
	(161.89,104.01) --
	(161.95,103.16) --
	(162.01,102.03) --
	(162.07,103.61) --
	(162.12,106.60) --
	(162.18,118.04) --
	(162.24,106.55) --
	(162.30,105.66) --
	(162.35,107.66) --
	(162.41,109.00) --
	(162.47,105.02) --
	(162.53,106.73) --
	(162.58,103.43) --
	(162.64,112.96) --
	(162.70,107.11) --
	(162.76,105.34) --
	(162.81,105.18) --
	(162.87,106.45) --
	(162.93,106.27) --
	(162.99,104.18) --
	(163.04,105.78) --
	(163.10,105.97) --
	(163.16,105.52) --
	(163.22,104.77) --
	(163.27,100.08) --
	(163.33, 94.39) --
	(163.39,101.51) --
	(163.45,100.22) --
	(163.50,100.16) --
	(163.56, 96.74) --
	(163.62,102.25) --
	(163.68,100.38) --
	(163.73, 99.62) --
	(163.79,102.44) --
	(163.85,100.23) --
	(163.91, 99.50) --
	(163.96,102.17) --
	(164.02, 99.57) --
	(164.08,101.88) --
	(164.14,109.07) --
	(164.19,118.16) --
	(164.25,103.46) --
	(164.31,101.14) --
	(164.37,105.38) --
	(164.42,105.75) --
	(164.48,102.33) --
	(164.54,101.55) --
	(164.60,102.15) --
	(164.65,102.61) --
	(164.71,102.28) --
	(164.77,104.86) --
	(164.83,104.71) --
	(164.88,101.64) --
	(164.94,101.69) --
	(165.00,103.89) --
	(165.06,101.68) --
	(165.11,101.65) --
	(165.17,101.18) --
	(165.23,101.04) --
	(165.29, 96.37) --
	(165.35, 86.52) --
	(165.40,100.37) --
	(165.46, 98.82) --
	(165.52, 98.62) --
	(165.58,100.97) --
	(165.63, 98.31) --
	(165.69, 99.63) --
	(165.75, 98.61) --
	(165.81, 99.09) --
	(165.86,100.12) --
	(165.92, 99.64) --
	(165.98,101.78) --
	(166.04,112.89) --
	(166.09,107.03) --
	(166.15, 99.05) --
	(166.21,101.71) --
	(166.27,102.04) --
	(166.32, 97.97) --
	(166.38, 98.97) --
	(166.44, 98.99) --
	(166.50,100.82) --
	(166.55,103.93) --
	(166.61, 98.36) --
	(166.67, 98.70) --
	(166.73, 98.03) --
	(166.78,100.58) --
	(166.84, 98.78) --
	(166.90,101.05) --
	(166.96, 95.83) --
	(167.01, 95.48) --
	(167.07,105.67) --
	(167.13, 95.59) --
	(167.19, 94.11) --
	(167.24, 97.83) --
	(167.30, 91.45) --
	(167.36, 97.85) --
	(167.42, 95.76) --
	(167.47, 90.41) --
	(167.53, 99.10) --
	(167.59, 96.60) --
	(167.65, 95.60) --
	(167.70, 94.97) --
	(167.76, 95.51) --
	(167.82, 96.04) --
	(167.88, 89.25) --
	(167.93,104.05) --
	(167.99,117.55) --
	(168.05, 99.00) --
	(168.11, 97.36) --
	(168.16, 99.89) --
	(168.22,101.62) --
	(168.28, 95.24) --
	(168.34,101.17) --
	(168.39, 99.12) --
	(168.45,103.97) --
	(168.51, 98.56) --
	(168.57, 95.84) --
	(168.62,102.03) --
	(168.68, 96.09) --
	(168.74, 96.89) --
	(168.80,102.01) --
	(168.85, 95.82) --
	(168.91, 96.61) --
	(168.97, 97.56) --
	(169.03,101.83) --
	(169.08, 84.34) --
	(169.14, 86.01) --
	(169.20, 92.62) --
	(169.26, 93.94) --
	(169.31, 96.49) --
	(169.37, 92.34) --
	(169.43, 93.35) --
	(169.49, 96.32) --
	(169.54, 94.66) --
	(169.60, 94.05) --
	(169.66, 93.05) --
	(169.72, 96.70) --
	(169.77, 91.70) --
	(169.83, 93.50) --
	(169.89,112.49) --
	(169.95,106.34) --
	(170.00, 96.64) --
	(170.06, 97.79) --
	(170.12,104.34) --
	(170.18, 95.69) --
	(170.23, 98.09) --
	(170.29, 95.68) --
	(170.35, 94.63) --
	(170.41, 96.63) --
	(170.46, 96.14) --
	(170.52, 94.98) --
	(170.58, 99.42) --
	(170.64, 93.54) --
	(170.69,100.01) --
	(170.75, 94.72) --
	(170.81,100.07) --
	(170.87, 93.00) --
	(170.92,100.53) --
	(170.98, 95.04) --
	(171.04, 95.71) --
	(171.10, 96.79) --
	(171.15, 86.19) --
	(171.21, 82.09) --
	(171.27, 90.60) --
	(171.33, 92.62) --
	(171.38, 95.50) --
	(171.44, 90.38) --
	(171.50, 94.77) --
	(171.56, 92.15) --
	(171.62, 87.75) --
	(171.67, 97.30) --
	(171.73, 96.75) --
	(171.79,116.43) --
	(171.85, 96.51) --
	(171.90, 97.56) --
	(171.96, 98.82) --
	(172.02,102.42) --
	(172.08, 91.93) --
	(172.13,102.85) --
	(172.19, 95.14) --
	(172.25, 94.49) --
	(172.31, 89.92) --
	(172.36, 95.50) --
	(172.42,103.16) --
	(172.48, 95.47) --
	(172.54, 95.00) --
	(172.59, 97.54) --
	(172.65, 95.65) --
	(172.71, 95.54) --
	(172.77, 94.56) --
	(172.82, 69.60) --
	(172.88, 94.24) --
	(172.94, 95.82) --
	(173.00, 87.99) --
	(173.05, 79.04) --
	(173.11, 92.59) --
	(173.17, 93.42) --
	(173.23, 93.56) --
	(173.28, 94.36) --
	(173.34, 94.41) --
	(173.40, 95.96) --
	(173.46, 95.87) --
	(173.51, 94.13) --
	(173.57, 95.01) --
	(173.63, 99.97) --
	(173.69,104.09) --
	(173.74,110.89) --
	(173.80, 97.85) --
	(173.86,102.74) --
	(173.92, 96.04) --
	(173.97, 93.50) --
	(174.03, 95.09) --
	(174.09, 99.36) --
	(174.15, 96.72) --
	(174.20, 93.96) --
	(174.26, 93.95) --
	(174.32, 92.55) --
	(174.38, 94.45) --
	(174.43, 91.82) --
	(174.49, 93.15) --
	(174.55, 94.96) --
	(174.61, 92.92) --
	(174.66, 95.15) --
	(174.72, 92.56) --
	(174.78, 94.75) --
	(174.84, 77.64) --
	(174.89, 84.99) --
	(174.95, 93.07) --
	(175.01, 93.29) --
	(175.07, 91.79) --
	(175.12, 96.29) --
	(175.18, 92.68) --
	(175.24, 93.21) --
	(175.30, 95.01) --
	(175.35, 96.63) --
	(175.41, 94.94) --
	(175.47, 94.46) --
	(175.53,109.71) --
	(175.58,113.97) --
	(175.64,102.90) --
	(175.70,108.06) --
	(175.76,103.12) --
	(175.81, 98.76) --
	(175.87,100.61) --
	(175.93,101.33) --
	(175.99, 98.48) --
	(176.04, 98.66) --
	(176.10, 99.46) --
	(176.16,100.06) --
	(176.22, 99.61) --
	(176.27, 98.20) --
	(176.33, 99.54) --
	(176.39, 99.94) --
	(176.45, 99.23) --
	(176.50,100.29) --
	(176.56,100.07) --
	(176.62, 98.97) --
	(176.68, 99.74) --
	(176.73,100.17) --
	(176.79, 99.31) --
	(176.85, 97.60) --
	(176.91, 77.03) --
	(176.96, 95.49) --
	(177.02, 98.75) --
	(177.08, 99.09) --
	(177.14, 98.14) --
	(177.19, 99.46) --
	(177.25, 98.19) --
	(177.31, 98.99) --
	(177.37, 98.64) --
	(177.42,112.91) --
	(177.48,111.67) --
	(177.54,106.02) --
	(177.60,111.43) --
	(177.66,105.56) --
	(177.71, 99.55) --
	(177.77, 98.39) --
	(177.83,101.72) --
	(177.89,100.72) --
	(177.94,101.47) --
	(178.00,105.20) --
	(178.06,103.43) --
	(178.12,101.00) --
	(178.17, 99.63) --
	(178.23,100.17) --
	(178.29,101.07) --
	(178.35,100.67) --
	(178.40, 99.80) --
	(178.46,100.13) --
	(178.52,100.71) --
	(178.58,100.30) --
	(178.63, 99.17) --
	(178.69, 84.66) --
	(178.75, 95.14) --
	(178.81, 99.51) --
	(178.86, 98.46) --
	(178.92, 95.10) --
	(178.98, 98.43) --
	(179.04, 98.84) --
	(179.09, 98.80) --
	(179.15, 99.85) --
	(179.21, 98.33) --
	(179.27, 99.94) --
	(179.32, 99.45) --
	(179.38, 98.77) --
	(179.44,105.65) --
	(179.50,131.98) --
	(179.55,104.43) --
	(179.61,100.71) --
	(179.67,102.37) --
	(179.73,100.66) --
	(179.78,103.05) --
	(179.84,100.42) --
	(179.90,102.59) --
	(179.96,100.80) --
	(180.01,101.74) --
	(180.07,103.51) --
	(180.13,101.37) --
	(180.19,101.64) --
	(180.24,100.48) --
	(180.30,102.36) --
	(180.36, 99.53) --
	(180.42,103.37) --
	(180.47,101.51) --
	(180.53,102.42) --
	(180.59,101.39) --
	(180.65, 85.24) --
	(180.70, 98.30) --
	(180.76, 97.51) --
	(180.82, 93.80) --
	(180.88,106.31) --
	(180.93, 99.18) --
	(180.99,106.18) --
	(181.05, 97.34) --
	(181.11,104.79) --
	(181.16, 99.33) --
	(181.22,101.39) --
	(181.28,103.31) --
	(181.34,102.67) --
	(181.39,120.94) --
	(181.45,115.37) --
	(181.51,101.17) --
	(181.57, 99.56) --
	(181.62,103.12) --
	(181.68,100.45) --
	(181.74, 98.86) --
	(181.80, 99.07) --
	(181.85,103.26) --
	(181.91,102.09) --
	(181.97, 99.42) --
	(182.03, 98.33) --
	(182.08, 99.31) --
	(182.14, 98.06) --
	(182.20, 99.42) --
	(182.26, 98.68) --
	(182.31, 98.48) --
	(182.37, 97.76) --
	(182.43, 94.76) --
	(182.49, 81.60) --
	(182.54,100.34) --
	(182.60, 98.59) --
	(182.66, 97.06) --
	(182.72,100.58) --
	(182.77,101.13) --
	(182.83, 95.81) --
	(182.89, 99.82) --
	(182.95,101.15) --
	(183.00,104.22) --
	(183.06,107.11) --
	(183.12,103.58) --
	(183.18,114.14) --
	(183.23,109.46) --
	(183.29,108.31) --
	(183.35,106.22) --
	(183.41,103.92) --
	(183.46,101.18) --
	(183.52,100.81) --
	(183.58, 99.34) --
	(183.64,100.48) --
	(183.69,100.01) --
	(183.75,100.77) --
	(183.81,101.71) --
	(183.87,100.95) --
	(183.93,100.00) --
	(183.98,102.69) --
	(184.04,101.76) --
	(184.10,101.43) --
	(184.16,103.29) --
	(184.21, 97.91) --
	(184.27,103.61) --
	(184.33,101.96) --
	(184.39, 99.88) --
	(184.44,101.62) --
	(184.50, 85.18) --
	(184.56, 88.42) --
	(184.62,104.59) --
	(184.67, 97.69) --
	(184.73,103.82) --
	(184.79,100.82) --
	(184.85, 98.18) --
	(184.90,105.05) --
	(184.96,100.33) --
	(185.02,103.18) --
	(185.08,102.44) --
	(185.13,105.07) --
	(185.19,126.71) --
	(185.25,114.97) --
	(185.31,113.33) --
	(185.36,109.11) --
	(185.42,105.85) --
	(185.48,107.83) --
	(185.54,103.48) --
	(185.59,105.54) --
	(185.65,104.77) --
	(185.71,108.84) --
	(185.77,106.63) --
	(185.82,105.88) --
	(185.88,107.15) --
	(185.94,107.12) --
	(186.00,107.01) --
	(186.05,106.58) --
	(186.11,109.41) --
	(186.17,107.37) --
	(186.23,108.72) --
	(186.28,107.57) --
	(186.34,107.92) --
	(186.40, 99.03) --
	(186.46, 88.14) --
	(186.51,105.45) --
	(186.57,105.33) --
	(186.63,105.25) --
	(186.69,105.90) --
	(186.74,105.53) --
	(186.80,105.45) --
	(186.86,105.84) --
	(186.92,111.43) --
	(186.97,108.94) --
	(187.03,113.49) --
	(187.09,123.33) --
	(187.15,119.05) --
	(187.20,121.70) --
	(187.26,117.13) --
	(187.32,108.45) --
	(187.38,105.80) --
	(187.43,109.77) --
	(187.49,104.33) --
	(187.55,109.62) --
	(187.61,109.49) --
	(187.66,110.00) --
	(187.72,109.27) --
	(187.78,110.20) --
	(187.84,118.38) --
	(187.89,110.58) --
	(187.95,110.54) --
	(188.01,108.44) --
	(188.07,110.37) --
	(188.12,109.86) --
	(188.18,104.66) --
	(188.24, 89.59) --
	(188.30,103.36) --
	(188.35,105.52) --
	(188.41,105.32) --
	(188.47,103.59) --
	(188.53,105.53) --
	(188.58,105.57) --
	(188.64,103.87) --
	(188.70,102.57) --
	(188.76,105.36) --
	(188.81,105.15) --
	(188.87,105.37) --
	(188.93,115.01) --
	(188.99,129.27) --
	(189.04,117.22) --
	(189.10,118.04) --
	(189.16,115.21) --
	(189.22,111.02) --
	(189.27,111.97) --
	(189.33,109.60) --
	(189.39,111.35) --
	(189.45,111.93) --
	(189.50,108.88) --
	(189.56,111.22) --
	(189.62,111.63) --
	(189.68,111.96) --
	(189.73,108.74) --
	(189.79,111.96) --
	(189.85,111.89) --
	(189.91,110.20) --
	(189.97,109.79) --
	(190.02,112.24) --
	(190.08,110.76) --
	(190.14,111.01) --
	(190.20,111.62) --
	(190.25,110.97) --
	(190.31, 91.17) --
	(190.37, 97.16) --
	(190.43,108.67) --
	(190.48,111.20) --
	(190.54,108.24) --
	(190.60,109.44) --
	(190.66,112.05) --
	(190.71,108.86) --
	(190.77,109.33) --
	(190.83,125.80) --
	(190.89,130.78) --
	(190.94,115.60) --
	(191.00,126.22) --
	(191.06,120.36) --
	(191.12,117.23) --
	(191.17,115.60) --
	(191.23,113.11) --
	(191.29,115.81) --
	(191.35,114.49) --
	(191.40,114.62) --
	(191.46,113.93) --
	(191.52,116.50) --
	(191.58,114.44) --
	(191.63,121.29) --
	(191.69,115.86) --
	(191.75,114.68) --
	(191.81,114.46) --
	(191.86,114.77) --
	(191.92,115.23) --
	(191.98,113.82) --
	(192.04,105.43) --
	(192.09, 98.88) --
	(192.15,110.61) --
	(192.21,108.52) --
	(192.27,112.15) --
	(192.32,116.76) --
	(192.38,119.80) --
	(192.44,114.48) --
	(192.50,115.47) --
	(192.55,117.60) --
	(192.61,115.36) --
	(192.67,115.62) --
	(192.73,115.13) --
	(192.78,119.84) --
	(192.84,135.31) --
	(192.90,128.20) --
	(192.96,118.84) --
	(193.01,122.59) --
	(193.07,118.06) --
	(193.13,114.38) --
	(193.19,114.08) --
	(193.24,115.84) --
	(193.30,117.44) --
	(193.36,116.52) --
	(193.42,116.03) --
	(193.47,123.45) --
	(193.53,117.78) --
	(193.59,113.48) --
	(193.65,117.63) --
	(193.70,115.45) --
	(193.76,117.88) --
	(193.82,116.23) --
	(193.88,112.05) --
	(193.93,117.77) --
	(193.99,113.11) --
	(194.05, 88.89) --
	(194.11,120.34) --
	(194.16,117.00) --
	(194.22,113.16) --
	(194.28,108.82) --
	(194.34,112.50) --
	(194.39,122.74) --
	(194.45,112.32) --
	(194.51,113.49) --
	(194.57,111.50) --
	(194.62,120.27) --
	(194.68,113.35) --
	(194.74,125.11) --
	(194.80,142.23) --
	(194.85,123.05) --
	(194.91,123.43) --
	(194.97,120.01) --
	(195.03,123.11) --
	(195.08,122.84) --
	(195.14,117.41) --
	(195.20,121.72) --
	(195.26,118.79) --
	(195.31,119.39) --
	(195.37,120.84) --
	(195.43,121.26) --
	(195.49,118.53) --
	(195.54,120.66) --
	(195.60,118.44) --
	(195.66,120.96) --
	(195.72,119.21) --
	(195.77,123.01) --
	(195.83,119.46) --
	(195.89,118.65) --
	(195.95,114.37) --
	(196.00,108.90) --
	(196.06,110.51) --
	(196.12,110.19) --
	(196.18,118.94) --
	(196.24,119.18) --
	(196.29,119.48) --
	(196.35,119.18) --
	(196.41,123.93) --
	(196.47,124.15) --
	(196.52,120.17) --
	(196.58,125.81) --
	(196.64,135.72) --
	(196.70,128.15) --
	(196.75,134.86) --
	(196.81,126.31) --
	(196.87,117.87) --
	(196.93,122.82) --
	(196.98,122.56) --
	(197.04,122.57) --
	(197.10,123.03) --
	(197.16,126.16) --
	(197.21,125.77) --
	(197.27,121.79) --
	(197.33,122.25) --
	(197.39,122.18) --
	(197.44,122.27) --
	(197.50,122.12) --
	(197.56,122.40) --
	(197.62,120.81) --
	(197.67,122.76) --
	(197.73,121.85) --
	(197.79,121.17) --
	(197.85,115.34) --
	(197.90,108.55) --
	(197.96,119.27) --
	(198.02,119.76) --
	(198.08,118.93) --
	(198.13,119.10) --
	(198.19,118.93) --
	(198.25,117.14) --
	(198.31,118.19) --
	(198.36,120.05) --
	(198.42,119.43) --
	(198.48,117.68) --
	(198.54,120.20) --
	(198.59,120.03) --
	(198.65,125.92) --
	(198.71,150.16) --
	(198.77,122.19) --
	(198.82,121.32) --
	(198.88,121.07) --
	(198.94,123.95) --
	(199.00,120.83) --
	(199.05,122.02) --
	(199.11,119.50) --
	(199.17,125.82) --
	(199.23,120.68) --
	(199.28,121.40) --
	(199.34,120.05) --
	(199.40,122.72) --
	(199.46,118.42) --
	(199.51,122.43) --
	(199.57,118.17) --
	(199.63,121.25) --
	(199.69,122.75) --
	(199.74,117.73) --
	(199.80,113.29) --
	(199.86,102.57) --
	(199.92,121.02) --
	(199.97,123.38) --
	(200.03,120.84) --
	(200.09,121.14) --
	(200.15,123.17) --
	(200.20,120.27) --
	(200.26,122.03) --
	(200.32,122.47) --
	(200.38,122.43) --
	(200.43,121.97) --
	(200.49,138.71) --
	(200.55,139.11) --
	(200.61,124.03) --
	(200.66,130.21) --
	(200.72,127.43) --
	(200.78,122.76) --
	(200.84,123.12) --
	(200.89,126.90) --
	(200.95,128.58) --
	(201.01,123.06) --
	(201.07,122.13) --
	(201.12,124.97) --
	(201.18,122.69) --
	(201.24,122.55) --
	(201.30,124.54) --
	(201.35,121.64) --
	(201.41,123.55) --
	(201.47,122.91) --
	(201.53,123.38) --
	(201.58,115.40) --
	(201.64,115.12) --
	(201.70,125.71) --
	(201.76,117.50) --
	(201.81,124.07) --
	(201.87,121.97) --
	(201.93,124.39) --
	(201.99,125.21) --
	(202.04,126.83) --
	(202.10,125.81) --
	(202.16,127.41) --
	(202.22,123.76) --
	(202.28,126.87) --
	(202.33,136.80) --
	(202.39,135.45) --
	(202.45,132.52) --
	(202.51,132.76) --
	(202.56,130.91) --
	(202.62,131.29) --
	(202.68,133.78) --
	(202.74,128.04) --
	(202.79,130.00) --
	(202.85,131.63) --
	(202.91,128.13) --
	(202.97,131.54) --
	(203.02,130.18) --
	(203.08,131.69) --
	(203.14,129.27) --
	(203.20,128.51) --
	(203.25,129.51) --
	(203.31,127.78) --
	(203.37,127.23) --
	(203.43,127.29) --
	(203.48,128.24) --
	(203.54,130.51) --
	(203.60,127.24) --
	(203.66,129.74) --
	(203.71,112.27) --
	(203.77,121.68) --
	(203.83,128.28) --
	(203.89,128.49) --
	(203.94,127.64) --
	(204.00,129.18) --
	(204.06,129.20) --
	(204.12,130.24) --
	(204.17,133.93) --
	(204.23,127.86) --
	(204.29,133.64) --
	(204.35,147.07) --
	(204.40,135.10) --
	(204.46,137.73) --
	(204.52,136.04) --
	(204.58,132.87) --
	(204.63,134.11) --
	(204.69,132.86) --
	(204.75,133.21) --
	(204.81,133.71) --
	(204.86,135.51) --
	(204.92,129.25) --
	(204.98,133.21) --
	(205.04,132.26) --
	(205.09,133.85) --
	(205.15,133.52) --
	(205.21,130.98) --
	(205.27,136.35) --
	(205.32,127.12) --
	(205.38,142.25) --
	(205.44,132.26) --
	(205.50,134.08) --
	(205.55,132.85) --
	(205.61,128.39) --
	(205.67,123.38) --
	(205.73,130.25) --
	(205.78,131.89) --
	(205.84,130.49) --
	(205.90,133.02) --
	(205.96,135.50) --
	(206.01,133.07) --
	(206.07,131.56) --
	(206.13,130.40) --
	(206.19,132.25) --
	(206.24,131.27) --
	(206.30,152.23) --
	(206.36,137.94) --
	(206.42,130.71) --
	(206.47,140.15) --
	(206.53,132.84) --
	(206.59,133.44) --
	(206.65,131.01) --
	(206.70,110.61) --
	(206.76,155.90) --
	(206.82,130.54) --
	(206.88,136.33) --
	(206.93,106.12) --
	(206.99,159.07) --
	(207.05,108.28) --
	(207.11,130.90) --
	(207.16,160.32) --
	(207.22,134.04) --
	(207.28,100.03) --
	(207.34,134.02) --
	(207.39,131.04) --
	(207.45,170.85) --
	(207.51, 88.12) --
	(207.57,131.12) --
	(207.62,132.79) --
	(207.68,133.65) --
	(207.74,133.68) --
	(207.80,134.91) --
	(207.85,132.90) --
	(207.91,135.48) --
	(207.97,133.66) --
	(208.03,135.94) --
	(208.08,133.47) --
	(208.14,135.41) --
	(208.20,131.33) --
	(208.26,137.02) --
	(208.31,132.49) --
	(208.37,130.60) --
	(208.43,135.54) --
	(208.49,132.62) --
	(208.55,133.38) --
	(208.60,132.94) --
	(208.66,132.27) --
	(208.72,136.26) --
	(208.78,130.85) --
	(208.83,131.30) --
	(208.89,130.86) --
	(208.95,132.19) --
	(209.01,132.79) --
	(209.06,132.03) --
	(209.12,131.44) --
	(209.18,132.29) --
	(209.24,131.89) --
	(209.29,132.20) --
	(209.35,128.53) --
	(209.41,136.64) --
	(209.47,131.25) --
	(209.52,128.00) --
	(209.58,137.26) --
	(209.64,132.34) --
	(209.70,137.64) --
	(209.75,128.19) --
	(209.81,132.70) --
	(209.87,132.20) --
	(209.93,133.94) --
	(209.98,131.07) --
	(210.04,139.57) --
	(210.10,122.62) --
	(210.16,131.24) --
	(210.21,131.39) --
	(210.27,135.40) --
	(210.33,131.68) --
	(210.39,131.43) --
	(210.44,131.03) --
	(210.50,128.67) --
	(210.56,133.17) --
	(210.62,130.57) --
	(210.67,129.17) --
	(210.73,133.24) --
	(210.79,133.93) --
	(210.85,135.69) --
	(210.90,129.30) --
	(210.96,128.92) --
	(211.02,136.43) --
	(211.08,128.98) --
	(211.13,132.65) --
	(211.19,144.22) --
	(211.25,123.09) --
	(211.31,142.93) --
	(211.36,121.06) --
	(211.42,141.76) --
	(211.48,131.74) --
	(211.54,131.81) --
	(211.59,130.13) --
	(211.65,131.34) --
	(211.71,130.38) --
	(211.77,131.14) --
	(211.82,130.49) --
	(211.88,131.61) --
	(211.94,131.83) --
	(212.00,132.17) --
	(212.05,132.63) --
	(212.11,121.26) --
	(212.17,134.72) --
	(212.23,130.68) --
	(212.28,134.02) --
	(212.34,133.20) --
	(212.40,132.48) --
	(212.46,132.68) --
	(212.51,132.62) --
	(212.57,131.23) --
	(212.63,132.33) --
	(212.69,133.28) --
	(212.74,134.56) --
	(212.80,133.12) --
	(212.86,132.69) --
	(212.92,131.00) --
	(212.97,134.54) --
	(213.03,138.15) --
	(213.09,132.72) --
	(213.15,135.48) --
	(213.20,142.40) --
	(213.26,129.81) --
	(213.32,129.28) --
	(213.38,135.53) --
	(213.43,128.83) --
	(213.49,131.20) --
	(213.55,134.51) --
	(213.61,130.41) --
	(213.66,130.55) --
	(213.72,136.13) --
	(213.78,130.04) --
	(213.84,129.90) --
	(213.89,126.40) --
	(213.95,120.24) --
	(214.01,126.97) --
	(214.07,128.81) --
	(214.12,125.73) --
	(214.18,130.44) --
	(214.24,130.19) --
	(214.30,130.03) --
	(214.35,132.11) --
	(214.41,130.00) --
	(214.47,130.86) --
	(214.53,126.29) --
	(214.59,131.82) --
	(214.64,129.69) --
	(214.70,129.88) --
	(214.76,131.18) --
	(214.82,130.64) --
	(214.87,132.35) --
	(214.93,125.71) --
	(214.99,131.15) --
	(215.05,130.14) --
	(215.10,131.01) --
	(215.16,130.01) --
	(215.22,132.72) --
	(215.28,137.94) --
	(215.33,130.47) --
	(215.39,128.22) --
	(215.45,124.06) --
	(215.51,128.47) --
	(215.56,129.57) --
	(215.62,123.83) --
	(215.68,127.10) --
	(215.74,127.68) --
	(215.79,123.45) --
	(215.85,115.69) --
	(215.91,119.73) --
	(215.97,127.38) --
	(216.02,129.61) --
	(216.08,121.52) --
	(216.14,132.15) --
	(216.20,129.91) --
	(216.25,132.18) --
	(216.31,134.02) --
	(216.37,130.36) --
	(216.43,129.15) --
	(216.48,127.45) --
	(216.54,131.88) --
	(216.60,131.77) --
	(216.66,127.86) --
	(216.71,131.45) --
	(216.77,132.05) --
	(216.83,132.59) --
	(216.89,126.11) --
	(216.94,131.34) --
	(217.00,130.64) --
	(217.06,128.59) --
	(217.12,140.08) --
	(217.17,140.84) --
	(217.23,124.98) --
	(217.29,129.66) --
	(217.35,131.52) --
	(217.40,127.75) --
	(217.46,129.57) --
	(217.52,128.45) --
	(217.58,128.87) --
	(217.63,128.67) --
	(217.69,126.75) --
	(217.75,127.29) --
	(217.81,125.92) --
	(217.86,110.63) --
	(217.92,125.46) --
	(217.98,130.90) --
	(218.04,130.81) --
	(218.09,130.36) --
	(218.15,132.02) --
	(218.21,130.37) --
	(218.27,125.33) --
	(218.32,132.04) --
	(218.38,132.47) --
	(218.44,130.22) --
	(218.50,133.99) --
	(218.55,131.23) --
	(218.61,131.98) --
	(218.67,131.79) --
	(218.73,132.34) --
	(218.78,133.04) --
	(218.84,131.31) --
	(218.90,131.46) --
	(218.96,139.58) --
	(219.01,146.55) --
	(219.07,129.19) --
	(219.13,127.50) --
	(219.19,129.92) --
	(219.24,128.42) --
	(219.30,127.78) --
	(219.36,129.48) --
	(219.42,127.18) --
	(219.47,127.69) --
	(219.53,128.83) --
	(219.59,127.71) --
	(219.65,125.64) --
	(219.70,111.25) --
	(219.76,121.15) --
	(219.82,116.54) --
	(219.88,125.05) --
	(219.93,128.02) --
	(219.99,127.62) --
	(220.05,129.55) --
	(220.11,129.73) --
	(220.16,128.35) --
	(220.22,127.89) --
	(220.28,127.30) --
	(220.34,127.26) --
	(220.39,127.76) --
	(220.45,122.64) --
	(220.51,127.45) --
	(220.57,128.68) --
	(220.62,128.95) --
	(220.68,127.90) --
	(220.74,127.71) --
	(220.80,127.99) --
	(220.86,129.00) --
	(220.91,136.65) --
	(220.97,140.09) --
	(221.03,126.10) --
	(221.09,127.60) --
	(221.14,126.02) --
	(221.20,126.29) --
	(221.26,127.15) --
	(221.32,126.90) --
	(221.37,126.01) --
	(221.43,126.29) --
	(221.49,126.45) --
	(221.55,125.06) --
	(221.60,123.06) --
	(221.66,112.37) --
	(221.72,127.56) --
	(221.78,127.36) --
	(221.83,122.54) --
	(221.89,126.14) --
	(221.95,131.36) --
	(222.01,128.15) --
	(222.06,119.78) --
	(222.12,129.54) --
	(222.18,129.98) --
	(222.24,130.46) --
	(222.29,132.80) --
	(222.35,132.50) --
	(222.41,129.10) --
	(222.47,131.65) --
	(222.52,129.28) --
	(222.58,129.67) --
	(222.64,133.54) --
	(222.70,128.65) --
	(222.75,129.40) --
	(222.81,133.12) --
	(222.87,149.02) --
	(222.93,133.12) --
	(222.98,128.16) --
	(223.04,130.77) --
	(223.10,130.87) --
	(223.16,126.93) --
	(223.21,127.69) --
	(223.27,129.69) --
	(223.33,130.35) --
	(223.39,128.62) --
	(223.44,128.31) --
	(223.50,130.23) --
	(223.56,122.26) --
	(223.62,105.28) --
	(223.67,120.42) --
	(223.73,131.25) --
	(223.79,128.65) --
	(223.85,127.97) --
	(223.90,129.51) --
	(223.96,130.77) --
	(224.02,125.87) --
	(224.08,123.36) --
	(224.13,128.25) --
	(224.19,130.11) --
	(224.25,128.47) --
	(224.31,129.74) --
	(224.36,128.84) --
	(224.42,128.05) --
	(224.48,129.99) --
	(224.54,128.46) --
	(224.59,132.76) --
	(224.65,141.63) --
	(224.71,132.40) --
	(224.77,131.05) --
	(224.82,129.83) --
	(224.88,128.81) --
	(224.94,130.14) --
	(225.00,127.81) --
	(225.05,128.37) --
	(225.11,131.04) --
	(225.17,130.85) --
	(225.23,129.11) --
	(225.28,129.37) --
	(225.34,129.72) --
	(225.40,128.36) --
	(225.46,125.81) --
	(225.51,105.76) --
	(225.57,119.87) --
	(225.63,130.22) --
	(225.69,127.95) --
	(225.74,121.33) --
	(225.80,128.45) --
	(225.86,131.16) --
	(225.92,126.04) --
	(225.97,129.07) --
	(226.03,126.80) --
	(226.09,128.64) --
	(226.15,127.61) --
	(226.20,128.90) --
	(226.26,127.07) --
	(226.32,128.03) --
	(226.38,129.52) --
	(226.43,128.89) --
	(226.49,128.45) --
	(226.55,128.54) --
	(226.61,127.21) --
	(226.66,132.56) --
	(226.72,138.35) --
	(226.78,130.60) --
	(226.84,129.88) --
	(226.90,130.90) --
	(226.95,129.55) --
	(227.01,129.23) --
	(227.07,130.87) --
	(227.13,128.85) --
	(227.18,129.44) --
	(227.24,128.93) --
	(227.30,130.54) --
	(227.36,127.91) --
	(227.41,128.10) --
	(227.47,127.39) --
	(227.53,126.28) --
	(227.59,124.89) --
	(227.64,131.59) --
	(227.70,129.96) --
	(227.76,127.36) --
	(227.82,119.87) --
	(227.87,129.35) --
	(227.93,130.29) --
	(227.99,129.30) --
	(228.05,132.53) --
	(228.10,131.14) --
	(228.16,130.57) --
	(228.22,132.11) --
	(228.28,130.25) --
	(228.33,129.01) --
	(228.39,131.27) --
	(228.45,132.93) --
	(228.51,129.97) --
	(228.56,130.79) --
	(228.62,139.26) --
	(228.68,144.38) --
	(228.74,133.47) --
	(228.79,130.89) --
	(228.85,132.52) --
	(228.91,132.90) --
	(228.97,131.80) --
	(229.02,132.79) --
	(229.08,132.97) --
	(229.14,133.11) --
	(229.20,131.19) --
	(229.25,133.21) --
	(229.31,128.63) --
	(229.37,129.64) --
	(229.43,131.04) --
	(229.48,125.78) --
	(229.54,132.08) --
	(229.60,134.01) --
	(229.66,133.42) --
	(229.71,135.22) --
	(229.77,133.88) --
	(229.83,131.82) --
	(229.89,132.80) --
	(229.94,134.29) --
	(230.00,133.05) --
	(230.06,133.18) --
	(230.12,133.18) --
	(230.17,134.03) --
	(230.23,134.59) --
	(230.29,133.49) --
	(230.35,134.83) --
	(230.40,134.30) --
	(230.46,133.10) --
	(230.52,129.95) --
	(230.58,132.19) --
	(230.63,135.65) --
	(230.69,133.49) --
	(230.75,135.19) --
	(230.81,135.60) --
	(230.86,135.95) --
	(230.92,135.32) --
	(230.98,144.24) --
	(231.04,142.01) --
	(231.09,135.37) --
	(231.15,141.76) --
	(231.21,150.56) --
	(231.27,133.64) --
	(231.32,124.29) --
	(231.38,133.55) --
	(231.44,137.92) --
	(231.50,140.19) --
	(231.55,137.29) --
	(231.61,135.03) --
	(231.67,136.72) --
	(231.73,141.14) --
	(231.78,136.58) --
	(231.84,138.97) --
	(231.90,139.87) --
	(231.96,138.63) --
	(232.01,139.57) --
	(232.07,140.84) --
	(232.13,140.04) --
	(232.19,140.09) --
	(232.24,140.11) --
	(232.30,137.03) --
	(232.36,141.79) --
	(232.42,137.35) --
	(232.47,136.62) --
	(232.53,142.24) --
	(232.59,140.99) --
	(232.65,140.79) --
	(232.70,141.50) --
	(232.76,143.86) --
	(232.82,144.96) --
	(232.88,137.58) --
	(232.93,143.63) --
	(232.99,142.75) --
	(233.05,139.64) --
	(233.11,146.89) --
	(233.17,148.05) --
	(233.22,141.01) --
	(233.28,142.96) --
	(233.34,140.68) --
	(233.40,140.66) --
	(233.45,141.25) --
	(233.51,140.62) --
	(233.57,139.74) --
	(233.63,143.61) --
	(233.68,140.84) --
	(233.74,140.11) --
	(233.80,142.09) --
	(233.86,140.15) --
	(233.91,141.11) --
	(233.97,140.47) --
	(234.03,141.20) --
	(234.09,141.86) --
	(234.14,139.28) --
	(234.20,141.42) --
	(234.26,131.97) --
	(234.32,129.37) --
	(234.37,143.25) --
	(234.43,146.00) --
	(234.49,141.16) --
	(234.55,141.96) --
	(234.60,143.82) --
	(234.66,142.87) --
	(234.72,143.91) --
	(234.78,142.62) --
	(234.83,142.27) --
	(234.89,148.06) --
	(234.95,157.26) --
	(235.01,146.24) --
	(235.06,142.59) --
	(235.12,143.79) --
	(235.18,145.72) --
	(235.24,141.45) --
	(235.29,142.26) --
	(235.35,140.79) --
	(235.41,141.94) --
	(235.47,141.52) --
	(235.52,143.45) --
	(235.58,139.67) --
	(235.64,142.35) --
	(235.70,143.46) --
	(235.75,141.67) --
	(235.81,140.98) --
	(235.87,144.15) --
	(235.93,141.25) --
	(235.98,141.88) --
	(236.04,143.56) --
	(236.10,141.30) --
	(236.16,144.93) --
	(236.21,140.08) --
	(236.27,139.47) --
	(236.33,121.39) --
	(236.39,142.58) --
	(236.44,145.87) --
	(236.50,143.22) --
	(236.56,143.43) --
	(236.62,146.78) --
	(236.67,148.99) --
	(236.73,143.62) --
	(236.79,144.34) --
	(236.85,144.41) --
	(236.90,148.97) --
	(236.96,172.29) --
	(237.02,155.90) --
	(237.08,149.08) --
	(237.13,144.94) --
	(237.19,147.21) --
	(237.25,146.13) --
	(237.31,145.44) --
	(237.36,141.70) --
	(237.42,148.41) --
	(237.48,147.16) --
	(237.54,148.00) --
	(237.59,149.19) --
	(237.65,148.09) --
	(237.71,146.33) --
	(237.77,151.93) --
	(237.82,146.68) --
	(237.88,149.06) --
	(237.94,144.26) --
	(238.00,149.15) --
	(238.05,145.42) --
	(238.11,149.66) --
	(238.17,152.08) --
	(238.23,139.63) --
	(238.28,132.72) --
	(238.34,147.57) --
	(238.40,147.08) --
	(238.46,147.70) --
	(238.51,144.46) --
	(238.57,146.88) --
	(238.63,146.66) --
	(238.69,147.80) --
	(238.74,145.33) --
	(238.80,149.56) --
	(238.86,153.91) --
	(238.92,167.21) --
	(238.97,149.37) --
	(239.03,151.08) --
	(239.09,154.55) --
	(239.15,146.68) --
	(239.21,146.11) --
	(239.26,145.48) --
	(239.32,150.08) --
	(239.38,146.60) --
	(239.44,146.43) --
	(239.49,142.47) --
	(239.55,148.65) --
	(239.61,151.08) --
	(239.67,148.06) --
	(239.72,145.22) --
	(239.78,142.29) --
	(239.84,147.68) --
	(239.90,144.43) --
	(239.95,145.15) --
	(240.01,146.72) --
	(240.07,137.40) --
	(240.13,127.37) --
	(240.18,146.40) --
	(240.24,147.95) --
	(240.30,147.62) --
	(240.36,147.49) --
	(240.41,148.17) --
	(240.47,170.36) --
	(240.53,124.04) --
	(240.59,169.51) --
	(240.64,125.54) --
	(240.70,150.14) --
	(240.76,151.31) --
	(240.82,172.69) --
	(240.87,162.22) --
	(240.93,147.52) --
	(240.99,148.75) --
	(241.05,150.58) --
	(241.10,147.56) --
	(241.16,150.55) --
	(241.22,147.97) --
	(241.28,151.19) --
	(241.33,146.16) --
	(241.39,150.28) --
	(241.45,148.74) --
	(241.51,148.87) --
	(241.56,146.90) --
	(241.62,142.68) --
	(241.68,161.52) --
	(241.74,133.96) --
	(241.79,150.94) --
	(241.85,149.07) --
	(241.91,142.67) --
	(241.97,164.87) --
	(242.02,131.10) --
	(242.08,147.70) --
	(242.14,130.09) --
	(242.20,164.05) --
	(242.25,126.09) --
	(242.31,146.46) --
	(242.37,148.29) --
	(242.43,147.47) --
	(242.48,150.62) --
	(242.54,145.71) --
	(242.60,147.47) --
	(242.66,150.50) --
	(242.71,166.14) --
	(242.77,156.76) --
	(242.83,159.61) --
	(242.89,152.90) --
	(242.94,153.96) --
	(243.00,150.38) --
	(243.06,150.18) --
	(243.12,155.06) --
	(243.17,153.29) --
	(243.23,150.21) --
	(243.29,150.86) --
	(243.35,151.11) --
	(243.40,153.29) --
	(243.46,150.98) --
	(243.52,152.72) --
	(243.58,149.40) --
	(243.63,154.56) --
	(243.69,150.96) --
	(243.75,150.24) --
	(243.81,154.82) --
	(243.86,151.21) --
	(243.92,139.85) --
	(243.98,151.92) --
	(244.04,149.42) --
	(244.09,155.54) --
	(244.15,148.46) --
	(244.21,156.60) --
	(244.27,148.08) --
	(244.32,155.78) --
	(244.38,148.16) --
	(244.44,159.54) --
	(244.50,150.35) --
	(244.55,172.19) --
	(244.61,131.67) --
	(244.67,183.42) --
	(244.73,154.01) --
	(244.78,159.23) --
	(244.84,152.48) --
	(244.90,159.79) --
	(244.96,155.67) --
	(245.01,157.37) --
	(245.07,158.60) --
	(245.13,159.39) --
	(245.19,158.12) --
	(245.24,157.57) --
	(245.30,154.72) --
	(245.36,159.27) --
	(245.42,158.02) --
	(245.48,157.62) --
	(245.53,157.71) --
	(245.59,157.64) --
	(245.65,157.66) --
	(245.71,158.21) --
	(245.76,162.05) --
	(245.82,153.09) --
	(245.88,156.08) --
	(245.94,157.86) --
	(245.99,153.90) --
	(246.05,153.82) --
	(246.11,158.56) --
	(246.17,155.83) --
	(246.22,155.94) --
	(246.28,162.53) --
	(246.34,151.64) --
	(246.40,161.14) --
	(246.45,152.86) --
	(246.51,152.67) --
	(246.57,154.67) --
	(246.63,155.22) --
	(246.68,156.72) --
	(246.74,157.03) --
	(246.80,156.31) --
	(246.86,158.51) --
	(246.91,152.74) --
	(246.97,159.51) --
	(247.03,158.13) --
	(247.09,154.92) --
	(247.14,157.75) --
	(247.20,157.63) --
	(247.26,157.22) --
	(247.32,155.69) --
	(247.37,158.76) --
	(247.43,155.52) --
	(247.49,157.47) --
	(247.55,153.55) --
	(247.60,159.78) --
	(247.66,147.35) --
	(247.72,159.90) --
	(247.78,163.45) --
	(247.83,158.54) --
	(247.89,149.90) --
	(247.95,168.19) --
	(248.01,154.81) --
	(248.06,150.79) --
	(248.12,151.57) --
	(248.18,149.14) --
	(248.24,157.75) --
	(248.29,152.60) --
	(248.35,150.26) --
	(248.41,153.36) --
	(248.47,158.73) --
	(248.52,147.33) --
	(248.58,135.90) --
	(248.64,164.40) --
	(248.70,156.99) --
	(248.75,158.48) --
	(248.81,151.65) --
	(248.87,155.95) --
	(248.93,156.25) --
	(248.98,157.49) --
	(249.04,157.26) --
	(249.10,156.12) --
	(249.16,159.10) --
	(249.21,158.39) --
	(249.27,157.03) --
	(249.33,158.08) --
	(249.39,156.41) --
	(249.44,158.82) --
	(249.50,156.51) --
	(249.56,158.50) --
	(249.62,155.75) --
	(249.67,163.43) --
	(249.73,172.00) --
	(249.79,157.67) --
	(249.85,158.44) --
	(249.90,156.37) --
	(249.96,157.63) --
	(250.02,158.30) --
	(250.08,155.79) --
	(250.13,159.02) --
	(250.19,158.15) --
	(250.25,156.09) --
	(250.31,157.83) --
	(250.36,155.80) --
	(250.42,137.97) --
	(250.48,152.74) --
	(250.54,158.33) --
	(250.59,150.16) --
	(250.65,159.03) --
	(250.71,159.81) --
	(250.77,158.25) --
	(250.82,161.07) --
	(250.88,150.40) --
	(250.94,156.22) --
	(251.00,156.50) --
	(251.05,161.30) --
	(251.11,157.35) --
	(251.17,160.31) --
	(251.23,159.61) --
	(251.28,156.43) --
	(251.34,158.07) --
	(251.40,158.95) --
	(251.46,171.02) --
	(251.52,159.15) --
	(251.57,176.61) --
	(251.63,168.90) --
	(251.69,154.30) --
	(251.75,159.64) --
	(251.80,156.76) --
	(251.86,160.41) --
	(251.92,158.15) --
	(251.98,158.15) --
	(252.03,160.02) --
	(252.09,157.47) --
	(252.15,159.23) --
	(252.21,156.07) --
	(252.26,159.65) --
	(252.32,157.46) --
	(252.38,146.59) --
	(252.44,139.21) --
	(252.49,158.41) --
	(252.55,158.85) --
	(252.61,159.42) --
	(252.67,159.78) --
	(252.72,158.70) --
	(252.78,159.79) --
	(252.84,155.63) --
	(252.90,150.24) --
	(252.95,158.67) --
	(253.01,159.11) --
	(253.07,158.55) --
	(253.13,158.61) --
	(253.18,158.06) --
	(253.24,157.64) --
	(253.30,158.18) --
	(253.36,160.71) --
	(253.41,162.46) --
	(253.47,169.68) --
	(253.53,162.50) --
	(253.59,160.66) --
	(253.64,160.07) --
	(253.70,161.24) --
	(253.76,161.71) --
	(253.82,161.20) --
	(253.87,160.51) --
	(253.93,161.29) --
	(253.99,160.95) --
	(254.05,159.99) --
	(254.10,161.99) --
	(254.16,160.49) --
	(254.22,160.51) --
	(254.28,157.04) --
	(254.33,149.90) --
	(254.39,161.27) --
	(254.45,158.74) --
	(254.51,155.72) --
	(254.56,159.14) --
	(254.62,161.00) --
	(254.68,159.93) --
	(254.74,161.43) --
	(254.79,160.95) --
	(254.85,159.70) --
	(254.91,161.28) --
	(254.97,157.52) --
	(255.02,163.72) --
	(255.08,158.55) --
	(255.14,161.73) --
	(255.20,164.52) --
	(255.25,157.92) --
	(255.31,163.81) --
	(255.37,163.36) --
	(255.43,167.98) --
	(255.48,160.23) --
	(255.54,159.72) --
	(255.60,161.79) --
	(255.66,159.41) --
	(255.71,166.10) --
	(255.77,160.82) --
	(255.83,161.11) --
	(255.89,163.10) --
	(255.94,161.67) --
	(256.00,161.19) --
	(256.06,163.42) --
	(256.12,160.18) --
	(256.17,157.58) --
	(256.23,150.38) --
	(256.29,157.99) --
	(256.35,149.61) --
	(256.40,171.03) --
	(256.46,155.87) --
	(256.52,160.70) --
	(256.58,157.44) --
	(256.63,162.14) --
	(256.69,160.00) --
	(256.75,157.67) --
	(256.81,157.62) --
	(256.86,157.52) --
	(256.92,157.08) --
	(256.98,157.57) --
	(257.04,157.73) --
	(257.09,159.17) --
	(257.15,157.19) --
	(257.21,159.10) --
	(257.27,162.48) --
	(257.32,158.85) --
	(257.38,155.85) --
	(257.44,154.92) --
	(257.50,151.59) --
	(257.55,154.96) --
	(257.61,156.31) --
	(257.67,156.07) --
	(257.73,156.31) --
	(257.79,156.69) --
	(257.84,155.61) --
	(257.90,156.60) --
	(257.96,152.60) --
	(258.02,155.32) --
	(258.07,151.41) --
	(258.13,149.88) --
	(258.19,153.55) --
	(258.25,153.79) --
	(258.30,163.71) --
	(258.36,160.29) --
	(258.42,151.56) --
	(258.48,156.05) --
	(258.53,155.93) --
	(258.59,151.04) --
	(258.65,149.66) --
	(258.71,151.28) --
	(258.76,150.05) --
	(258.82,151.28) --
	(258.88,153.11) --
	(258.94,149.30) --
	(258.99,153.14) --
	(259.05,148.17) --
	(259.11,151.78) --
	(259.17,113.04) --
	(259.22,170.74) --
	(259.28,140.68) --
	(259.34,154.40) --
	(259.40,150.85) --
	(259.45,152.03) --
	(259.51,151.92) --
	(259.57,153.26) --
	(259.63,152.50) --
	(259.68,152.90) --
	(259.74,152.66) --
	(259.80,152.49) --
	(259.86,153.17) --
	(259.91,153.06) --
	(259.97,162.77) --
	(260.03,184.84) --
	(260.09,161.39) --
	(260.14,153.99) --
	(260.20,155.83) --
	(260.26,152.79) --
	(260.32,155.58) --
	(260.37,160.03) --
	(260.43,153.24) --
	(260.49,155.50) --
	(260.55,154.53) --
	(260.60,157.30) --
	(260.66,152.46) --
	(260.72,155.35) --
	(260.78,154.14) --
	(260.83,154.64) --
	(260.89,153.45) --
	(260.95,155.39) --
	(261.01,153.64) --
	(261.06,154.47) --
	(261.12,156.21) --
	(261.18,144.38) --
	(261.24,135.34) --
	(261.29,156.42) --
	(261.35,156.31) --
	(261.41,158.14) --
	(261.47,155.72) --
	(261.52,157.40) --
	(261.58,162.42) --
	(261.64,158.24) --
	(261.70,158.01) --
	(261.75,157.84) --
	(261.81,161.18) --
	(261.87,180.76) --
	(261.93,169.93) --
	(261.98,165.24) --
	(262.04,163.23) --
	(262.10,158.09) --
	(262.16,160.57) --
	(262.21,157.58) --
	(262.27,159.91) --
	(262.33,161.75) --
	(262.39,159.59) --
	(262.44,160.26) --
	(262.50,157.78) --
	(262.56,158.78) --
	(262.62,159.95) --
	(262.67,158.09) --
	(262.73,159.68) --
	(262.79,160.14) --
	(262.85,158.90) --
	(262.90,158.97) --
	(262.96,162.23) --
	(263.02,156.87) --
	(263.08,159.77) --
	(263.13,150.19) --
	(263.19,146.26) --
	(263.25,160.61) --
	(263.31,158.37) --
	(263.36,158.92) --
	(263.42,160.40) --
	(263.48,159.07) --
	(263.54,159.05) --
	(263.59,160.62) --
	(263.65,160.33) --
	(263.71,156.27) --
	(263.77,160.55) --
	(263.83,176.54) --
	(263.88,170.72) --
	(263.94,155.99) --
	(264.00,162.86) --
	(264.06,161.22) --
	(264.11,156.11) --
	(264.17,156.67) --
	(264.23,159.08) --
	(264.29,155.58) --
	(264.34,159.62) --
	(264.40,154.86) --
	(264.46,158.92) --
	(264.52,161.04) --
	(264.57,158.94) --
	(264.63,154.80) --
	(264.69,159.03) --
	(264.75,155.92) --
	(264.80,154.40) --
	(264.86,158.08) --
	(264.92,155.82) --
	(264.98,152.25) --
	(265.03,152.33) --
	(265.09,157.12) --
	(265.15,155.64) --
	(265.21,162.98) --
	(265.26,157.26) --
	(265.32,158.40) --
	(265.38,157.73) --
	(265.44,158.48) --
	(265.49,163.68) --
	(265.55,151.25) --
	(265.61,157.25) --
	(265.67,161.41) --
	(265.72,141.52) --
	(265.78,157.41) --
	(265.84,156.26) --
	(265.90,155.91) --
	(265.95,157.09) --
	(266.01,155.44) --
	(266.07,156.08) --
	(266.13,151.58) --
	(266.18,157.13) --
	(266.24,157.65) --
	(266.30,148.61) --
	(266.36,152.95) --
	(266.41,152.59) --
	(266.47,153.21) --
	(266.53,154.45) --
	(266.59,153.48) --
	(266.64,154.96) --
	(266.70,154.21) --
	(266.76,155.52) --
	(266.82,155.72) --
	(266.87,152.56) --
	(266.93,152.92) --
	(266.99,159.72) --
	(267.05,157.55) --
	(267.10,158.12) --
	(267.16,158.70) --
	(267.22,156.11) --
	(267.28,158.05) --
	(267.33,158.89) --
	(267.39,156.10) --
	(267.45,156.07) --
	(267.51,156.55) --
	(267.56,155.19) --
	(267.62,158.48) --
	(267.68,150.63) --
	(267.74,151.89) --
	(267.79,157.65) --
	(267.85,157.76) --
	(267.91,156.78) --
	(267.97,158.57) --
	(268.02,154.67) --
	(268.08,157.98) --
	(268.14,155.46) --
	(268.20,157.71) --
	(268.25,158.83) --
	(268.31,158.04) --
	(268.37,157.50) --
	(268.43,160.06) --
	(268.48,156.05) --
	(268.54,159.36) --
	(268.60,157.79) --
	(268.66,157.01) --
	(268.71,158.43) --
	(268.77,159.30) --
	(268.83,162.98) --
	(268.89,171.45) --
	(268.94,159.51) --
	(269.00,158.21) --
	(269.06,158.45) --
	(269.12,157.15) --
	(269.17,157.40) --
	(269.23,155.83) --
	(269.29,158.69) --
	(269.35,155.75) --
	(269.40,159.09) --
	(269.46,155.59) --
	(269.52,152.82) --
	(269.58,139.97) --
	(269.63,152.90) --
	(269.69,156.76) --
	(269.75,148.45) --
	(269.81,156.91) --
	(269.86,157.47) --
	(269.92,156.16) --
	(269.98,155.49) --
	(270.04,154.07) --
	(270.10,159.99) --
	(270.15,153.60) --
	(270.21,156.77) --
	(270.27,158.34) --
	(270.33,155.95) --
	(270.38,156.39) --
	(270.44,159.32) --
	(270.50,154.57) --
	(270.56,158.78) --
	(270.61,155.77) --
	(270.67,154.48) --
	(270.73,159.63) --
	(270.79,165.64) --
	(270.84,158.64) --
	(270.90,155.11) --
	(270.96,164.52) --
	(271.02,155.36) --
	(271.07,157.50) --
	(271.13,151.04) --
	(271.19,155.58) --
	(271.25,159.03) --
	(271.30,154.64) --
	(271.36,156.08) --
	(271.42,150.10) --
	(271.48,154.85) --
	(271.53,137.30) --
	(271.59,146.94) --
	(271.65,161.11) --
	(271.71,153.17) --
	(271.76,152.34) --
	(271.82,162.47) --
	(271.88,158.66) --
	(271.94,159.92) --
	(271.99,158.22) --
	(272.05,157.66) --
	(272.11,158.44) --
	(272.17,159.65) --
	(272.22,159.25) --
	(272.28,160.80) --
	(272.34,159.08) --
	(272.40,158.98) --
	(272.45,159.19) --
	(272.51,159.56) --
	(272.57,158.63) --
	(272.63,158.65) --
	(272.68,159.60) --
	(272.74,170.03) --
	(272.80,161.69) --
	(272.86,159.75) --
	(272.91,154.85) --
	(272.97,157.62) --
	(273.03,160.08) --
	(273.09,157.79) --
	(273.14,159.37) --
	(273.20,156.25) --
	(273.26,156.04) --
	(273.32,159.34) --
	(273.37,160.07) --
	(273.43,155.67) --
	(273.49,157.59) --
	(273.55,151.50) --
	(273.60,156.73) --
	(273.66,161.37) --
	(273.72,160.34) --
	(273.78,151.92) --
	(273.83,156.59) --
	(273.89,160.52) --
	(273.95,164.56) --
	(274.01,161.43) --
	(274.06,164.22) --
	(274.12,162.49) --
	(274.18,163.17) --
	(274.24,163.06) --
	(274.29,161.92) --
	(274.35,162.99) --
	(274.41,160.50) --
	(274.47,163.13) --
	(274.52,162.57) --
	(274.58,162.35) --
	(274.64,159.42) --
	(274.70,164.40) --
	(274.75,162.89) --
	(274.81,164.66) --
	(274.87,166.93) --
	(274.93,161.63) --
	(274.98,162.95) --
	(275.04,163.83) --
	(275.10,167.93) --
	(275.16,163.32) --
	(275.21,165.73) --
	(275.27,173.20) --
	(275.33,167.05) --
	(275.39,158.26) --
	(275.44,155.81) --
	(275.50,163.20) --
	(275.56,161.53) --
	(275.62,159.36) --
	(275.67,159.53) --
	(275.73,165.11) --
	(275.79,162.46) --
	(275.85,164.83) --
	(275.90,167.49) --
	(275.96,166.35) --
	(276.02,165.83) --
	(276.08,163.60) --
	(276.14,166.51) --
	(276.19,165.83) --
	(276.25,163.92) --
	(276.31,166.89) --
	(276.37,165.75) --
	(276.42,169.91) --
	(276.48,163.67) --
	(276.54,169.07) --
	(276.60,166.50) --
	(276.65,168.20) --
	(276.71,165.76) --
	(276.77,203.81) --
	(276.83,167.81) --
	(276.88,169.61) --
	(276.94,126.32) --
	(277.00,204.25) --
	(277.06,167.51) --
	(277.11,164.69) --
	(277.17,165.11) --
	(277.23,166.90) --
	(277.29,181.29) --
	(277.34,128.02) --
	(277.40,208.12) --
	(277.46,167.94) --
	(277.52,131.14) --
	(277.57,204.71) --
	(277.63,167.32) --
	(277.69,166.32) --
	(277.75,165.87) --
	(277.80,172.15) --
	(277.86,169.52) --
	(277.92,169.20) --
	(277.98,166.56) --
	(278.03,167.77) --
	(278.09,164.65) --
	(278.15,171.32) --
	(278.21,168.07) --
	(278.26,166.10) --
	(278.32,168.86) --
	(278.38,169.11) --
	(278.44,166.08) --
	(278.49,155.69) --
	(278.55,168.07) --
	(278.61,165.60) --
	(278.67,164.23) --
	(278.72,167.73) --
	(278.78,166.59) --
	(278.84,164.13) --
	(278.90,165.71) --
	(278.95,166.77) --
	(279.01,166.34) --
	(279.07,167.43) --
	(279.13,168.83) --
	(279.18,183.78) --
	(279.24,177.64) --
	(279.30,169.45) --
	(279.36,168.35) --
	(279.41,170.31) --
	(279.47,169.88) --
	(279.53,169.46) --
	(279.59,169.11) --
	(279.64,170.17) --
	(279.70,170.51) --
	(279.76,170.24) --
	(279.82,169.07) --
	(279.87,170.95) --
	(279.93,171.57) --
	(279.99,169.17) --
	(280.05,169.36) --
	(280.10,170.67) --
	(280.16,168.50) --
	(280.22,169.94) --
	(280.28,170.36) --
	(280.33,157.99) --
	(280.39,149.01) --
	(280.45,166.56) --
	(280.51,168.86) --
	(280.56,165.38) --
	(280.62,166.45) --
	(280.68,168.61) --
	(280.74,167.66) --
	(280.79,167.72) --
	(280.85,167.92) --
	(280.91,167.53) --
	(280.97,168.19) --
	(281.02,179.62) --
	(281.08,140.96) --
	(281.14,219.48) --
	(281.20,175.53) --
	(281.25,172.12) --
	(281.31,174.12) --
	(281.37,173.18) --
	(281.43,170.98) --
	(281.48,174.65) --
	(281.54,171.41) --
	(281.60,171.52) --
	(281.66,171.37) --
	(281.71,172.03) --
	(281.77,137.27) --
	(281.83,206.74) --
	(281.89,170.26) --
	(281.94,137.59) --
	(282.00,206.74) --
	(282.06,134.95) --
	(282.12,171.82) --
	(282.17,173.30) --
	(282.23,205.33) --
	(282.29,123.52) --
	(282.35,159.82) --
	(282.41,203.77) --
	(282.46,131.52) --
	(282.52,167.91) --
	(282.58,168.58) --
	(282.64,201.26) --
	(282.69,136.16) --
	(282.75,168.24) --
	(282.81,168.09) --
	(282.87,166.27) --
	(282.92,168.63) --
	(282.98,175.92) --
	(283.04,191.58) --
	(283.10,169.02) --
	(283.15,171.56) --
	(283.21,178.79) --
	(283.27,168.31) --
	(283.33,167.20) --
	(283.38,168.80) --
	(283.44,168.44) --
	(283.50,166.61) --
	(283.56,167.66) --
	(283.61,171.53) --
	(283.67,172.63) --
	(283.73,169.52) --
	(283.79,166.74) --
	(283.84,168.12) --
	(283.90,169.78) --
	(283.96,166.17) --
	(284.02,168.83) --
	(284.07,164.69) --
	(284.13,171.16) --
	(284.19,157.17) --
	(284.25,160.68) --
	(284.30,161.34) --
	(284.36,163.96) --
	(284.42,173.84) --
	(284.48,166.19) --
	(284.53,169.58) --
	(284.59,194.62) --
	(284.65,144.13) --
	(284.71,190.44) --
	(284.76,165.56) --
	(284.82,147.83) --
	(284.88,189.58) --
	(284.94,163.25) --
	(284.99,172.28) --
	(285.05,171.50) --
	(285.11,168.34) --
	(285.17,170.72) --
	(285.22,168.77) --
	(285.28,172.33) --
	(285.34,168.52) --
	(285.40,169.82) --
	(285.45,167.26) --
	(285.51,170.91) --
	(285.57,169.99) --
	(285.63,170.53) --
	(285.68,168.15) --
	(285.74,169.78) --
	(285.80,169.86) --
	(285.86,167.96) --
	(285.91,174.19) --
	(285.97,172.56) --
	(286.03,162.88) --
	(286.09,173.23) --
	(286.14,183.00) --
	(286.20,173.15) --
	(286.26,169.74) --
	(286.32,166.53) --
	(286.37,170.04) --
	(286.43,174.73) --
	(286.49,164.11) --
	(286.55,179.67) --
	(286.60,172.00) --
	(286.66,172.30) --
	(286.72,171.61) --
	(286.78,171.53) --
	(286.83,162.55) --
	(286.89,161.53) --
	(286.95,169.28) --
	(287.01,167.76) --
	(287.06,164.59) --
	(287.12,168.27) --
	(287.18,168.85) --
	(287.24,169.09) --
	(287.29,168.87) --
	(287.35,168.45) --
	(287.41,167.07) --
	(287.47,169.70) --
	(287.52,164.08) --
	(287.58,169.87) --
	(287.64,164.77) --
	(287.70,169.67) --
	(287.75,168.22) --
	(287.81,169.55) --
	(287.87,165.05) --
	(287.93,167.76) --
	(287.98,171.16) --
	(288.04,182.34) --
	(288.10,182.12) --
	(288.16,173.24) --
	(288.21,173.49) --
	(288.27,173.57) --
	(288.33,173.86) --
	(288.39,172.17) --
	(288.45,173.63) --
	(288.50,171.68) --
	(288.56,173.87) --
	(288.62,173.24) --
	(288.68,170.48) --
	(288.73,157.68) --
	(288.79,165.96) --
	(288.85,172.52) --
	(288.91,160.36) --
	(288.96,170.18) --
	(289.02,171.74) --
	(289.08,171.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60, 63.60) --
	(297.75, 63.60) --
	(297.75,225.48) --
	( 63.60,225.48) --
	( 63.60, 63.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.20,144.54) {$\omega ~ [\si{rad.s^{-1}}]$};
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60, 79.65) -- ( 63.60,222.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60, 79.65) -- ( 57.60, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,108.21) -- ( 57.60,108.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,136.76) -- ( 57.60,136.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,165.32) -- ( 57.60,165.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,193.87) -- ( 57.60,193.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,222.42) -- ( 57.60,222.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 79.65) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20,108.21) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20,136.76) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20,165.32) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20,193.87) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20,222.42) {20};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.68,  6.00) {$t ~ [\si{s}]$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 63.60) -- (244.78, 63.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 63.60) -- ( 72.21, 57.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 63.60) -- (129.74, 57.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.26, 63.60) -- (187.26, 57.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.78, 63.60) -- (244.78, 57.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.21, 42.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.74, 42.00) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.26, 42.00) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.78, 42.00) {3};
\end{scope}
\begin{scope}
\path[clip] ( 63.60, 63.60) rectangle (297.75,225.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.33,108.21) --
	( 72.39,108.21) --
	( 72.44,108.21) --
	( 72.50,108.21) --
	( 72.56,108.21) --
	( 72.62,108.21) --
	( 72.67,108.21) --
	( 72.73,108.21) --
	( 72.79,108.21) --
	( 72.85,108.21) --
	( 72.90,108.21) --
	( 72.96,108.21) --
	( 73.02,108.21) --
	( 73.08,108.21) --
	( 73.14,108.21) --
	( 73.19,108.21) --
	( 73.25,108.21) --
	( 73.31,108.21) --
	( 73.37,108.21) --
	( 73.42,108.21) --
	( 73.48,108.21) --
	( 73.54,108.21) --
	( 73.60,108.21) --
	( 73.65,108.21) --
	( 73.71,108.21) --
	( 73.77,108.21) --
	( 73.83,108.21) --
	( 73.88,108.21) --
	( 73.94,108.21) --
	( 74.00,108.21) --
	( 74.06,108.21) --
	( 74.11,108.21) --
	( 74.17,108.21) --
	( 74.23,108.21) --
	( 74.29,108.21) --
	( 74.34,108.21) --
	( 74.40,108.21) --
	( 74.46,108.21) --
	( 74.52,108.21) --
	( 74.57,108.21) --
	( 74.63,108.21) --
	( 74.69,108.21) --
	( 74.75,108.21) --
	( 74.80,108.21) --
	( 74.86,108.21) --
	( 74.92,108.21) --
	( 74.98,108.21) --
	( 75.03,108.21) --
	( 75.09,108.21) --
	( 75.15,108.21) --
	( 75.21,108.21) --
	( 75.26,108.21) --
	( 75.32,108.21) --
	( 75.38,108.21) --
	( 75.44,108.21) --
	( 75.49,108.21) --
	( 75.55,108.21) --
	( 75.61,108.21) --
	( 75.67,108.21) --
	( 75.72,108.21) --
	( 75.78,108.21) --
	( 75.84,108.21) --
	( 75.90,108.21) --
	( 75.95,108.21) --
	( 76.01,108.21) --
	( 76.07,108.21) --
	( 76.13,108.21) --
	( 76.18,108.21) --
	( 76.24,108.21) --
	( 76.30,108.21) --
	( 76.36,108.21) --
	( 76.41,108.21) --
	( 76.47,108.21) --
	( 76.53,108.21) --
	( 76.59,108.21) --
	( 76.64,108.21) --
	( 76.70,108.21) --
	( 76.76,108.21) --
	( 76.82,108.21) --
	( 76.87,108.21) --
	( 76.93,108.21) --
	( 76.99,108.21) --
	( 77.05,108.21) --
	( 77.10,108.21) --
	( 77.16,108.21) --
	( 77.22,108.21) --
	( 77.28,108.21) --
	( 77.33,108.21) --
	( 77.39,108.21) --
	( 77.45,108.21) --
	( 77.51,108.21) --
	( 77.56,108.21) --
	( 77.62,108.21) --
	( 77.68,108.21) --
	( 77.74,108.21) --
	( 77.79,108.21) --
	( 77.85,108.21) --
	( 77.91,108.21) --
	( 77.97,108.21) --
	( 78.02,108.21) --
	( 78.08,108.21) --
	( 78.14,108.21) --
	( 78.20,108.21) --
	( 78.25,108.21) --
	( 78.31,108.21) --
	( 78.37,108.21) --
	( 78.43,108.21) --
	( 78.48,108.21) --
	( 78.54,108.21) --
	( 78.60,108.21) --
	( 78.66,108.21) --
	( 78.71,108.21) --
	( 78.77,108.21) --
	( 78.83,108.21) --
	( 78.89,108.21) --
	( 78.94,108.21) --
	( 79.00,108.21) --
	( 79.06,108.21) --
	( 79.12,108.21) --
	( 79.18,108.21) --
	( 79.23,108.21) --
	( 79.29,108.21) --
	( 79.35,108.21) --
	( 79.41,108.21) --
	( 79.46,108.21) --
	( 79.52,108.21) --
	( 79.58,108.21) --
	( 79.64,108.21) --
	( 79.69,108.21) --
	( 79.75,108.21) --
	( 79.81,108.21) --
	( 79.87,108.21) --
	( 79.92,108.21) --
	( 79.98,108.21) --
	( 80.04,108.21) --
	( 80.10,108.21) --
	( 80.15,108.21) --
	( 80.21,108.21) --
	( 80.27,108.21) --
	( 80.33,108.21) --
	( 80.38,108.21) --
	( 80.44,108.21) --
	( 80.50,108.21) --
	( 80.56,108.21) --
	( 80.61,108.21) --
	( 80.67,108.21) --
	( 80.73,108.21) --
	( 80.79,108.21) --
	( 80.84,108.21) --
	( 80.90,108.21) --
	( 80.96,108.21) --
	( 81.02,108.21) --
	( 81.07,108.21) --
	( 81.13,108.21) --
	( 81.19,108.21) --
	( 81.25,108.21) --
	( 81.30,108.21) --
	( 81.36,108.21) --
	( 81.42,108.21) --
	( 81.48,108.21) --
	( 81.53,108.21) --
	( 81.59,108.21) --
	( 81.65,108.21) --
	( 81.71,108.21) --
	( 81.76,108.21) --
	( 81.82,108.21) --
	( 81.88,108.21) --
	( 81.94,108.21) --
	( 81.99,108.21) --
	( 82.05,108.21) --
	( 82.11,108.21) --
	( 82.17,108.21) --
	( 82.22,108.21) --
	( 82.28,108.21) --
	( 82.34,108.21) --
	( 82.40,108.21) --
	( 82.45,108.21) --
	( 82.51,108.21) --
	( 82.57,108.21) --
	( 82.63,108.21) --
	( 82.68,108.21) --
	( 82.74,108.21) --
	( 82.80,108.21) --
	( 82.86,108.21) --
	( 82.91,108.21) --
	( 82.97,108.21) --
	( 83.03,108.21) --
	( 83.09,108.21) --
	( 83.14,108.21) --
	( 83.20,108.21) --
	( 83.26,108.21) --
	( 83.32,108.21) --
	( 83.37,108.21) --
	( 83.43,108.21) --
	( 83.49,108.21) --
	( 83.55,108.21) --
	( 83.60,108.21) --
	( 83.66,108.21) --
	( 83.72,108.21) --
	( 83.78,108.21) --
	( 83.83,108.21) --
	( 83.89,108.21) --
	( 83.95,108.21) --
	( 84.01,108.21) --
	( 84.06,108.21) --
	( 84.12,108.21) --
	( 84.18,108.21) --
	( 84.24,108.21) --
	( 84.29,108.21) --
	( 84.35,108.21) --
	( 84.41,108.21) --
	( 84.47,108.21) --
	( 84.52,108.21) --
	( 84.58,108.21) --
	( 84.64,108.21) --
	( 84.70,108.21) --
	( 84.75,108.21) --
	( 84.81,108.21) --
	( 84.87,108.21) --
	( 84.93,108.21) --
	( 84.98,108.21) --
	( 85.04,108.21) --
	( 85.10,108.21) --
	( 85.16,108.21) --
	( 85.21,108.21) --
	( 85.27,108.21) --
	( 85.33,108.21) --
	( 85.39,108.21) --
	( 85.45,108.21) --
	( 85.50,108.21) --
	( 85.56,108.21) --
	( 85.62,108.21) --
	( 85.68,108.21) --
	( 85.73,108.21) --
	( 85.79,108.21) --
	( 85.85,108.21) --
	( 85.91,108.21) --
	( 85.96,108.21) --
	( 86.02,108.21) --
	( 86.08,108.21) --
	( 86.14,108.21) --
	( 86.19,108.21) --
	( 86.25,108.21) --
	( 86.31,108.21) --
	( 86.37,108.21) --
	( 86.42,108.21) --
	( 86.48,108.21) --
	( 86.54,108.21) --
	( 86.60,108.21) --
	( 86.65,108.21) --
	( 86.71,108.21) --
	( 86.77,108.21) --
	( 86.83,108.21) --
	( 86.88,108.21) --
	( 86.94,108.21) --
	( 87.00,108.21) --
	( 87.06,108.21) --
	( 87.11,108.21) --
	( 87.17,108.21) --
	( 87.23,108.21) --
	( 87.29,108.21) --
	( 87.34,108.21) --
	( 87.40,108.21) --
	( 87.46,108.21) --
	( 87.52,108.21) --
	( 87.57,108.21) --
	( 87.63,108.21) --
	( 87.69,108.21) --
	( 87.75,108.21) --
	( 87.80,108.21) --
	( 87.86,108.21) --
	( 87.92,108.21) --
	( 87.98,108.21) --
	( 88.03,108.21) --
	( 88.09,108.21) --
	( 88.15,108.21) --
	( 88.21,108.21) --
	( 88.26,108.21) --
	( 88.32,108.21) --
	( 88.38,108.21) --
	( 88.44,108.21) --
	( 88.49,108.21) --
	( 88.55,108.21) --
	( 88.61,108.21) --
	( 88.67,108.21) --
	( 88.72,108.21) --
	( 88.78,108.21) --
	( 88.84,108.21) --
	( 88.90,108.21) --
	( 88.95,108.21) --
	( 89.01,108.21) --
	( 89.07,108.21) --
	( 89.13,108.21) --
	( 89.18,108.21) --
	( 89.24,108.21) --
	( 89.30,108.21) --
	( 89.36,108.21) --
	( 89.41,108.21) --
	( 89.47,108.21) --
	( 89.53,108.21) --
	( 89.59,108.21) --
	( 89.64,108.21) --
	( 89.70,108.21) --
	( 89.76,108.21) --
	( 89.82,108.21) --
	( 89.87,108.21) --
	( 89.93,108.21) --
	( 89.99,108.21) --
	( 90.05,108.21) --
	( 90.10,108.21) --
	( 90.16,108.21) --
	( 90.22,108.21) --
	( 90.28,108.21) --
	( 90.33,108.21) --
	( 90.39,108.21) --
	( 90.45,108.21) --
	( 90.51,108.21) --
	( 90.56,108.21) --
	( 90.62,108.21) --
	( 90.68,108.21) --
	( 90.74,108.21) --
	( 90.79,108.21) --
	( 90.85,108.21) --
	( 90.91,108.21) --
	( 90.97,108.21) --
	( 91.02,108.21) --
	( 91.08,108.21) --
	( 91.14,108.21) --
	( 91.20,108.21) --
	( 91.25,108.21) --
	( 91.31,108.21) --
	( 91.37,108.21) --
	( 91.43,108.21) --
	( 91.49,108.21) --
	( 91.54,108.21) --
	( 91.60,108.21) --
	( 91.66,108.21) --
	( 91.72,108.21) --
	( 91.77,108.21) --
	( 91.83,108.21) --
	( 91.89,108.21) --
	( 91.95,108.21) --
	( 92.00,108.21) --
	( 92.06,108.21) --
	( 92.12,108.21) --
	( 92.18,108.21) --
	( 92.23,108.21) --
	( 92.29,108.21) --
	( 92.35,108.21) --
	( 92.41,108.21) --
	( 92.46,108.21) --
	( 92.52,108.21) --
	( 92.58,108.21) --
	( 92.64,108.21) --
	( 92.69,108.21) --
	( 92.75,108.21) --
	( 92.81,108.21) --
	( 92.87,108.21) --
	( 92.92,108.21) --
	( 92.98,108.21) --
	( 93.04,108.21) --
	( 93.10,108.21) --
	( 93.15,108.21) --
	( 93.21,108.21) --
	( 93.27,108.21) --
	( 93.33,108.21) --
	( 93.38,108.21) --
	( 93.44,108.21) --
	( 93.50,108.21) --
	( 93.56,108.21) --
	( 93.61,108.21) --
	( 93.67,108.21) --
	( 93.73,108.21) --
	( 93.79,108.21) --
	( 93.84,108.21) --
	( 93.90,108.21) --
	( 93.96,108.21) --
	( 94.02,108.21) --
	( 94.07,108.21) --
	( 94.13,108.21) --
	( 94.19,108.21) --
	( 94.25,108.21) --
	( 94.30,108.21) --
	( 94.36,108.21) --
	( 94.42,108.21) --
	( 94.48,108.21) --
	( 94.53,108.21) --
	( 94.59,108.21) --
	( 94.65,108.21) --
	( 94.71,108.21) --
	( 94.76,108.21) --
	( 94.82,108.21) --
	( 94.88,108.21) --
	( 94.94,108.21) --
	( 94.99,108.21) --
	( 95.05,108.21) --
	( 95.11,108.21) --
	( 95.17,108.21) --
	( 95.22,108.21) --
	( 95.28,108.21) --
	( 95.34,108.21) --
	( 95.40,108.21) --
	( 95.45,108.21) --
	( 95.51,108.21) --
	( 95.57,108.21) --
	( 95.63,108.21) --
	( 95.68,108.21) --
	( 95.74,108.21) --
	( 95.80,108.21) --
	( 95.86,108.21) --
	( 95.91,108.21) --
	( 95.97,108.21) --
	( 96.03,108.21) --
	( 96.09,108.21) --
	( 96.14,108.21) --
	( 96.20,108.21) --
	( 96.26,108.21) --
	( 96.32,108.21) --
	( 96.37,108.21) --
	( 96.43,108.21) --
	( 96.49,108.21) --
	( 96.55,108.21) --
	( 96.60,108.21) --
	( 96.66,108.21) --
	( 96.72,108.21) --
	( 96.78,108.21) --
	( 96.83,108.21) --
	( 96.89,108.21) --
	( 96.95,108.21) --
	( 97.01,108.21) --
	( 97.06,108.21) --
	( 97.12,108.21) --
	( 97.18,108.21) --
	( 97.24,108.45) --
	( 97.29,109.13) --
	( 97.35,109.21) --
	( 97.41,109.21) --
	( 97.47,109.22) --
	( 97.52,109.17) --
	( 97.58,109.17) --
	( 97.64,109.16) --
	( 97.70,109.14) --
	( 97.76,109.12) --
	( 97.81,109.12) --
	( 97.87,109.12) --
	( 97.93,109.06) --
	( 97.99,109.08) --
	( 98.04,109.13) --
	( 98.10,108.62) --
	( 98.16,105.93) --
	( 98.22,104.73) --
	( 98.27,104.73) --
	( 98.33,104.69) --
	( 98.39,104.66) --
	( 98.45,104.61) --
	( 98.50,104.74) --
	( 98.56,104.56) --
	( 98.62,104.65) --
	( 98.68,104.81) --
	( 98.73,104.76) --
	( 98.79,106.33) --
	( 98.85,108.99) --
	( 98.91,109.29) --
	( 98.96,109.65) --
	( 99.02,109.93) --
	( 99.08,110.21) --
	( 99.14,110.13) --
	( 99.19,110.22) --
	( 99.25,111.25) --
	( 99.31,112.14) --
	( 99.37,112.14) --
	( 99.42,112.16) --
	( 99.48,112.11) --
	( 99.54,112.15) --
	( 99.60,112.14) --
	( 99.65,112.14) --
	( 99.71,112.15) --
	( 99.77,112.15) --
	( 99.83,112.13) --
	( 99.88,112.17) --
	( 99.94,112.14) --
	(100.00,112.05) --
	(100.06,110.17) --
	(100.11,108.19) --
	(100.17,107.80) --
	(100.23,107.73) --
	(100.29,106.77) --
	(100.34,106.44) --
	(100.40,106.40) --
	(100.46,106.52) --
	(100.52,106.39) --
	(100.57,106.47) --
	(100.63,106.38) --
	(100.69,106.50) --
	(100.75,106.41) --
	(100.80,106.46) --
	(100.86,107.73) --
	(100.92,111.53) --
	(100.98,112.51) --
	(101.03,112.42) --
	(101.09,112.85) --
	(101.15,113.92) --
	(101.21,113.96) --
	(101.26,113.89) --
	(101.32,114.41) --
	(101.38,115.65) --
	(101.44,115.85) --
	(101.49,115.83) --
	(101.55,115.75) --
	(101.61,115.81) --
	(101.67,115.84) --
	(101.72,115.75) --
	(101.78,115.72) --
	(101.84,115.80) --
	(101.90,115.75) --
	(101.95,115.73) --
	(102.01,115.56) --
	(102.07,115.63) --
	(102.13,115.20) --
	(102.18,112.02) --
	(102.24,110.27) --
	(102.30,110.26) --
	(102.36,110.30) --
	(102.41,110.30) --
	(102.47,110.17) --
	(102.53,110.32) --
	(102.59,110.17) --
	(102.64,110.23) --
	(102.70,110.26) --
	(102.76,110.20) --
	(102.82,110.64) --
	(102.87,113.76) --
	(102.93,115.61) --
	(102.99,116.02) --
	(103.05,115.97) --
	(103.10,116.17) --
	(103.16,116.13) --
	(103.22,116.08) --
	(103.28,116.47) --
	(103.33,116.69) --
	(103.39,116.78) --
	(103.45,116.71) --
	(103.51,116.77) --
	(103.56,116.72) --
	(103.62,116.68) --
	(103.68,116.66) --
	(103.74,116.92) --
	(103.80,117.03) --
	(103.85,117.02) --
	(103.91,116.98) --
	(103.97,117.04) --
	(104.03,116.97) --
	(104.08,116.99) --
	(104.14,117.02) --
	(104.20,116.68) --
	(104.26,114.97) --
	(104.31,113.83) --
	(104.37,113.82) --
	(104.43,113.84) --
	(104.49,113.83) --
	(104.54,113.82) --
	(104.60,113.77) --
	(104.66,113.81) --
	(104.72,114.09) --
	(104.77,115.26) --
	(104.83,115.60) --
	(104.89,115.66) --
	(104.95,116.76) --
	(105.00,117.28) --
	(105.06,117.39) --
	(105.12,117.37) --
	(105.18,117.31) --
	(105.23,117.37) --
	(105.29,117.38) --
	(105.35,117.82) --
	(105.41,118.15) --
	(105.46,118.03) --
	(105.52,118.16) --
	(105.58,118.09) --
	(105.64,118.18) --
	(105.69,118.21) --
	(105.75,118.18) --
	(105.81,117.83) --
	(105.87,116.04) --
	(105.92,115.29) --
	(105.98,114.81) --
	(106.04,113.96) --
	(106.10,114.06) --
	(106.15,113.76) --
	(106.21,113.50) --
	(106.27,113.33) --
	(106.33,113.40) --
	(106.38,113.28) --
	(106.44,113.32) --
	(106.50,113.64) --
	(106.56,113.65) --
	(106.61,114.25) --
	(106.67,115.03) --
	(106.73,115.89) --
	(106.79,116.61) --
	(106.84,117.69) --
	(106.90,117.93) --
	(106.96,118.20) --
	(107.02,118.61) --
	(107.07,118.69) --
	(107.13,118.84) --
	(107.19,118.87) --
	(107.25,118.90) --
	(107.30,118.89) --
	(107.36,118.83) --
	(107.42,118.83) --
	(107.48,118.90) --
	(107.53,118.85) --
	(107.59,118.95) --
	(107.65,118.88) --
	(107.71,119.02) --
	(107.76,118.40) --
	(107.82,116.45) --
	(107.88,115.94) --
	(107.94,114.79) --
	(107.99,114.12) --
	(108.05,114.05) --
	(108.11,113.92) --
	(108.17,113.52) --
	(108.22,113.49) --
	(108.28,113.47) --
	(108.34,113.49) --
	(108.40,113.46) --
	(108.45,113.61) --
	(108.51,114.07) --
	(108.57,114.66) --
	(108.63,115.54) --
	(108.68,116.24) --
	(108.74,116.93) --
	(108.80,117.25) --
	(108.86,117.96) --
	(108.91,118.13) --
	(108.97,118.28) --
	(109.03,118.35) --
	(109.09,118.39) --
	(109.14,118.38) --
	(109.20,118.41) --
	(109.26,118.34) --
	(109.32,118.46) --
	(109.37,118.30) --
	(109.43,118.40) --
	(109.49,118.26) --
	(109.55,118.37) --
	(109.60,118.39) --
	(109.66,118.43) --
	(109.72,118.53) --
	(109.78,118.10) --
	(109.83,117.15) --
	(109.89,117.01) --
	(109.95,117.03) --
	(110.01,116.94) --
	(110.07,116.98) --
	(110.12,116.91) --
	(110.18,117.05) --
	(110.24,116.91) --
	(110.30,116.93) --
	(110.35,117.06) --
	(110.41,117.48) --
	(110.47,117.63) --
	(110.53,117.79) --
	(110.58,118.21) --
	(110.64,118.07) --
	(110.70,118.31) --
	(110.76,118.15) --
	(110.81,118.14) --
	(110.87,118.20) --
	(110.93,118.31) --
	(110.99,118.48) --
	(111.04,118.52) --
	(111.10,118.49) --
	(111.16,118.49) --
	(111.22,118.63) --
	(111.27,118.58) --
	(111.33,118.55) --
	(111.39,118.60) --
	(111.45,118.58) --
	(111.50,118.64) --
	(111.56,118.73) --
	(111.62,118.32) --
	(111.68,118.42) --
	(111.73,118.18) --
	(111.79,118.27) --
	(111.85,118.15) --
	(111.91,118.33) --
	(111.96,118.22) --
	(112.02,118.25) --
	(112.08,118.32) --
	(112.14,118.21) --
	(112.19,118.18) --
	(112.25,118.22) --
	(112.31,118.17) --
	(112.37,118.35) --
	(112.42,118.50) --
	(112.48,120.07) --
	(112.54,120.56) --
	(112.60,120.65) --
	(112.65,120.52) --
	(112.71,120.59) --
	(112.77,120.45) --
	(112.83,120.54) --
	(112.88,120.55) --
	(112.94,120.55) --
	(113.00,120.58) --
	(113.06,120.75) --
	(113.11,121.00) --
	(113.17,121.04) --
	(113.23,120.99) --
	(113.29,120.98) --
	(113.34,120.95) --
	(113.40,120.98) --
	(113.46,120.86) --
	(113.52,120.43) --
	(113.57,116.88) --
	(113.63,115.28) --
	(113.69,115.21) --
	(113.75,115.22) --
	(113.80,115.14) --
	(113.86,115.22) --
	(113.92,115.03) --
	(113.98,115.12) --
	(114.03,115.10) --
	(114.09,115.04) --
	(114.15,115.08) --
	(114.21,115.17) --
	(114.26,114.81) --
	(114.32,114.93) --
	(114.38,115.76) --
	(114.44,116.71) --
	(114.49,116.60) --
	(114.55,117.09) --
	(114.61,118.58) --
	(114.67,118.97) --
	(114.72,118.99) --
	(114.78,118.89) --
	(114.84,118.99) --
	(114.90,118.93) --
	(114.95,118.97) --
	(115.01,118.67) --
	(115.07,118.68) --
	(115.13,118.70) --
	(115.18,118.51) --
	(115.24,118.74) --
	(115.30,118.57) --
	(115.36,118.76) --
	(115.41,118.69) --
	(115.47,118.27) --
	(115.53,116.55) --
	(115.59,115.76) --
	(115.64,115.91) --
	(115.70,115.74) --
	(115.76,115.84) --
	(115.82,115.54) --
	(115.87,115.82) --
	(115.93,115.68) --
	(115.99,115.79) --
	(116.05,115.86) --
	(116.11,115.74) --
	(116.16,115.79) --
	(116.22,116.32) --
	(116.28,116.18) --
	(116.34,115.87) --
	(116.39,116.03) --
	(116.45,116.05) --
	(116.51,116.01) --
	(116.57,115.99) --
	(116.62,115.96) --
	(116.68,116.03) --
	(116.74,115.80) --
	(116.80,115.75) --
	(116.85,115.76) --
	(116.91,115.82) --
	(116.97,115.68) --
	(117.03,115.60) --
	(117.08,115.89) --
	(117.14,115.71) --
	(117.20,115.59) --
	(117.26,115.22) --
	(117.31,115.21) --
	(117.37,115.39) --
	(117.43,114.98) --
	(117.49,115.14) --
	(117.54,114.51) --
	(117.60,114.13) --
	(117.66,114.41) --
	(117.72,114.28) --
	(117.77,114.36) --
	(117.83,114.36) --
	(117.89,114.28) --
	(117.95,114.29) --
	(118.00,114.35) --
	(118.06,114.98) --
	(118.12,116.10) --
	(118.18,116.34) --
	(118.23,116.27) --
	(118.29,117.27) --
	(118.35,117.59) --
	(118.41,117.37) --
	(118.46,117.51) --
	(118.52,117.49) --
	(118.58,117.49) --
	(118.64,117.53) --
	(118.69,117.53) --
	(118.75,117.95) --
	(118.81,117.93) --
	(118.87,118.09) --
	(118.92,118.01) --
	(118.98,117.98) --
	(119.04,117.95) --
	(119.10,118.01) --
	(119.15,118.07) --
	(119.21,118.16) --
	(119.27,118.05) --
	(119.33,117.23) --
	(119.38,115.92) --
	(119.44,115.83) --
	(119.50,115.85) --
	(119.56,115.44) --
	(119.61,115.27) --
	(119.67,115.22) --
	(119.73,115.26) --
	(119.79,115.11) --
	(119.84,115.15) --
	(119.90,115.60) --
	(119.96,115.47) --
	(120.02,115.50) --
	(120.07,116.12) --
	(120.13,116.75) --
	(120.19,116.70) --
	(120.25,117.27) --
	(120.30,117.60) --
	(120.36,117.77) --
	(120.42,117.99) --
	(120.48,118.92) --
	(120.53,118.82) --
	(120.59,119.03) --
	(120.65,118.96) --
	(120.71,118.95) --
	(120.76,119.01) --
	(120.82,118.89) --
	(120.88,118.91) --
	(120.94,118.96) --
	(120.99,118.89) --
	(121.05,118.90) --
	(121.11,118.83) --
	(121.17,118.87) --
	(121.22,118.58) --
	(121.28,115.84) --
	(121.34,114.40) --
	(121.40,114.45) --
	(121.45,114.25) --
	(121.51,114.37) --
	(121.57,114.37) --
	(121.63,114.21) --
	(121.68,114.36) --
	(121.74,114.27) --
	(121.80,114.27) --
	(121.86,114.29) --
	(121.91,114.23) --
	(121.97,115.17) --
	(122.03,116.50) --
	(122.09,116.68) --
	(122.14,116.75) --
	(122.20,117.18) --
	(122.26,117.40) --
	(122.32,117.32) --
	(122.38,117.35) --
	(122.43,117.32) --
	(122.49,117.31) --
	(122.55,117.35) --
	(122.61,117.40) --
	(122.66,117.87) --
	(122.72,117.85) --
	(122.78,117.85) --
	(122.84,117.85) --
	(122.89,117.83) --
	(122.95,117.77) --
	(123.01,117.85) --
	(123.07,117.79) --
	(123.12,117.34) --
	(123.18,115.12) --
	(123.24,113.90) --
	(123.30,113.99) --
	(123.35,113.96) --
	(123.41,113.94) --
	(123.47,113.87) --
	(123.53,113.86) --
	(123.58,113.87) --
	(123.64,113.88) --
	(123.70,113.85) --
	(123.76,113.87) --
	(123.81,115.26) --
	(123.87,115.64) --
	(123.93,115.74) --
	(123.99,116.02) --
	(124.04,116.10) --
	(124.10,116.10) --
	(124.16,117.19) --
	(124.22,118.26) --
	(124.27,118.36) --
	(124.33,118.36) --
	(124.39,118.34) --
	(124.45,118.51) --
	(124.50,118.48) --
	(124.56,118.43) --
	(124.62,118.41) --
	(124.68,118.42) --
	(124.73,118.42) --
	(124.79,118.40) --
	(124.85,118.32) --
	(124.91,118.41) --
	(124.96,118.31) --
	(125.02,118.34) --
	(125.08,118.12) --
	(125.14,117.18) --
	(125.19,116.99) --
	(125.25,116.75) --
	(125.31,115.53) --
	(125.37,115.44) --
	(125.42,115.42) --
	(125.48,115.40) --
	(125.54,115.33) --
	(125.60,115.56) --
	(125.65,116.46) --
	(125.71,118.59) --
	(125.77,119.36) --
	(125.83,120.34) --
	(125.88,120.52) --
	(125.94,120.55) --
	(126.00,120.59) --
	(126.06,120.63) --
	(126.11,120.58) --
	(126.17,120.65) --
	(126.23,121.03) --
	(126.29,121.06) --
	(126.34,121.05) --
	(126.40,121.03) --
	(126.46,121.02) --
	(126.52,121.03) --
	(126.57,120.97) --
	(126.63,120.98) --
	(126.69,120.96) --
	(126.75,121.01) --
	(126.80,120.88) --
	(126.86,121.10) --
	(126.92,120.98) --
	(126.98,121.13) --
	(127.03,120.36) --
	(127.09,118.75) --
	(127.15,118.46) --
	(127.21,118.27) --
	(127.26,118.43) --
	(127.32,118.38) --
	(127.38,118.21) --
	(127.44,118.44) --
	(127.49,118.30) --
	(127.55,118.31) --
	(127.61,118.33) --
	(127.67,118.86) --
	(127.72,120.92) --
	(127.78,122.02) --
	(127.84,122.21) --
	(127.90,122.53) --
	(127.95,122.92) --
	(128.01,122.91) --
	(128.07,122.90) --
	(128.13,122.87) --
	(128.18,122.88) --
	(128.24,122.87) --
	(128.30,123.47) --
	(128.36,123.72) --
	(128.42,123.58) --
	(128.47,123.53) --
	(128.53,123.54) --
	(128.59,123.54) --
	(128.65,123.50) --
	(128.70,123.53) --
	(128.76,123.51) --
	(128.82,123.55) --
	(128.88,123.07) --
	(128.93,120.64) --
	(128.99,118.94) --
	(129.05,118.85) --
	(129.11,118.82) --
	(129.16,118.86) --
	(129.22,118.72) --
	(129.28,118.84) --
	(129.34,118.73) --
	(129.39,118.74) --
	(129.45,118.76) --
	(129.51,118.67) --
	(129.57,118.94) --
	(129.62,119.57) --
	(129.68,120.00) --
	(129.74,120.65) --
	(129.80,121.56) --
	(129.85,121.96) --
	(129.91,122.02) --
	(129.97,122.07) --
	(130.03,123.41) --
	(130.08,124.17) --
	(130.14,124.22) --
	(130.20,124.23) --
	(130.26,124.26) --
	(130.31,124.17) --
	(130.37,124.20) --
	(130.43,124.22) --
	(130.49,124.20) --
	(130.54,124.17) --
	(130.60,124.11) --
	(130.66,124.22) --
	(130.72,123.95) --
	(130.77,123.90) --
	(130.83,122.06) --
	(130.89,121.39) --
	(130.95,121.45) --
	(131.00,121.44) --
	(131.06,121.14) --
	(131.12,120.87) --
	(131.18,120.83) --
	(131.23,120.80) --
	(131.29,120.17) --
	(131.35,120.22) --
	(131.41,120.19) --
	(131.46,120.74) --
	(131.52,121.85) --
	(131.58,122.04) --
	(131.64,122.12) --
	(131.69,121.98) --
	(131.75,122.02) --
	(131.81,122.02) --
	(131.87,122.02) --
	(131.92,122.02) --
	(131.98,121.97) --
	(132.04,122.20) --
	(132.10,122.19) --
	(132.15,122.25) --
	(132.21,122.21) --
	(132.27,122.26) --
	(132.33,122.19) --
	(132.38,122.20) --
	(132.44,122.21) --
	(132.50,122.25) --
	(132.56,122.30) --
	(132.61,122.37) --
	(132.67,122.29) --
	(132.73,121.94) --
	(132.79,121.08) --
	(132.84,120.96) --
	(132.90,120.96) --
	(132.96,120.99) --
	(133.02,120.97) --
	(133.07,120.82) --
	(133.13,121.05) --
	(133.19,120.83) --
	(133.25,120.86) --
	(133.30,120.89) --
	(133.36,120.84) --
	(133.42,120.86) --
	(133.48,121.44) --
	(133.53,121.34) --
	(133.59,121.70) --
	(133.65,121.95) --
	(133.71,122.12) --
	(133.76,122.33) --
	(133.82,122.27) --
	(133.88,123.14) --
	(133.94,123.96) --
	(133.99,124.08) --
	(134.05,124.07) --
	(134.11,124.00) --
	(134.17,124.09) --
	(134.22,123.88) --
	(134.28,124.25) --
	(134.34,123.80) --
	(134.40,123.72) --
	(134.45,124.02) --
	(134.51,123.95) --
	(134.57,123.79) --
	(134.63,123.14) --
	(134.69,123.39) --
	(134.74,123.09) --
	(134.80,123.08) --
	(134.86,122.38) --
	(134.92,123.89) --
	(134.97,123.03) --
	(135.03,122.84) --
	(135.09,122.96) --
	(135.15,122.17) --
	(135.20,122.84) --
	(135.26,123.60) --
	(135.32,123.43) --
	(135.38,124.37) --
	(135.43,125.36) --
	(135.49,124.83) --
	(135.55,125.22) --
	(135.61,124.11) --
	(135.66,124.99) --
	(135.72,124.60) --
	(135.78,124.13) --
	(135.84,122.85) --
	(135.89,123.82) --
	(135.95,123.80) --
	(136.01,123.94) --
	(136.07,123.80) --
	(136.12,123.78) --
	(136.18,123.81) --
	(136.24,124.67) --
	(136.30,123.81) --
	(136.35,122.87) --
	(136.41,123.72) --
	(136.47,123.74) --
	(136.53,123.97) --
	(136.58,122.90) --
	(136.64,125.49) --
	(136.70,124.37) --
	(136.76,124.47) --
	(136.81,124.47) --
	(136.87,124.47) --
	(136.93,124.43) --
	(136.99,124.36) --
	(137.04,124.47) --
	(137.10,124.40) --
	(137.16,124.70) --
	(137.22,124.14) --
	(137.27,123.40) --
	(137.33,123.25) --
	(137.39,123.08) --
	(137.45,122.75) --
	(137.50,123.13) --
	(137.56,123.09) --
	(137.62,123.12) --
	(137.68,123.15) --
	(137.73,123.16) --
	(137.79,123.26) --
	(137.85,124.14) --
	(137.91,123.74) --
	(137.96,124.21) --
	(138.02,123.92) --
	(138.08,123.64) --
	(138.14,124.08) --
	(138.19,123.94) --
	(138.25,124.06) --
	(138.31,124.10) --
	(138.37,124.07) --
	(138.42,124.21) --
	(138.48,124.15) --
	(138.54,123.50) --
	(138.60,122.59) --
	(138.65,122.46) --
	(138.71,122.41) --
	(138.77,122.43) --
	(138.83,122.24) --
	(138.88,122.50) --
	(138.94,122.56) --
	(139.00,122.12) --
	(139.06,122.21) --
	(139.11,122.10) --
	(139.17,122.26) --
	(139.23,122.86) --
	(139.29,123.33) --
	(139.34,123.60) --
	(139.40,123.42) --
	(139.46,123.39) --
	(139.52,122.96) --
	(139.57,123.86) --
	(139.63,123.34) --
	(139.69,123.54) --
	(139.75,122.83) --
	(139.80,123.48) --
	(139.86,123.46) --
	(139.92,123.59) --
	(139.98,123.66) --
	(140.03,123.48) --
	(140.09,123.64) --
	(140.15,123.68) --
	(140.21,123.78) --
	(140.26,123.83) --
	(140.32,122.50) --
	(140.38,125.39) --
	(140.44,124.19) --
	(140.49,124.23) --
	(140.55,124.23) --
	(140.61,124.51) --
	(140.67,124.72) --
	(140.73,124.66) --
	(140.78,124.63) --
	(140.84,125.49) --
	(140.90,123.03) --
	(140.96,125.32) --
	(141.01,123.25) --
	(141.07,126.86) --
	(141.13,126.71) --
	(141.19,125.50) --
	(141.24,128.12) --
	(141.30,127.21) --
	(141.36,127.23) --
	(141.42,126.43) --
	(141.47,128.30) --
	(141.53,126.36) --
	(141.59,127.46) --
	(141.65,127.80) --
	(141.70,127.69) --
	(141.76,127.73) --
	(141.82,127.75) --
	(141.88,128.89) --
	(141.93,126.82) --
	(141.99,127.73) --
	(142.05,127.89) --
	(142.11,127.78) --
	(142.16,127.65) --
	(142.22,126.38) --
	(142.28,129.83) --
	(142.34,129.05) --
	(142.39,129.23) --
	(142.45,129.34) --
	(142.51,129.27) --
	(142.57,128.14) --
	(142.62,130.72) --
	(142.68,129.45) --
	(142.74,129.36) --
	(142.80,129.47) --
	(142.85,128.35) --
	(142.91,128.78) --
	(142.97,128.94) --
	(143.03,128.72) --
	(143.08,127.99) --
	(143.14,126.54) --
	(143.20,126.10) --
	(143.26,126.26) --
	(143.31,126.08) --
	(143.37,126.18) --
	(143.43,126.20) --
	(143.49,126.19) --
	(143.54,125.87) --
	(143.60,125.35) --
	(143.66,125.46) --
	(143.72,125.39) --
	(143.77,125.16) --
	(143.83,125.48) --
	(143.89,125.22) --
	(143.95,125.18) --
	(144.00,125.15) --
	(144.06,125.34) --
	(144.12,125.35) --
	(144.18,124.73) --
	(144.23,124.21) --
	(144.29,123.85) --
	(144.35,123.29) --
	(144.41,123.22) --
	(144.46,123.09) --
	(144.52,123.23) --
	(144.58,123.47) --
	(144.64,123.38) --
	(144.69,123.49) --
	(144.75,123.46) --
	(144.81,123.50) --
	(144.87,123.24) --
	(144.92,122.50) --
	(144.98,122.12) --
	(145.04,122.05) --
	(145.10,121.94) --
	(145.15,122.06) --
	(145.21,121.91) --
	(145.27,121.79) --
	(145.33,121.88) --
	(145.38,121.75) --
	(145.44,121.73) --
	(145.50,121.87) --
	(145.56,121.81) --
	(145.61,121.78) --
	(145.67,122.10) --
	(145.73,122.07) --
	(145.79,122.14) --
	(145.84,122.05) --
	(145.90,122.15) --
	(145.96,122.10) --
	(146.02,122.15) --
	(146.07,122.20) --
	(146.13,122.10) --
	(146.19,121.25) --
	(146.25,120.51) --
	(146.30,120.55) --
	(146.36,120.56) --
	(146.42,120.51) --
	(146.48,120.55) --
	(146.53,120.54) --
	(146.59,120.49) --
	(146.65,120.46) --
	(146.71,120.45) --
	(146.76,120.40) --
	(146.82,120.43) --
	(146.88,121.04) --
	(146.94,123.29) --
	(147.00,123.68) --
	(147.05,124.11) --
	(147.11,124.68) --
	(147.17,124.73) --
	(147.23,124.75) --
	(147.28,124.76) --
	(147.34,124.76) --
	(147.40,124.78) --
	(147.46,124.77) --
	(147.51,124.78) --
	(147.57,125.37) --
	(147.63,125.54) --
	(147.69,125.51) --
	(147.74,125.59) --
	(147.80,125.48) --
	(147.86,125.54) --
	(147.92,125.49) --
	(147.97,125.49) --
	(148.03,124.57) --
	(148.09,122.57) --
	(148.15,122.22) --
	(148.20,122.10) --
	(148.26,122.20) --
	(148.32,122.15) --
	(148.38,122.07) --
	(148.43,121.60) --
	(148.49,121.61) --
	(148.55,121.59) --
	(148.61,121.48) --
	(148.66,121.54) --
	(148.72,121.60) --
	(148.78,123.43) --
	(148.84,124.81) --
	(148.89,125.04) --
	(148.95,125.84) --
	(149.01,126.51) --
	(149.07,126.57) --
	(149.12,126.51) --
	(149.18,126.74) --
	(149.24,128.24) --
	(149.30,128.71) --
	(149.35,128.72) --
	(149.41,128.69) --
	(149.47,128.68) --
	(149.53,128.74) --
	(149.58,128.69) --
	(149.64,128.67) --
	(149.70,128.66) --
	(149.76,128.61) --
	(149.81,128.63) --
	(149.87,128.64) --
	(149.93,128.27) --
	(149.99,125.40) --
	(150.04,124.50) --
	(150.10,124.49) --
	(150.16,124.49) --
	(150.22,124.14) --
	(150.27,124.17) --
	(150.33,124.13) --
	(150.39,124.09) --
	(150.45,124.31) --
	(150.50,124.25) --
	(150.56,124.34) --
	(150.62,124.35) --
	(150.68,124.61) --
	(150.73,125.72) --
	(150.79,126.24) --
	(150.85,126.24) --
	(150.91,126.23) --
	(150.96,126.34) --
	(151.02,126.29) --
	(151.08,126.25) --
	(151.14,126.27) --
	(151.19,126.28) --
	(151.25,126.24) --
	(151.31,126.22) --
	(151.37,126.26) --
	(151.42,126.22) --
	(151.48,126.16) --
	(151.54,126.19) --
	(151.60,126.14) --
	(151.65,126.12) --
	(151.71,126.19) --
	(151.77,126.04) --
	(151.83,125.30) --
	(151.88,123.17) --
	(151.94,122.92) --
	(152.00,122.42) --
	(152.06,122.06) --
	(152.11,122.10) --
	(152.17,122.12) --
	(152.23,122.29) --
	(152.29,122.43) --
	(152.34,122.52) --
	(152.40,122.50) --
	(152.46,122.71) --
	(152.52,123.11) --
	(152.57,123.32) --
	(152.63,124.24) --
	(152.69,124.47) --
	(152.75,124.41) --
	(152.80,124.42) --
	(152.86,124.42) --
	(152.92,124.38) --
	(152.98,124.37) --
	(153.04,124.34) --
	(153.09,124.24) --
	(153.15,124.38) --
	(153.21,124.32) --
	(153.27,124.41) --
	(153.32,124.43) --
	(153.38,124.43) --
	(153.44,124.46) --
	(153.50,124.40) --
	(153.55,124.51) --
	(153.61,124.40) --
	(153.67,124.42) --
	(153.73,124.38) --
	(153.78,124.31) --
	(153.84,123.04) --
	(153.90,120.35) --
	(153.96,119.58) --
	(154.01,119.55) --
	(154.07,119.57) --
	(154.13,119.53) --
	(154.19,119.56) --
	(154.24,119.44) --
	(154.30,119.47) --
	(154.36,119.64) --
	(154.42,119.63) --
	(154.47,119.75) --
	(154.53,120.85) --
	(154.59,121.72) --
	(154.65,121.79) --
	(154.70,122.29) --
	(154.76,122.51) --
	(154.82,122.59) --
	(154.88,122.49) --
	(154.93,122.48) --
	(154.99,122.48) --
	(155.05,123.04) --
	(155.11,123.09) --
	(155.16,123.13) --
	(155.22,123.13) --
	(155.28,123.04) --
	(155.34,123.06) --
	(155.39,123.08) --
	(155.45,123.11) --
	(155.51,123.04) --
	(155.57,123.02) --
	(155.62,123.05) --
	(155.68,122.46) --
	(155.74,120.52) --
	(155.80,119.46) --
	(155.85,119.25) --
	(155.91,119.29) --
	(155.97,118.87) --
	(156.03,118.79) --
	(156.08,118.71) --
	(156.14,118.69) --
	(156.20,118.73) --
	(156.26,118.70) --
	(156.31,118.69) --
	(156.37,118.70) --
	(156.43,118.71) --
	(156.49,119.94) --
	(156.54,120.97) --
	(156.60,121.15) --
	(156.66,121.25) --
	(156.72,121.57) --
	(156.77,121.58) --
	(156.83,121.55) --
	(156.89,121.57) --
	(156.95,121.56) --
	(157.00,121.74) --
	(157.06,121.80) --
	(157.12,121.97) --
	(157.18,122.06) --
	(157.23,122.06) --
	(157.29,122.08) --
	(157.35,122.07) --
	(157.41,122.06) --
	(157.46,122.06) --
	(157.52,122.07) --
	(157.58,122.04) --
	(157.64,122.17) --
	(157.69,122.23) --
	(157.75,122.31) --
	(157.81,122.24) --
	(157.87,122.41) --
	(157.92,122.44) --
	(157.98,122.43) --
	(158.04,122.48) --
	(158.10,122.34) --
	(158.15,122.50) --
	(158.21,122.49) --
	(158.27,122.56) --
	(158.33,122.51) --
	(158.38,122.80) --
	(158.44,122.62) --
	(158.50,122.61) --
	(158.56,122.63) --
	(158.61,122.66) --
	(158.67,122.72) --
	(158.73,122.70) --
	(158.79,122.62) --
	(158.84,122.63) --
	(158.90,122.51) --
	(158.96,122.52) --
	(159.02,122.54) --
	(159.07,122.49) --
	(159.13,122.52) --
	(159.19,122.49) --
	(159.25,122.47) --
	(159.31,122.50) --
	(159.36,122.38) --
	(159.42,122.33) --
	(159.48,122.01) --
	(159.54,120.93) --
	(159.59,120.61) --
	(159.65,120.66) --
	(159.71,120.60) --
	(159.77,120.48) --
	(159.82,120.42) --
	(159.88,120.41) --
	(159.94,120.38) --
	(160.00,120.28) --
	(160.05,120.25) --
	(160.11,120.23) --
	(160.17,120.28) --
	(160.23,120.28) --
	(160.28,120.29) --
	(160.34,120.88) --
	(160.40,121.12) --
	(160.46,121.16) --
	(160.51,121.16) --
	(160.57,121.28) --
	(160.63,121.31) --
	(160.69,121.32) --
	(160.74,121.31) --
	(160.80,121.33) --
	(160.86,121.68) --
	(160.92,121.59) --
	(160.97,121.65) --
	(161.03,121.76) --
	(161.09,121.55) --
	(161.15,121.71) --
	(161.20,121.62) --
	(161.26,121.67) --
	(161.32,121.71) --
	(161.38,121.59) --
	(161.43,121.43) --
	(161.49,120.13) --
	(161.55,118.11) --
	(161.61,118.01) --
	(161.66,117.97) --
	(161.72,117.86) --
	(161.78,118.02) --
	(161.84,117.90) --
	(161.89,117.94) --
	(161.95,117.94) --
	(162.01,117.87) --
	(162.07,117.85) --
	(162.12,117.80) --
	(162.18,120.30) --
	(162.24,122.17) --
	(162.30,122.37) --
	(162.35,123.39) --
	(162.41,123.86) --
	(162.47,123.94) --
	(162.53,123.93) --
	(162.58,123.95) --
	(162.64,124.40) --
	(162.70,124.87) --
	(162.76,124.89) --
	(162.81,124.87) --
	(162.87,124.86) --
	(162.93,124.86) --
	(162.99,124.88) --
	(163.04,124.94) --
	(163.10,125.06) --
	(163.16,125.02) --
	(163.22,124.95) --
	(163.27,124.98) --
	(163.33,124.43) --
	(163.39,123.81) --
	(163.45,123.83) --
	(163.50,123.73) --
	(163.56,123.15) --
	(163.62,123.06) --
	(163.68,123.02) --
	(163.73,123.04) --
	(163.79,122.99) --
	(163.85,123.02) --
	(163.91,122.97) --
	(163.96,122.86) --
	(164.02,122.98) --
	(164.08,122.88) --
	(164.14,123.28) --
	(164.19,125.41) --
	(164.25,126.38) --
	(164.31,126.53) --
	(164.37,126.49) --
	(164.42,126.67) --
	(164.48,126.74) --
	(164.54,126.66) --
	(164.60,126.72) --
	(164.65,126.66) --
	(164.71,126.70) --
	(164.77,126.74) --
	(164.83,127.18) --
	(164.88,127.28) --
	(164.94,127.28) --
	(165.00,127.28) --
	(165.06,127.27) --
	(165.11,127.28) --
	(165.17,127.33) --
	(165.23,127.32) --
	(165.29,127.47) --
	(165.35,127.82) --
	(165.40,127.55) --
	(165.46,127.58) --
	(165.52,127.54) --
	(165.58,127.50) --
	(165.63,127.49) --
	(165.69,127.44) --
	(165.75,127.43) --
	(165.81,127.44) --
	(165.86,127.40) --
	(165.92,127.34) --
	(165.98,127.46) --
	(166.04,128.68) --
	(166.09,130.59) --
	(166.15,130.90) --
	(166.21,131.01) --
	(166.27,131.36) --
	(166.32,131.37) --
	(166.38,131.36) --
	(166.44,131.32) --
	(166.50,131.39) --
	(166.55,131.58) --
	(166.61,131.77) --
	(166.67,131.73) --
	(166.73,131.78) --
	(166.78,131.80) --
	(166.84,131.91) --
	(166.90,131.81) --
	(166.96,131.88) --
	(167.01,131.89) --
	(167.07,132.09) --
	(167.13,131.83) --
	(167.19,131.83) --
	(167.24,132.91) --
	(167.30,133.36) --
	(167.36,133.38) --
	(167.42,133.41) --
	(167.47,133.38) --
	(167.53,133.44) --
	(167.59,133.33) --
	(167.65,133.36) --
	(167.70,133.34) --
	(167.76,133.29) --
	(167.82,133.26) --
	(167.88,133.39) --
	(167.93,133.36) --
	(167.99,133.89) --
	(168.05,134.62) --
	(168.11,134.71) --
	(168.16,134.62) --
	(168.22,134.64) --
	(168.28,134.64) --
	(168.34,134.56) --
	(168.39,134.78) --
	(168.45,135.34) --
	(168.51,135.41) --
	(168.57,135.54) --
	(168.62,135.31) --
	(168.68,135.53) --
	(168.74,135.57) --
	(168.80,135.28) --
	(168.85,135.48) --
	(168.91,135.44) --
	(168.97,135.45) --
	(169.03,135.49) --
	(169.08,135.03) --
	(169.14,133.82) --
	(169.20,133.13) --
	(169.26,133.13) --
	(169.31,133.06) --
	(169.37,133.06) --
	(169.43,133.07) --
	(169.49,133.07) --
	(169.54,133.12) --
	(169.60,132.96) --
	(169.66,133.09) --
	(169.72,132.93) --
	(169.77,133.10) --
	(169.83,133.03) --
	(169.89,133.74) --
	(169.95,136.53) --
	(170.00,136.92) --
	(170.06,137.00) --
	(170.12,137.54) --
	(170.18,138.09) --
	(170.23,137.93) --
	(170.29,138.02) --
	(170.35,138.01) --
	(170.41,138.08) --
	(170.46,137.92) --
	(170.52,138.05) --
	(170.58,137.83) --
	(170.64,138.13) --
	(170.69,137.80) --
	(170.75,137.97) --
	(170.81,137.93) --
	(170.87,138.07) --
	(170.92,137.91) --
	(170.98,137.82) --
	(171.04,137.96) --
	(171.10,137.81) --
	(171.15,138.25) --
	(171.21,138.75) --
	(171.27,139.19) --
	(171.33,139.21) --
	(171.38,139.32) --
	(171.44,139.14) --
	(171.50,139.32) --
	(171.56,139.19) --
	(171.62,139.36) --
	(171.67,139.02) --
	(171.73,139.24) --
	(171.79,139.16) --
	(171.85,139.61) --
	(171.90,139.42) --
	(171.96,139.49) --
	(172.02,139.41) --
	(172.08,139.62) --
	(172.13,139.36) --
	(172.19,139.38) --
	(172.25,139.38) --
	(172.31,139.59) --
	(172.36,139.37) --
	(172.42,139.53) --
	(172.48,139.41) --
	(172.54,139.48) --
	(172.59,139.48) --
	(172.65,139.49) --
	(172.71,139.51) --
	(172.77,139.56) --
	(172.82,138.98) --
	(172.88,139.98) --
	(172.94,139.97) --
	(173.00,140.22) --
	(173.05,143.13) --
	(173.11,145.10) --
	(173.17,145.09) --
	(173.23,145.08) --
	(173.28,145.13) --
	(173.34,145.15) --
	(173.40,145.34) --
	(173.46,145.30) --
	(173.51,145.31) --
	(173.57,145.23) --
	(173.63,145.15) --
	(173.69,144.47) --
	(173.74,143.54) --
	(173.80,142.88) --
	(173.86,142.77) --
	(173.92,142.60) --
	(173.97,142.62) --
	(174.03,142.59) --
	(174.09,142.67) --
	(174.15,142.79) --
	(174.20,142.79) --
	(174.26,142.72) --
	(174.32,142.83) --
	(174.38,142.72) --
	(174.43,142.78) --
	(174.49,142.74) --
	(174.55,142.65) --
	(174.61,142.76) --
	(174.66,142.56) --
	(174.72,142.75) --
	(174.78,142.54) --
	(174.84,141.91) --
	(174.89,139.41) --
	(174.95,139.28) --
	(175.01,138.76) --
	(175.07,138.68) --
	(175.12,138.82) --
	(175.18,138.80) --
	(175.24,139.36) --
	(175.30,139.55) --
	(175.35,139.55) --
	(175.41,139.64) --
	(175.47,139.61) --
	(175.53,139.69) --
	(175.58,140.23) --
	(175.64,140.63) --
	(175.70,140.39) --
	(175.76,140.34) --
	(175.81,140.47) --
	(175.87,140.16) --
	(175.93,139.68) --
	(175.99,139.73) --
	(176.04,139.72) --
	(176.10,139.69) --
	(176.16,139.62) --
	(176.22,139.57) --
	(176.27,139.67) --
	(176.33,139.59) --
	(176.39,139.57) --
	(176.45,139.59) --
	(176.50,139.54) --
	(176.56,139.54) --
	(176.62,139.57) --
	(176.68,139.53) --
	(176.73,139.50) --
	(176.79,139.50) --
	(176.85,139.39) --
	(176.91,137.90) --
	(176.96,136.43) --
	(177.02,136.33) --
	(177.08,136.28) --
	(177.14,136.29) --
	(177.19,136.29) --
	(177.25,136.30) --
	(177.31,136.30) --
	(177.37,136.25) --
	(177.42,136.99) --
	(177.48,140.32) --
	(177.54,141.37) --
	(177.60,143.67) --
	(177.66,145.13) --
	(177.71,146.02) --
	(177.77,145.67) --
	(177.83,145.62) --
	(177.89,145.61) --
	(177.94,145.73) --
	(178.00,146.20) --
	(178.06,147.30) --
	(178.12,147.43) --
	(178.17,147.42) --
	(178.23,147.42) --
	(178.29,147.39) --
	(178.35,147.40) --
	(178.40,147.37) --
	(178.46,147.36) --
	(178.52,147.35) --
	(178.58,147.27) --
	(178.63,147.36) --
	(178.69,146.89) --
	(178.75,146.16) --
	(178.81,146.01) --
	(178.86,145.99) --
	(178.92,146.13) --
	(178.98,146.19) --
	(179.04,146.14) --
	(179.09,146.15) --
	(179.15,146.15) --
	(179.21,146.10) --
	(179.27,146.16) --
	(179.32,146.15) --
	(179.38,146.15) --
	(179.44,146.31) --
	(179.50,149.23) --
	(179.55,152.02) --
	(179.61,151.98) --
	(179.67,151.56) --
	(179.73,151.51) --
	(179.78,151.42) --
	(179.84,151.55) --
	(179.90,151.38) --
	(179.96,151.43) --
	(180.01,151.37) --
	(180.07,151.41) --
	(180.13,151.55) --
	(180.19,151.46) --
	(180.24,151.52) --
	(180.30,151.42) --
	(180.36,151.55) --
	(180.42,151.40) --
	(180.47,151.52) --
	(180.53,151.60) --
	(180.59,151.56) --
	(180.65,152.45) --
	(180.70,154.17) --
	(180.76,154.15) --
	(180.82,154.06) --
	(180.88,154.41) --
	(180.93,154.23) --
	(180.99,154.42) --
	(181.05,154.19) --
	(181.11,154.41) --
	(181.16,154.29) --
	(181.22,154.37) --
	(181.28,154.37) --
	(181.34,154.34) --
	(181.39,154.37) --
	(181.45,154.20) --
	(181.51,154.10) --
	(181.57,154.11) --
	(181.62,154.07) --
	(181.68,153.99) --
	(181.74,154.03) --
	(181.80,153.99) --
	(181.85,154.03) --
	(181.91,154.08) --
	(181.97,154.08) --
	(182.03,154.09) --
	(182.08,154.10) --
	(182.14,154.08) --
	(182.20,154.07) --
	(182.26,154.08) --
	(182.31,154.08) --
	(182.37,154.06) --
	(182.43,153.79) --
	(182.49,155.79) --
	(182.54,157.63) --
	(182.60,158.03) --
	(182.66,158.56) --
	(182.72,159.00) --
	(182.77,159.16) --
	(182.83,160.16) --
	(182.89,161.10) --
	(182.95,161.02) --
	(183.00,161.12) --
	(183.06,161.13) --
	(183.12,161.11) --
	(183.18,160.77) --
	(183.23,160.54) --
	(183.29,160.16) --
	(183.35,160.18) --
	(183.41,160.16) --
	(183.46,159.44) --
	(183.52,158.89) --
	(183.58,158.75) --
	(183.64,158.36) --
	(183.69,158.26) --
	(183.75,158.20) --
	(183.81,158.19) --
	(183.87,158.23) --
	(183.93,158.22) --
	(183.98,158.26) --
	(184.04,158.41) --
	(184.10,158.43) --
	(184.16,158.37) --
	(184.21,158.46) --
	(184.27,158.40) --
	(184.33,158.38) --
	(184.39,158.47) --
	(184.44,158.53) --
	(184.50,159.28) --
	(184.56,161.98) --
	(184.62,162.71) --
	(184.67,162.46) --
	(184.73,162.79) --
	(184.79,162.63) --
	(184.85,162.58) --
	(184.90,162.79) --
	(184.96,162.70) --
	(185.02,162.99) --
	(185.08,163.06) --
	(185.13,163.00) --
	(185.19,162.99) --
	(185.25,163.30) --
	(185.31,163.29) --
	(185.36,163.46) --
	(185.42,163.36) --
	(185.48,163.14) --
	(185.54,162.87) --
	(185.59,162.45) --
	(185.65,162.20) --
	(185.71,162.03) --
	(185.77,162.07) --
	(185.82,162.06) --
	(185.88,161.99) --
	(185.94,162.05) --
	(186.00,162.02) --
	(186.05,162.06) --
	(186.11,161.94) --
	(186.17,161.97) --
	(186.23,161.95) --
	(186.28,161.92) --
	(186.34,161.91) --
	(186.40,161.57) --
	(186.46,160.21) --
	(186.51,159.48) --
	(186.57,159.42) --
	(186.63,159.41) --
	(186.69,159.42) --
	(186.74,159.42) --
	(186.80,159.42) --
	(186.86,159.47) --
	(186.92,159.08) --
	(186.97,158.87) --
	(187.03,158.99) --
	(187.09,161.02) --
	(187.15,163.18) --
	(187.20,165.41) --
	(187.26,167.62) --
	(187.32,168.97) --
	(187.38,169.01) --
	(187.43,168.94) --
	(187.49,168.70) --
	(187.55,168.48) --
	(187.61,168.47) --
	(187.66,168.43) --
	(187.72,168.45) --
	(187.78,168.42) --
	(187.84,169.37) --
	(187.89,170.37) --
	(187.95,170.41) --
	(188.01,170.36) --
	(188.07,170.39) --
	(188.12,170.32) --
	(188.18,170.11) --
	(188.24,167.53) --
	(188.30,165.47) --
	(188.35,165.26) --
	(188.41,165.22) --
	(188.47,164.73) --
	(188.53,164.51) --
	(188.58,164.50) --
	(188.64,164.47) --
	(188.70,164.44) --
	(188.76,164.62) --
	(188.81,164.60) --
	(188.87,164.69) --
	(188.93,164.69) --
	(188.99,166.30) --
	(189.04,167.88) --
	(189.10,168.76) --
	(189.16,169.47) --
	(189.22,169.86) --
	(189.27,169.93) --
	(189.33,170.03) --
	(189.39,170.02) --
	(189.45,169.90) --
	(189.50,169.99) --
	(189.56,169.81) --
	(189.62,169.88) --
	(189.68,169.81) --
	(189.73,169.92) --
	(189.79,169.87) --
	(189.85,169.80) --
	(189.91,169.89) --
	(189.97,169.85) --
	(190.02,169.82) --
	(190.08,169.83) --
	(190.14,169.85) --
	(190.20,169.84) --
	(190.25,169.73) --
	(190.31,169.85) --
	(190.37,171.08) --
	(190.43,171.58) --
	(190.48,171.74) --
	(190.54,171.56) --
	(190.60,171.64) --
	(190.66,171.82) --
	(190.71,171.71) --
	(190.77,171.76) --
	(190.83,171.80) --
	(190.89,172.23) --
	(190.94,172.51) --
	(191.00,172.12) --
	(191.06,171.74) --
	(191.12,171.88) --
	(191.17,171.51) --
	(191.23,170.59) --
	(191.29,170.07) --
	(191.35,169.81) --
	(191.40,169.41) --
	(191.46,169.30) --
	(191.52,169.24) --
	(191.58,169.34) --
	(191.63,169.70) --
	(191.69,170.26) --
	(191.75,170.23) --
	(191.81,170.25) --
	(191.86,170.29) --
	(191.92,170.28) --
	(191.98,170.23) --
	(192.04,169.82) --
	(192.09,171.68) --
	(192.15,173.32) --
	(192.21,174.64) --
	(192.27,175.50) --
	(192.32,176.23) --
	(192.38,176.87) --
	(192.44,177.01) --
	(192.50,177.05) --
	(192.55,177.21) --
	(192.61,177.29) --
	(192.67,177.42) --
	(192.73,177.32) --
	(192.78,177.38) --
	(192.84,177.38) --
	(192.90,177.42) --
	(192.96,177.50) --
	(193.01,177.38) --
	(193.07,177.22) --
	(193.13,176.88) --
	(193.19,175.72) --
	(193.24,175.15) --
	(193.30,175.15) --
	(193.36,175.03) --
	(193.42,175.14) --
	(193.47,175.33) --
	(193.53,175.62) --
	(193.59,175.74) --
	(193.65,175.62) --
	(193.70,175.70) --
	(193.76,175.62) --
	(193.82,175.70) --
	(193.88,175.52) --
	(193.93,175.77) --
	(193.99,175.98) --
	(194.05,178.07) --
	(194.11,180.38) --
	(194.16,180.24) --
	(194.22,180.64) --
	(194.28,181.23) --
	(194.34,181.37) --
	(194.39,181.89) --
	(194.45,181.48) --
	(194.51,181.55) --
	(194.57,181.53) --
	(194.62,181.81) --
	(194.68,181.70) --
	(194.74,181.58) --
	(194.80,180.73) --
	(194.85,180.48) --
	(194.91,180.09) --
	(194.97,179.89) --
	(195.03,179.71) --
	(195.08,179.52) --
	(195.14,179.71) --
	(195.20,178.96) --
	(195.26,179.00) --
	(195.31,179.01) --
	(195.37,178.90) --
	(195.43,178.93) --
	(195.49,178.98) --
	(195.54,179.00) --
	(195.60,179.17) --
	(195.66,179.06) --
	(195.72,179.15) --
	(195.77,178.99) --
	(195.83,179.01) --
	(195.89,179.03) --
	(195.95,178.89) --
	(196.00,178.32) --
	(196.06,177.72) --
	(196.12,176.98) --
	(196.18,176.71) --
	(196.24,176.69) --
	(196.29,176.64) --
	(196.35,176.71) --
	(196.41,176.31) --
	(196.47,175.04) --
	(196.52,174.81) --
	(196.58,174.67) --
	(196.64,176.82) --
	(196.70,178.73) --
	(196.75,181.05) --
	(196.81,183.21) --
	(196.87,183.82) --
	(196.93,183.61) --
	(196.98,183.58) --
	(197.04,183.61) --
	(197.10,183.69) --
	(197.16,184.09) --
	(197.21,185.15) --
	(197.27,185.33) --
	(197.33,185.34) --
	(197.39,185.31) --
	(197.44,185.26) --
	(197.50,185.30) --
	(197.56,185.30) --
	(197.62,185.29) --
	(197.67,185.23) --
	(197.73,185.20) --
	(197.79,185.23) --
	(197.85,185.25) --
	(197.90,185.34) --
	(197.96,185.27) --
	(198.02,185.27) --
	(198.08,185.20) --
	(198.13,185.31) --
	(198.19,185.25) --
	(198.25,185.24) --
	(198.31,185.36) --
	(198.36,185.37) --
	(198.42,185.37) --
	(198.48,185.31) --
	(198.54,185.24) --
	(198.59,185.26) --
	(198.65,185.42) --
	(198.71,186.68) --
	(198.77,187.41) --
	(198.82,187.34) --
	(198.88,187.42) --
	(198.94,187.59) --
	(199.00,187.59) --
	(199.05,187.58) --
	(199.11,187.61) --
	(199.17,187.64) --
	(199.23,187.79) --
	(199.28,187.71) --
	(199.34,187.77) --
	(199.40,187.72) --
	(199.46,187.71) --
	(199.51,187.72) --
	(199.57,187.77) --
	(199.63,187.67) --
	(199.69,187.64) --
	(199.74,187.80) --
	(199.80,187.23) --
	(199.86,185.13) --
	(199.92,184.31) --
	(199.97,184.34) --
	(200.03,184.32) --
	(200.09,184.38) --
	(200.15,184.39) --
	(200.20,184.36) --
	(200.26,184.47) --
	(200.32,184.48) --
	(200.38,184.51) --
	(200.43,184.46) --
	(200.49,184.13) --
	(200.55,182.47) --
	(200.61,182.00) --
	(200.66,181.87) --
	(200.72,181.57) --
	(200.78,181.36) --
	(200.84,181.35) --
	(200.89,181.37) --
	(200.95,181.26) --
	(201.01,181.13) --
	(201.07,181.10) --
	(201.12,181.11) --
	(201.18,181.12) --
	(201.24,181.07) --
	(201.30,181.07) --
	(201.35,181.07) --
	(201.41,181.13) --
	(201.47,180.99) --
	(201.53,181.01) --
	(201.58,180.48) --
	(201.64,177.86) --
	(201.70,177.21) --
	(201.76,176.46) --
	(201.81,176.70) --
	(201.87,177.26) --
	(201.93,177.64) --
	(201.99,178.08) --
	(202.04,178.31) --
	(202.10,178.66) --
	(202.16,179.05) --
	(202.22,178.90) --
	(202.28,179.12) --
	(202.33,179.00) --
	(202.39,178.85) --
	(202.45,178.57) --
	(202.51,177.84) --
	(202.56,177.18) --
	(202.62,176.43) --
	(202.68,175.98) --
	(202.74,175.71) --
	(202.79,175.58) --
	(202.85,175.48) --
	(202.91,175.50) --
	(202.97,175.61) --
	(203.02,175.68) --
	(203.08,175.61) --
	(203.14,175.68) --
	(203.20,175.83) --
	(203.25,175.71) --
	(203.31,175.70) --
	(203.37,175.78) --
	(203.43,175.74) --
	(203.48,175.71) --
	(203.54,175.68) --
	(203.60,175.50) --
	(203.66,175.56) --
	(203.71,174.48) --
	(203.77,173.58) --
	(203.83,173.07) --
	(203.89,173.20) --
	(203.94,173.10) --
	(204.00,173.23) --
	(204.06,173.25) --
	(204.12,173.35) --
	(204.17,173.41) --
	(204.23,173.29) --
	(204.29,173.33) --
	(204.35,174.02) --
	(204.40,175.62) --
	(204.46,176.35) --
	(204.52,177.82) --
	(204.58,178.50) --
	(204.63,178.57) --
	(204.69,178.54) --
	(204.75,178.28) --
	(204.81,178.31) --
	(204.86,178.35) --
	(204.92,178.62) --
	(204.98,178.43) --
	(205.04,178.46) --
	(205.09,178.36) --
	(205.15,178.37) --
	(205.21,178.49) --
	(205.27,178.23) --
	(205.32,178.67) --
	(205.38,177.95) --
	(205.44,178.38) --
	(205.50,178.43) --
	(205.55,178.40) --
	(205.61,178.31) --
	(205.67,178.51) --
	(205.73,178.53) --
	(205.78,178.40) --
	(205.84,178.49) --
	(205.90,178.77) --
	(205.96,178.56) --
	(206.01,178.57) --
	(206.07,178.53) --
	(206.13,178.33) --
	(206.19,177.97) --
	(206.24,178.18) --
	(206.30,178.28) --
	(206.36,179.01) --
	(206.42,179.21) --
	(206.47,179.26) --
	(206.53,179.56) --
	(206.59,179.59) --
	(206.65,179.51) --
	(206.70,180.30) --
	(206.76,179.07) --
	(206.82,179.61) --
	(206.88,179.57) --
	(206.93,180.27) --
	(206.99,179.13) --
	(207.05,180.25) --
	(207.11,179.64) --
	(207.16,179.00) --
	(207.22,179.74) --
	(207.28,180.62) --
	(207.34,179.42) --
	(207.39,179.40) --
	(207.45,179.14) --
	(207.51,178.81) --
	(207.57,177.87) --
	(207.62,177.82) --
	(207.68,177.73) --
	(207.74,177.63) --
	(207.80,177.78) --
	(207.85,177.64) --
	(207.91,177.72) --
	(207.97,177.72) --
	(208.03,177.79) --
	(208.08,177.77) --
	(208.14,177.80) --
	(208.20,177.36) --
	(208.26,176.84) --
	(208.31,176.72) --
	(208.37,176.67) --
	(208.43,176.49) --
	(208.49,176.32) --
	(208.55,176.33) --
	(208.60,176.37) --
	(208.66,176.22) --
	(208.72,176.20) --
	(208.78,176.01) --
	(208.83,175.86) --
	(208.89,176.02) --
	(208.95,175.95) --
	(209.01,176.11) --
	(209.06,176.00) --
	(209.12,175.98) --
	(209.18,176.13) --
	(209.24,176.08) --
	(209.29,176.10) --
	(209.35,175.76) --
	(209.41,175.58) --
	(209.47,175.62) --
	(209.52,175.31) --
	(209.58,175.42) --
	(209.64,175.14) --
	(209.70,175.04) --
	(209.75,174.93) --
	(209.81,174.97) --
	(209.87,174.96) --
	(209.93,175.21) --
	(209.98,175.32) --
	(210.04,175.03) --
	(210.10,175.35) --
	(210.16,173.45) --
	(210.21,172.65) --
	(210.27,172.44) --
	(210.33,173.00) --
	(210.39,173.46) --
	(210.44,173.45) --
	(210.50,173.40) --
	(210.56,173.61) --
	(210.62,173.68) --
	(210.67,173.73) --
	(210.73,173.66) --
	(210.79,173.50) --
	(210.85,173.43) --
	(210.90,173.26) --
	(210.96,173.27) --
	(211.02,173.29) --
	(211.08,173.37) --
	(211.13,173.40) --
	(211.19,173.49) --
	(211.25,173.20) --
	(211.31,173.46) --
	(211.36,172.59) --
	(211.42,172.32) --
	(211.48,172.19) --
	(211.54,172.14) --
	(211.59,172.33) --
	(211.65,172.18) --
	(211.71,172.31) --
	(211.77,172.13) --
	(211.82,172.26) --
	(211.88,172.31) --
	(211.94,172.19) --
	(212.00,172.16) --
	(212.05,172.05) --
	(212.11,172.46) --
	(212.17,172.63) --
	(212.23,172.59) --
	(212.28,172.46) --
	(212.34,172.53) --
	(212.40,172.60) --
	(212.46,172.63) --
	(212.51,172.46) --
	(212.57,172.67) --
	(212.63,172.65) --
	(212.69,172.67) --
	(212.74,172.66) --
	(212.80,172.63) --
	(212.86,172.73) --
	(212.92,172.89) --
	(212.97,172.76) --
	(213.03,173.08) --
	(213.09,172.85) --
	(213.15,172.74) --
	(213.20,172.28) --
	(213.26,171.23) --
	(213.32,171.09) --
	(213.38,171.05) --
	(213.43,170.93) --
	(213.49,170.66) --
	(213.55,170.62) --
	(213.61,170.64) --
	(213.66,170.57) --
	(213.72,170.40) --
	(213.78,170.59) --
	(213.84,170.52) --
	(213.89,170.68) --
	(213.95,171.15) --
	(214.01,171.81) --
	(214.07,172.12) --
	(214.12,172.77) --
	(214.18,173.60) --
	(214.24,173.61) --
	(214.30,174.10) --
	(214.35,175.16) --
	(214.41,175.35) --
	(214.47,175.40) --
	(214.53,175.29) --
	(214.59,175.43) --
	(214.64,175.41) --
	(214.70,175.37) --
	(214.76,175.35) --
	(214.82,175.32) --
	(214.87,175.45) --
	(214.93,175.32) --
	(214.99,175.35) --
	(215.05,175.37) --
	(215.10,175.24) --
	(215.16,175.27) --
	(215.22,174.96) --
	(215.28,172.26) --
	(215.33,171.36) --
	(215.39,171.43) --
	(215.45,171.56) --
	(215.51,171.38) --
	(215.56,171.30) --
	(215.62,171.37) --
	(215.68,171.37) --
	(215.74,171.21) --
	(215.79,171.35) --
	(215.85,172.01) --
	(215.91,174.08) --
	(215.97,175.00) --
	(216.02,175.02) --
	(216.08,175.65) --
	(216.14,176.17) --
	(216.20,176.14) --
	(216.25,176.12) --
	(216.31,176.16) --
	(216.37,176.02) --
	(216.43,176.13) --
	(216.48,176.69) --
	(216.54,177.11) --
	(216.60,177.01) --
	(216.66,177.00) --
	(216.71,177.05) --
	(216.77,176.95) --
	(216.83,177.04) --
	(216.89,176.98) --
	(216.94,176.85) --
	(217.00,176.85) --
	(217.06,176.86) --
	(217.12,176.10) --
	(217.17,173.72) --
	(217.23,173.38) --
	(217.29,173.20) --
	(217.35,173.06) --
	(217.40,172.95) --
	(217.46,172.87) --
	(217.52,172.87) --
	(217.58,172.92) --
	(217.63,172.84) --
	(217.69,172.80) --
	(217.75,172.97) --
	(217.81,174.68) --
	(217.86,176.10) --
	(217.92,177.73) --
	(217.98,177.91) --
	(218.04,178.08) --
	(218.09,178.31) --
	(218.15,178.36) --
	(218.21,178.33) --
	(218.27,178.58) --
	(218.32,178.64) --
	(218.38,178.65) --
	(218.44,178.63) --
	(218.50,178.61) --
	(218.55,178.72) --
	(218.61,178.55) --
	(218.67,178.56) --
	(218.73,178.55) --
	(218.78,178.50) --
	(218.84,178.49) --
	(218.90,178.61) --
	(218.96,178.21) --
	(219.01,176.84) --
	(219.07,175.97) --
	(219.13,175.85) --
	(219.19,175.94) --
	(219.24,175.86) --
	(219.30,175.85) --
	(219.36,175.88) --
	(219.42,176.01) --
	(219.47,176.02) --
	(219.53,176.04) --
	(219.59,176.06) --
	(219.65,176.06) --
	(219.70,176.94) --
	(219.76,176.61) --
	(219.82,176.08) --
	(219.88,175.83) --
	(219.93,176.42) --
	(219.99,176.56) --
	(220.05,176.74) --
	(220.11,177.49) --
	(220.16,177.76) --
	(220.22,177.74) --
	(220.28,177.81) --
	(220.34,177.78) --
	(220.39,177.77) --
	(220.45,177.48) --
	(220.51,177.42) --
	(220.57,177.47) --
	(220.62,177.34) --
	(220.68,177.37) --
	(220.74,177.36) --
	(220.80,177.40) --
	(220.86,177.37) --
	(220.91,177.10) --
	(220.97,175.75) --
	(221.03,175.24) --
	(221.09,175.15) --
	(221.14,175.12) --
	(221.20,175.16) --
	(221.26,175.14) --
	(221.32,175.18) --
	(221.37,175.17) --
	(221.43,175.13) --
	(221.49,175.15) --
	(221.55,175.17) --
	(221.60,175.19) --
	(221.66,176.26) --
	(221.72,177.43) --
	(221.78,177.62) --
	(221.83,178.15) --
	(221.89,178.72) --
	(221.95,178.75) --
	(222.01,178.75) --
	(222.06,178.68) --
	(222.12,178.63) --
	(222.18,178.68) --
	(222.24,178.60) --
	(222.29,178.58) --
	(222.35,178.63) --
	(222.41,178.54) --
	(222.47,178.64) --
	(222.52,178.55) --
	(222.58,178.54) --
	(222.64,178.53) --
	(222.70,178.62) --
	(222.75,178.55) --
	(222.81,178.41) --
	(222.87,176.86) --
	(222.93,174.80) --
	(222.98,174.54) --
	(223.04,174.55) --
	(223.10,174.52) --
	(223.16,174.59) --
	(223.21,174.54) --
	(223.27,174.48) --
	(223.33,174.49) --
	(223.39,174.45) --
	(223.44,174.43) --
	(223.50,174.44) --
	(223.56,174.59) --
	(223.62,177.44) --
	(223.67,180.24) --
	(223.73,180.78) --
	(223.79,180.80) --
	(223.85,180.87) --
	(223.90,180.88) --
	(223.96,180.99) --
	(224.02,181.02) --
	(224.08,182.14) --
	(224.13,182.59) --
	(224.19,182.70) --
	(224.25,182.57) --
	(224.31,182.65) --
	(224.36,182.57) --
	(224.42,182.57) --
	(224.48,182.59) --
	(224.54,182.55) --
	(224.59,182.29) --
	(224.65,180.28) --
	(224.71,178.49) --
	(224.77,177.98) --
	(224.82,177.47) --
	(224.88,177.25) --
	(224.94,177.16) --
	(225.00,177.25) --
	(225.05,177.17) --
	(225.11,176.58) --
	(225.17,176.39) --
	(225.23,176.36) --
	(225.28,176.39) --
	(225.34,176.32) --
	(225.40,176.29) --
	(225.46,176.33) --
	(225.51,178.04) --
	(225.57,180.75) --
	(225.63,181.27) --
	(225.69,181.54) --
	(225.74,182.58) --
	(225.80,182.95) --
	(225.86,183.10) --
	(225.92,182.78) --
	(225.97,183.00) --
	(226.03,182.92) --
	(226.09,182.93) --
	(226.15,182.84) --
	(226.20,182.93) --
	(226.26,182.81) --
	(226.32,182.77) --
	(226.38,182.92) --
	(226.43,182.84) --
	(226.49,182.76) --
	(226.55,182.80) --
	(226.61,182.84) --
	(226.66,182.53) --
	(226.72,180.26) --
	(226.78,178.48) --
	(226.84,178.34) --
	(226.90,178.27) --
	(226.95,178.29) --
	(227.01,178.33) --
	(227.07,178.17) --
	(227.13,178.28) --
	(227.18,178.21) --
	(227.24,178.18) --
	(227.30,178.27) --
	(227.36,178.38) --
	(227.41,181.20) --
	(227.47,183.36) --
	(227.53,183.83) --
	(227.59,184.39) --
	(227.64,184.96) --
	(227.70,184.64) --
	(227.76,184.73) --
	(227.82,184.46) --
	(227.87,184.29) --
	(227.93,184.38) --
	(227.99,184.44) --
	(228.05,184.43) --
	(228.10,184.34) --
	(228.16,184.39) --
	(228.22,184.35) --
	(228.28,184.29) --
	(228.33,184.29) --
	(228.39,184.18) --
	(228.45,184.28) --
	(228.51,184.31) --
	(228.56,184.25) --
	(228.62,183.68) --
	(228.68,181.32) --
	(228.74,180.07) --
	(228.79,180.21) --
	(228.85,180.02) --
	(228.91,180.05) --
	(228.97,179.97) --
	(229.02,179.95) --
	(229.08,179.93) --
	(229.14,180.03) --
	(229.20,179.98) --
	(229.25,180.06) --
	(229.31,181.66) --
	(229.37,183.89) --
	(229.43,184.19) --
	(229.48,184.56) --
	(229.54,184.92) --
	(229.60,184.95) --
	(229.66,184.94) --
	(229.71,184.90) --
	(229.77,184.90) --
	(229.83,185.08) --
	(229.89,185.62) --
	(229.94,185.61) --
	(230.00,185.56) --
	(230.06,185.60) --
	(230.12,185.55) --
	(230.17,185.54) --
	(230.23,185.58) --
	(230.29,185.74) --
	(230.35,185.41) --
	(230.40,185.60) --
	(230.46,185.55) --
	(230.52,184.66) --
	(230.58,182.36) --
	(230.63,181.46) --
	(230.69,181.23) --
	(230.75,181.04) --
	(230.81,181.07) --
	(230.86,180.97) --
	(230.92,181.00) --
	(230.98,180.69) --
	(231.04,180.28) --
	(231.09,180.39) --
	(231.15,180.61) --
	(231.21,182.80) --
	(231.27,185.03) --
	(231.32,185.98) --
	(231.38,186.16) --
	(231.44,186.08) --
	(231.50,186.18) --
	(231.55,186.18) --
	(231.61,186.30) --
	(231.67,186.74) --
	(231.73,186.97) --
	(231.78,186.80) --
	(231.84,186.94) --
	(231.90,186.92) --
	(231.96,186.81) --
	(232.01,186.90) --
	(232.07,186.92) --
	(232.13,186.81) --
	(232.19,186.82) --
	(232.24,186.78) --
	(232.30,186.72) --
	(232.36,186.72) --
	(232.42,186.61) --
	(232.47,184.56) --
	(232.53,182.18) --
	(232.59,181.87) --
	(232.65,181.84) --
	(232.70,181.86) --
	(232.76,181.73) --
	(232.82,181.70) --
	(232.88,181.79) --
	(232.93,181.87) --
	(232.99,181.77) --
	(233.05,181.67) --
	(233.11,182.58) --
	(233.17,184.89) --
	(233.22,185.74) --
	(233.28,186.01) --
	(233.34,186.65) --
	(233.40,187.11) --
	(233.45,187.01) --
	(233.51,187.02) --
	(233.57,186.98) --
	(233.63,187.32) --
	(233.68,188.20) --
	(233.74,188.33) --
	(233.80,188.37) --
	(233.86,188.27) --
	(233.91,188.33) --
	(233.97,188.22) --
	(234.03,188.30) --
	(234.09,188.22) --
	(234.14,188.24) --
	(234.20,188.17) --
	(234.26,187.88) --
	(234.32,186.39) --
	(234.37,185.63) --
	(234.43,185.60) --
	(234.49,185.43) --
	(234.55,184.64) --
	(234.60,184.42) --
	(234.66,184.45) --
	(234.72,184.42) --
	(234.78,184.45) --
	(234.83,184.51) --
	(234.89,184.19) --
	(234.95,182.59) --
	(235.01,183.67) --
	(235.06,184.08) --
	(235.12,184.67) --
	(235.18,185.70) --
	(235.24,187.05) --
	(235.29,187.30) --
	(235.35,187.85) --
	(235.41,188.69) --
	(235.47,188.77) --
	(235.52,188.86) --
	(235.58,188.71) --
	(235.64,188.71) --
	(235.70,188.78) --
	(235.75,188.68) --
	(235.81,188.53) --
	(235.87,188.68) --
	(235.93,188.57) --
	(235.98,188.58) --
	(236.04,188.62) --
	(236.10,188.50) --
	(236.16,188.51) --
	(236.21,188.50) --
	(236.27,188.30) --
	(236.33,186.11) --
	(236.39,184.26) --
	(236.44,184.24) --
	(236.50,184.21) --
	(236.56,184.18) --
	(236.62,184.21) --
	(236.67,183.74) --
	(236.73,183.26) --
	(236.79,183.19) --
	(236.85,183.29) --
	(236.90,183.37) --
	(236.96,185.75) --
	(237.02,189.54) --
	(237.08,190.95) --
	(237.13,192.34) --
	(237.19,192.90) --
	(237.25,192.83) --
	(237.31,192.82) --
	(237.36,192.87) --
	(237.42,192.90) --
	(237.48,192.77) --
	(237.54,192.86) --
	(237.59,192.89) --
	(237.65,193.10) --
	(237.71,193.02) --
	(237.77,193.41) --
	(237.82,193.32) --
	(237.88,193.47) --
	(237.94,193.25) --
	(238.00,193.39) --
	(238.05,193.23) --
	(238.11,193.34) --
	(238.17,193.35) --
	(238.23,192.20) --
	(238.28,188.53) --
	(238.34,187.53) --
	(238.40,187.59) --
	(238.46,187.67) --
	(238.51,187.53) --
	(238.57,187.56) --
	(238.63,187.56) --
	(238.69,187.53) --
	(238.74,187.46) --
	(238.80,187.55) --
	(238.86,187.95) --
	(238.92,192.40) --
	(238.97,194.83) --
	(239.03,195.00) --
	(239.09,196.99) --
	(239.15,197.87) --
	(239.21,197.85) --
	(239.26,197.81) --
	(239.32,198.00) --
	(239.38,197.83) --
	(239.44,197.80) --
	(239.49,197.62) --
	(239.55,197.86) --
	(239.61,198.49) --
	(239.67,198.84) --
	(239.72,198.62) --
	(239.78,198.58) --
	(239.84,198.68) --
	(239.90,198.65) --
	(239.95,198.53) --
	(240.01,198.55) --
	(240.07,198.14) --
	(240.13,194.34) --
	(240.18,192.01) --
	(240.24,191.98) --
	(240.30,191.89) --
	(240.36,191.92) --
	(240.41,191.95) --
	(240.47,192.11) --
	(240.53,191.47) --
	(240.59,192.09) --
	(240.64,190.76) --
	(240.70,191.68) --
	(240.76,191.70) --
	(240.82,192.82) --
	(240.87,195.76) --
	(240.93,197.42) --
	(240.99,197.66) --
	(241.05,197.81) --
	(241.10,198.37) --
	(241.16,198.53) --
	(241.22,198.39) --
	(241.28,198.49) --
	(241.33,198.47) --
	(241.39,199.18) --
	(241.45,199.14) --
	(241.51,199.07) --
	(241.56,199.04) --
	(241.62,198.83) --
	(241.68,199.67) --
	(241.74,198.36) --
	(241.79,199.16) --
	(241.85,198.94) --
	(241.91,198.84) --
	(241.97,198.55) --
	(242.02,196.28) --
	(242.08,193.45) --
	(242.14,193.98) --
	(242.20,192.95) --
	(242.25,194.52) --
	(242.31,193.51) --
	(242.37,193.43) --
	(242.43,193.48) --
	(242.48,193.36) --
	(242.54,193.78) --
	(242.60,193.78) --
	(242.66,193.98) --
	(242.71,195.61) --
	(242.77,197.68) --
	(242.83,198.99) --
	(242.89,199.33) --
	(242.94,199.77) --
	(243.00,199.82) --
	(243.06,199.73) --
	(243.12,199.96) --
	(243.17,200.27) --
	(243.23,200.24) --
	(243.29,200.16) --
	(243.35,200.25) --
	(243.40,200.18) --
	(243.46,200.17) --
	(243.52,200.21) --
	(243.58,200.09) --
	(243.63,200.24) --
	(243.69,200.08) --
	(243.75,200.08) --
	(243.81,200.20) --
	(243.86,199.95) --
	(243.92,198.86) --
	(243.98,196.36) --
	(244.04,195.41) --
	(244.09,195.70) --
	(244.15,195.26) --
	(244.21,195.37) --
	(244.27,194.92) --
	(244.32,195.12) --
	(244.38,194.93) --
	(244.44,194.94) --
	(244.50,194.83) --
	(244.55,196.83) --
	(244.61,193.64) --
	(244.67,199.19) --
	(244.73,198.37) --
	(244.78,201.25) --
	(244.84,201.15) --
	(244.90,201.85) --
	(244.96,202.91) --
	(245.01,201.56) --
	(245.07,202.15) --
	(245.13,202.93) --
	(245.19,203.60) --
	(245.24,203.23) --
	(245.30,202.79) --
	(245.36,203.41) --
	(245.42,203.13) --
	(245.48,203.23) --
	(245.53,203.07) --
	(245.59,203.09) --
	(245.65,203.05) --
	(245.71,203.09) --
	(245.76,203.03) --
	(245.82,200.21) --
	(245.88,197.93) --
	(245.94,197.76) --
	(245.99,197.60) --
	(246.05,197.58) --
	(246.11,197.73) --
	(246.17,197.49) --
	(246.22,197.56) --
	(246.28,199.18) --
	(246.34,196.38) --
	(246.40,199.22) --
	(246.45,198.48) --
	(246.51,199.61) --
	(246.57,199.02) --
	(246.63,200.83) --
	(246.68,203.93) --
	(246.74,203.92) --
	(246.80,204.46) --
	(246.86,204.88) --
	(246.91,204.93) --
	(246.97,204.96) --
	(247.03,204.92) --
	(247.09,204.97) --
	(247.14,204.98) --
	(247.20,205.68) --
	(247.26,206.00) --
	(247.32,205.97) --
	(247.37,205.93) --
	(247.43,205.97) --
	(247.49,205.98) --
	(247.55,206.62) --
	(247.60,207.71) --
	(247.66,205.19) --
	(247.72,208.75) --
	(247.78,206.55) --
	(247.83,202.88) --
	(247.89,205.57) --
	(247.95,203.19) --
	(248.01,204.45) --
	(248.06,206.16) --
	(248.12,204.29) --
	(248.18,202.59) --
	(248.24,206.75) --
	(248.29,204.55) --
	(248.35,204.70) --
	(248.41,207.18) --
	(248.47,204.85) --
	(248.52,208.56) --
	(248.58,212.87) --
	(248.64,210.58) --
	(248.70,212.61) --
	(248.75,212.50) --
	(248.81,212.64) --
	(248.87,212.67) --
	(248.93,212.85) --
	(248.98,213.00) --
	(249.04,213.02) --
	(249.10,212.96) --
	(249.16,213.15) --
	(249.21,212.99) --
	(249.27,213.03) --
	(249.33,213.02) --
	(249.39,213.04) --
	(249.44,212.93) --
	(249.50,212.89) --
	(249.56,213.00) --
	(249.62,212.82) --
	(249.67,212.65) --
	(249.73,208.96) --
	(249.79,207.27) --
	(249.85,207.27) --
	(249.90,207.14) --
	(249.96,207.23) --
	(250.02,207.18) --
	(250.08,207.10) --
	(250.13,207.13) --
	(250.19,207.31) --
	(250.25,205.88) --
	(250.31,207.16) --
	(250.36,206.58) --
	(250.42,209.36) --
	(250.48,210.87) --
	(250.54,211.23) --
	(250.59,211.62) --
	(250.65,212.23) --
	(250.71,212.31) --
	(250.77,212.25) --
	(250.82,212.26) --
	(250.88,212.30) --
	(250.94,212.78) --
	(251.00,212.87) --
	(251.05,212.72) --
	(251.11,212.74) --
	(251.17,212.69) --
	(251.23,212.73) --
	(251.28,212.73) --
	(251.34,212.72) --
	(251.40,212.70) --
	(251.46,213.26) --
	(251.52,212.58) --
	(251.57,212.12) --
	(251.63,211.10) --
	(251.69,210.75) --
	(251.75,210.79) --
	(251.80,210.81) --
	(251.86,210.84) --
	(251.92,210.75) --
	(251.98,210.86) --
	(252.03,210.77) --
	(252.09,210.84) --
	(252.15,210.73) --
	(252.21,210.69) --
	(252.26,210.69) --
	(252.32,210.71) --
	(252.38,210.65) --
	(252.44,210.39) --
	(252.49,210.03) --
	(252.55,210.02) --
	(252.61,210.00) --
	(252.67,210.04) --
	(252.72,209.92) --
	(252.78,210.02) --
	(252.84,209.99) --
	(252.90,209.92) --
	(252.95,209.91) --
	(253.01,209.89) --
	(253.07,209.88) --
	(253.13,209.95) --
	(253.18,209.91) --
	(253.24,209.87) --
	(253.30,209.95) --
	(253.36,209.91) --
	(253.41,209.77) --
	(253.47,209.72) --
	(253.53,209.58) --
	(253.59,209.62) --
	(253.64,209.49) --
	(253.70,209.50) --
	(253.76,209.62) --
	(253.82,209.54) --
	(253.87,209.54) --
	(253.93,209.59) --
	(253.99,209.64) --
	(254.05,209.55) --
	(254.10,209.71) --
	(254.16,209.63) --
	(254.22,209.71) --
	(254.28,209.29) --
	(254.33,207.37) --
	(254.39,206.20) --
	(254.45,206.34) --
	(254.51,205.76) --
	(254.56,204.88) --
	(254.62,204.67) --
	(254.68,204.77) --
	(254.74,204.78) --
	(254.79,204.85) --
	(254.85,204.79) --
	(254.91,204.79) --
	(254.97,204.85) --
	(255.02,204.84) --
	(255.08,204.81) --
	(255.14,205.01) --
	(255.20,205.06) --
	(255.25,204.92) --
	(255.31,205.04) --
	(255.37,206.04) --
	(255.43,207.51) --
	(255.48,207.50) --
	(255.54,207.39) --
	(255.60,207.75) --
	(255.66,207.71) --
	(255.71,207.80) --
	(255.77,207.74) --
	(255.83,207.66) --
	(255.89,207.83) --
	(255.94,207.81) --
	(256.00,207.55) --
	(256.06,207.86) --
	(256.12,207.85) --
	(256.17,207.93) --
	(256.23,206.61) --
	(256.29,205.37) --
	(256.35,205.61) --
	(256.40,205.09) --
	(256.46,205.59) --
	(256.52,205.40) --
	(256.58,205.64) --
	(256.63,205.39) --
	(256.69,205.40) --
	(256.75,205.43) --
	(256.81,205.64) --
	(256.86,205.47) --
	(256.92,205.46) --
	(256.98,205.66) --
	(257.04,205.56) --
	(257.09,205.63) --
	(257.15,205.60) --
	(257.21,205.75) --
	(257.27,206.33) --
	(257.32,208.21) --
	(257.38,208.89) --
	(257.44,208.95) --
	(257.50,209.59) --
	(257.55,210.23) --
	(257.61,210.30) --
	(257.67,210.36) --
	(257.73,210.29) --
	(257.79,210.40) --
	(257.84,210.28) --
	(257.90,210.21) --
	(257.96,210.25) --
	(258.02,210.44) --
	(258.07,210.00) --
	(258.13,208.84) --
	(258.19,208.37) --
	(258.25,208.41) --
	(258.30,208.45) --
	(258.36,208.35) --
	(258.42,208.65) --
	(258.48,208.76) --
	(258.53,208.70) --
	(258.59,208.88) --
	(258.65,208.83) --
	(258.71,208.93) --
	(258.76,208.83) --
	(258.82,208.87) --
	(258.88,208.75) --
	(258.94,208.88) --
	(258.99,208.76) --
	(259.05,208.93) --
	(259.11,208.78) --
	(259.17,208.55) --
	(259.22,208.47) --
	(259.28,206.45) --
	(259.34,206.85) --
	(259.40,206.89) --
	(259.45,206.73) --
	(259.51,206.78) --
	(259.57,206.75) --
	(259.63,206.74) --
	(259.68,206.71) --
	(259.74,206.79) --
	(259.80,206.79) --
	(259.86,206.90) --
	(259.91,206.97) --
	(259.97,206.48) --
	(260.03,204.69) --
	(260.09,201.68) --
	(260.14,202.18) --
	(260.20,201.52) --
	(260.26,201.85) --
	(260.32,201.85) --
	(260.37,201.83) --
	(260.43,201.76) --
	(260.49,201.65) --
	(260.55,201.49) --
	(260.60,201.42) --
	(260.66,201.51) --
	(260.72,201.50) --
	(260.78,201.43) --
	(260.83,201.46) --
	(260.89,201.54) --
	(260.95,201.41) --
	(261.01,201.44) --
	(261.06,201.34) --
	(261.12,201.51) --
	(261.18,201.23) --
	(261.24,201.36) --
	(261.29,201.42) --
	(261.35,201.37) --
	(261.41,201.42) --
	(261.47,201.34) --
	(261.52,201.23) --
	(261.58,200.64) --
	(261.64,200.31) --
	(261.70,200.37) --
	(261.75,200.36) --
	(261.81,200.38) --
	(261.87,200.71) --
	(261.93,202.96) --
	(261.98,203.95) --
	(262.04,204.60) --
	(262.10,204.19) --
	(262.16,204.06) --
	(262.21,204.09) --
	(262.27,204.04) --
	(262.33,203.99) --
	(262.39,204.03) --
	(262.44,204.04) --
	(262.50,204.01) --
	(262.56,204.08) --
	(262.62,204.07) --
	(262.67,203.91) --
	(262.73,204.07) --
	(262.79,204.09) --
	(262.85,204.06) --
	(262.90,203.95) --
	(262.96,204.25) --
	(263.02,204.01) --
	(263.08,204.12) --
	(263.13,204.72) --
	(263.19,206.59) --
	(263.25,207.25) --
	(263.31,207.30) --
	(263.36,207.31) --
	(263.42,207.33) --
	(263.48,207.33) --
	(263.54,207.36) --
	(263.59,207.31) --
	(263.65,207.42) --
	(263.71,207.40) --
	(263.77,207.50) --
	(263.83,207.07) --
	(263.88,206.17) --
	(263.94,206.11) --
	(264.00,205.98) --
	(264.06,205.76) --
	(264.11,205.20) --
	(264.17,205.34) --
	(264.23,205.39) --
	(264.29,205.41) --
	(264.34,205.48) --
	(264.40,205.38) --
	(264.46,205.48) --
	(264.52,205.42) --
	(264.57,205.30) --
	(264.63,205.41) --
	(264.69,205.25) --
	(264.75,205.31) --
	(264.80,205.25) --
	(264.86,205.54) --
	(264.92,205.47) --
	(264.98,205.62) --
	(265.03,204.96) --
	(265.09,204.27) --
	(265.15,204.34) --
	(265.21,204.14) --
	(265.26,204.35) --
	(265.32,204.11) --
	(265.38,204.24) --
	(265.44,204.12) --
	(265.49,203.92) --
	(265.55,204.53) --
	(265.61,204.25) --
	(265.67,204.09) --
	(265.72,204.96) --
	(265.78,204.92) --
	(265.84,204.70) --
	(265.90,204.44) --
	(265.95,204.38) --
	(266.01,204.57) --
	(266.07,204.40) --
	(266.13,204.39) --
	(266.18,204.93) --
	(266.24,205.97) --
	(266.30,205.91) --
	(266.36,205.92) --
	(266.41,205.87) --
	(266.47,206.02) --
	(266.53,205.97) --
	(266.59,205.87) --
	(266.64,205.99) --
	(266.70,205.92) --
	(266.76,205.85) --
	(266.82,206.06) --
	(266.87,205.66) --
	(266.93,205.61) --
	(266.99,203.85) --
	(267.05,203.09) --
	(267.10,203.22) --
	(267.16,203.08) --
	(267.22,203.12) --
	(267.28,203.09) --
	(267.33,203.12) --
	(267.39,203.11) --
	(267.45,203.09) --
	(267.51,203.12) --
	(267.56,202.95) --
	(267.62,203.04) --
	(267.68,203.11) --
	(267.74,203.39) --
	(267.79,203.06) --
	(267.85,203.02) --
	(267.91,203.01) --
	(267.97,202.93) --
	(268.02,202.99) --
	(268.08,202.98) --
	(268.14,203.08) --
	(268.20,203.08) --
	(268.25,203.11) --
	(268.31,203.11) --
	(268.37,203.05) --
	(268.43,203.04) --
	(268.48,203.16) --
	(268.54,203.04) --
	(268.60,203.10) --
	(268.66,203.13) --
	(268.71,202.96) --
	(268.77,203.03) --
	(268.83,202.81) --
	(268.89,201.33) --
	(268.94,200.46) --
	(269.00,200.50) --
	(269.06,200.56) --
	(269.12,200.43) --
	(269.17,200.49) --
	(269.23,200.44) --
	(269.29,200.42) --
	(269.35,200.31) --
	(269.40,200.34) --
	(269.46,200.32) --
	(269.52,200.48) --
	(269.58,202.13) --
	(269.63,203.62) --
	(269.69,203.78) --
	(269.75,204.45) --
	(269.81,204.96) --
	(269.86,205.05) --
	(269.92,205.11) --
	(269.98,205.06) --
	(270.04,206.07) --
	(270.10,207.21) --
	(270.15,207.26) --
	(270.21,207.23) --
	(270.27,207.24) --
	(270.33,207.29) --
	(270.38,207.16) --
	(270.44,207.21) --
	(270.50,207.18) --
	(270.56,207.09) --
	(270.61,207.21) --
	(270.67,207.21) --
	(270.73,206.94) --
	(270.79,206.08) --
	(270.84,205.74) --
	(270.90,205.71) --
	(270.96,204.78) --
	(271.02,204.28) --
	(271.07,204.17) --
	(271.13,204.30) --
	(271.19,204.25) --
	(271.25,203.73) --
	(271.30,203.64) --
	(271.36,204.20) --
	(271.42,204.92) --
	(271.48,205.61) --
	(271.53,206.69) --
	(271.59,208.12) --
	(271.65,208.62) --
	(271.71,208.61) --
	(271.76,209.26) --
	(271.82,209.52) --
	(271.88,209.47) --
	(271.94,209.47) --
	(271.99,209.53) --
	(272.05,210.20) --
	(272.11,210.31) --
	(272.17,210.32) --
	(272.22,210.27) --
	(272.28,210.36) --
	(272.34,210.32) --
	(272.40,210.26) --
	(272.45,210.24) --
	(272.51,210.19) --
	(272.57,210.16) --
	(272.63,210.21) --
	(272.68,210.12) --
	(272.74,209.02) --
	(272.80,207.13) --
	(272.86,206.72) --
	(272.91,206.92) --
	(272.97,206.83) --
	(273.03,206.71) --
	(273.09,206.79) --
	(273.14,206.80) --
	(273.20,206.84) --
	(273.26,206.85) --
	(273.32,206.98) --
	(273.37,207.15) --
	(273.43,208.35) --
	(273.49,209.84) --
	(273.55,210.45) --
	(273.60,211.63) --
	(273.66,211.89) --
	(273.72,211.85) --
	(273.78,211.99) --
	(273.83,212.27) --
	(273.89,212.25) --
	(273.95,212.25) --
	(274.01,212.20) --
	(274.06,212.14) --
	(274.12,212.17) --
	(274.18,212.20) --
	(274.24,212.13) --
	(274.29,212.17) --
	(274.35,212.01) --
	(274.41,212.10) --
	(274.47,212.02) --
	(274.52,211.94) --
	(274.58,211.88) --
	(274.64,210.47) --
	(274.70,209.23) --
	(274.75,209.27) --
	(274.81,209.18) --
	(274.87,208.98) --
	(274.93,208.86) --
	(274.98,208.73) --
	(275.04,208.77) --
	(275.10,208.58) --
	(275.16,208.48) --
	(275.21,208.43) --
	(275.27,208.85) --
	(275.33,210.14) --
	(275.39,211.42) --
	(275.44,212.23) --
	(275.50,212.54) --
	(275.56,212.46) --
	(275.62,212.74) --
	(275.67,212.55) --
	(275.73,212.57) --
	(275.79,212.61) --
	(275.85,212.50) --
	(275.90,212.62) --
	(275.96,212.58) --
	(276.02,212.55) --
	(276.08,212.35) --
	(276.14,212.60) --
	(276.19,212.48) --
	(276.25,212.26) --
	(276.31,212.51) --
	(276.37,212.44) --
	(276.42,212.48) --
	(276.48,212.51) --
	(276.54,212.22) --
	(276.60,210.18) --
	(276.65,208.66) --
	(276.71,208.50) --
	(276.77,207.64) --
	(276.83,208.30) --
	(276.88,208.18) --
	(276.94,209.02) --
	(277.00,208.95) --
	(277.06,207.96) --
	(277.11,208.09) --
	(277.17,207.99) --
	(277.23,208.89) --
	(277.29,211.79) --
	(277.34,210.78) --
	(277.40,214.01) --
	(277.46,213.41) --
	(277.52,212.34) --
	(277.57,214.62) --
	(277.63,213.44) --
	(277.69,213.50) --
	(277.75,213.38) --
	(277.80,213.66) --
	(277.86,213.63) --
	(277.92,213.68) --
	(277.98,213.74) --
	(278.03,213.83) --
	(278.09,213.79) --
	(278.15,213.72) --
	(278.21,213.89) --
	(278.26,213.79) --
	(278.32,213.47) --
	(278.38,213.73) --
	(278.44,213.25) --
	(278.49,210.00) --
	(278.55,208.07) --
	(278.61,207.89) --
	(278.67,208.23) --
	(278.72,207.82) --
	(278.78,207.84) --
	(278.84,208.16) --
	(278.90,207.81) --
	(278.95,208.09) --
	(279.01,207.86) --
	(279.07,207.87) --
	(279.13,207.85) --
	(279.18,209.47) --
	(279.24,212.32) --
	(279.30,213.25) --
	(279.36,213.20) --
	(279.41,213.59) --
	(279.47,213.72) --
	(279.53,213.73) --
	(279.59,213.68) --
	(279.64,213.70) --
	(279.70,213.79) --
	(279.76,214.06) --
	(279.82,214.01) --
	(279.87,214.24) --
	(279.93,214.82) --
	(279.99,214.83) --
	(280.05,214.82) --
	(280.10,214.82) --
	(280.16,214.74) --
	(280.22,214.66) --
	(280.28,214.84) --
	(280.33,213.94) --
	(280.39,210.39) --
	(280.45,208.75) --
	(280.51,208.75) --
	(280.56,208.50) --
	(280.62,208.68) --
	(280.68,208.60) --
	(280.74,208.62) --
	(280.79,208.13) --
	(280.85,208.26) --
	(280.91,208.31) --
	(280.97,208.29) --
	(281.02,209.46) --
	(281.08,209.85) --
	(281.14,215.15) --
	(281.20,215.16) --
	(281.25,215.51) --
	(281.31,215.92) --
	(281.37,216.10) --
	(281.43,216.08) --
	(281.48,216.28) --
	(281.54,216.46) --
	(281.60,216.53) --
	(281.66,216.55) --
	(281.71,216.47) --
	(281.77,214.91) --
	(281.83,217.92) --
	(281.89,216.31) --
	(281.94,214.67) --
	(282.00,217.58) --
	(282.06,214.50) --
	(282.12,215.49) --
	(282.17,215.62) --
	(282.23,214.60) --
	(282.29,215.65) --
	(282.35,211.79) --
	(282.41,210.31) --
	(282.46,211.81) --
	(282.52,211.03) --
	(282.58,210.97) --
	(282.64,210.59) --
	(282.69,211.18) --
	(282.75,210.94) --
	(282.81,210.88) --
	(282.87,210.84) --
	(282.92,210.84) --
	(282.98,210.97) --
	(283.04,214.52) --
	(283.10,216.45) --
	(283.15,216.85) --
	(283.21,217.74) --
	(283.27,218.09) --
	(283.33,218.09) --
	(283.38,218.13) --
	(283.44,218.07) --
	(283.50,218.04) --
	(283.56,218.05) --
	(283.61,218.15) --
	(283.67,219.14) --
	(283.73,219.43) --
	(283.79,219.44) --
	(283.84,219.42) --
	(283.90,219.48) --
	(283.96,219.34) --
	(284.02,219.40) --
	(284.07,219.22) --
	(284.13,219.47) --
	(284.19,218.34) --
	(284.25,215.06) --
	(284.30,214.14) --
	(284.36,214.13) --
	(284.42,214.79) --
	(284.48,214.10) --
	(284.53,214.50) --
	(284.59,214.84) --
	(284.65,213.53) --
	(284.71,214.99) --
	(284.76,214.09) --
	(284.82,213.72) --
	(284.88,214.47) --
	(284.94,215.59) --
	(284.99,217.34) --
	(285.05,217.36) --
	(285.11,217.46) --
	(285.17,218.07) --
	(285.22,218.12) --
	(285.28,218.07) --
	(285.34,218.03) --
	(285.40,218.08) --
	(285.45,218.29) --
	(285.51,218.43) --
	(285.57,218.46) --
	(285.63,218.37) --
	(285.68,218.42) --
	(285.74,218.38) --
	(285.80,218.47) --
	(285.86,218.34) --
	(285.91,218.51) --
	(285.97,218.38) --
	(286.03,218.19) --
	(286.09,218.31) --
	(286.14,217.57) --
	(286.20,214.68) --
	(286.26,213.97) --
	(286.32,213.87) --
	(286.37,213.78) --
	(286.43,213.58) --
	(286.49,213.32) --
	(286.55,213.73) --
	(286.60,213.42) --
	(286.66,213.37) --
	(286.72,213.38) --
	(286.78,213.36) --
	(286.83,213.73) --
	(286.89,216.02) --
	(286.95,217.14) --
	(287.01,217.20) --
	(287.06,217.45) --
	(287.12,217.55) --
	(287.18,217.54) --
	(287.24,217.47) --
	(287.29,217.52) --
	(287.35,217.48) --
	(287.41,217.54) --
	(287.47,217.45) --
	(287.52,217.79) --
	(287.58,218.22) --
	(287.64,218.25) --
	(287.70,218.22) --
	(287.75,218.22) --
	(287.81,218.14) --
	(287.87,218.05) --
	(287.93,218.19) --
	(287.98,218.08) --
	(288.04,217.44) --
	(288.10,215.69) --
	(288.16,215.02) --
	(288.21,215.09) --
	(288.27,215.08) --
	(288.33,215.01) --
	(288.39,215.02) --
	(288.45,215.05) --
	(288.50,215.06) --
	(288.56,215.03) --
	(288.62,215.02) --
	(288.68,215.12) --
	(288.73,215.88) --
	(288.79,217.08) --
	(288.85,217.04) --
	(288.91,217.26) --
	(288.96,217.09) --
	(289.02,217.13) --
	(289.08,217.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (355.35,144.54) {$L ~ [\si{kg.m^2.s^{-1}}]$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75, 83.49) -- (297.75,207.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75, 83.49) -- (303.75, 83.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75,108.21) -- (303.75,108.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75,132.92) -- (303.75,132.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75,157.64) -- (303.75,157.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75,182.35) -- (303.75,182.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75,207.07) -- (303.75,207.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.35, 83.49) {-0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.35,132.92) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.35,182.35) {0.15};
\end{scope}
\begin{scope}
\path[clip] ( 63.60, 63.60) rectangle (297.75,225.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.60,225.48) rectangle (110.91,189.48);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.60,213.48) -- ( 90.60,213.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.60,201.48) -- ( 90.60,201.48);
\definecolor{drawColor}{gray}{0.40}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.60,210.04) {$\omega$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.60,198.04) {$L$};
\end{scope}
\end{tikzpicture}

